Behavior Forests: Real-Time Discovery of Dynamic Behavior for Data Selection

Automated Driving Systems (ADS) development relies on utilizing real-world vehicle data. The volume of data generated by modern vehicles presents transmission, storage, and computational challenges. Focusing on Dynamic Behavior (DB) offers a promising approach to distinguish relevant from irrelevant information for ADS functionalities, thereby reducing data. Time series pattern recognition is beneficial for this task as it can analyze the temporal context of vehicle driving behavior. However, existing state-of-the-art methods often lack the adaptability to identify variable-length patterns or provide analytical descriptions of discovered patterns. This contribution proposes a Behavior Forest framework for real-time data selection by constructing a Behavior Graph during vehicle operation, facilitating analytical descriptions without pre-training. The method demonstrates its performance using a synthetically generated and electrocardiogram data set. An automotive time series data set is used to evaluate the data reduction capabilities, in which this method discarded 96.01% of the incoming data stream, while relevant DB remain included.

==> graphics/boxplot_variance.tex <==

\begin{tikzpicture}
  \begin{axis}
    [
    xlabel= Signal Variance,
    ytick={1,2},
    yticklabels={Sliding Window, DB},
    y post scale=0.25,
    ]
    \addplot+[
    boxplot prepared={
      median=4.927877,
      upper quartile=14.863230,
      lower quartile=3.062754,
      upper whisker=32.540749,
      lower whisker=0
    },
    color = black,
    ] coordinates {};
    \addplot+[
    boxplot prepared={
      median= 29.809971,
      upper quartile=160.050794,
      lower quartile=6.473433,
      upper whisker=  387.055833,
      lower whisker=0
    },
    color = black,
    ] coordinates {};
  \end{axis}
\end{tikzpicture}

==> graphics/example_motif.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.300000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.300000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{1.724691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.724691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.831373,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.831373,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949423in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.949423in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{1.108638in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{1.108638in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.949423in}{1.724691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.724691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.584314,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.584314,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542058in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.542058in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{1.692428in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{1.692428in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.542058in}{1.724691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.724691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108157in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.108157in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{2.276217in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{2.276217in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.108157in}{1.724691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.724691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.380392,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.380392,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691946in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.691946in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{2.842316in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{2.842316in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.691946in}{1.724691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.724691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.719445in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719445in}{1.724691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719445in,y=1.627469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.724691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161710in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.161710in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161710in}{1.724691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161710in,y=1.627469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.724691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603975in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.603975in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603975in}{1.724691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603975in,y=1.627469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.724691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046240in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.046240in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046240in}{1.724691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046240in,y=1.627469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.724691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488504in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.488504in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488504in}{1.724691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.488504in,y=1.627469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.724691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930769in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.930769in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930769in}{1.724691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930769in,y=1.627469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876852in,y=1.448457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.724691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.769580in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.769580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.769580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.721354in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.724691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{2.035517in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.035517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{2.035517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=1.987292in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.724691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{2.301455in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.301455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{2.301455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=2.253230in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=2.037346in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.724691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{2.023994in}}%
\pgfpathlineto{\pgfqpoint{0.720329in}{2.040383in}}%
\pgfpathlineto{\pgfqpoint{0.721214in}{2.036156in}}%
\pgfpathlineto{\pgfqpoint{0.722098in}{2.039338in}}%
\pgfpathlineto{\pgfqpoint{0.722983in}{2.037536in}}%
\pgfpathlineto{\pgfqpoint{0.724752in}{2.045309in}}%
\pgfpathlineto{\pgfqpoint{0.726521in}{2.022822in}}%
\pgfpathlineto{\pgfqpoint{0.727406in}{2.031868in}}%
\pgfpathlineto{\pgfqpoint{0.728290in}{2.027701in}}%
\pgfpathlineto{\pgfqpoint{0.729175in}{2.047314in}}%
\pgfpathlineto{\pgfqpoint{0.730944in}{2.018675in}}%
\pgfpathlineto{\pgfqpoint{0.733597in}{2.043731in}}%
\pgfpathlineto{\pgfqpoint{0.735366in}{2.024056in}}%
\pgfpathlineto{\pgfqpoint{0.736251in}{2.039546in}}%
\pgfpathlineto{\pgfqpoint{0.737135in}{2.025925in}}%
\pgfpathlineto{\pgfqpoint{0.738020in}{2.033454in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{2.051619in}}%
\pgfpathlineto{\pgfqpoint{0.739789in}{2.034447in}}%
\pgfpathlineto{\pgfqpoint{0.740674in}{2.039541in}}%
\pgfpathlineto{\pgfqpoint{0.741558in}{2.020050in}}%
\pgfpathlineto{\pgfqpoint{0.742443in}{2.026534in}}%
\pgfpathlineto{\pgfqpoint{0.743327in}{2.052770in}}%
\pgfpathlineto{\pgfqpoint{0.744212in}{2.028074in}}%
\pgfpathlineto{\pgfqpoint{0.745096in}{2.029673in}}%
\pgfpathlineto{\pgfqpoint{0.745981in}{2.031774in}}%
\pgfpathlineto{\pgfqpoint{0.746865in}{2.029837in}}%
\pgfpathlineto{\pgfqpoint{0.747750in}{2.011883in}}%
\pgfpathlineto{\pgfqpoint{0.748634in}{2.042897in}}%
\pgfpathlineto{\pgfqpoint{0.749519in}{2.037225in}}%
\pgfpathlineto{\pgfqpoint{0.751288in}{2.008622in}}%
\pgfpathlineto{\pgfqpoint{0.752172in}{2.034879in}}%
\pgfpathlineto{\pgfqpoint{0.753057in}{2.026724in}}%
\pgfpathlineto{\pgfqpoint{0.753942in}{2.047697in}}%
\pgfpathlineto{\pgfqpoint{0.754826in}{2.018398in}}%
\pgfpathlineto{\pgfqpoint{0.755711in}{2.018543in}}%
\pgfpathlineto{\pgfqpoint{0.757480in}{2.051085in}}%
\pgfpathlineto{\pgfqpoint{0.758364in}{2.029996in}}%
\pgfpathlineto{\pgfqpoint{0.759249in}{2.031945in}}%
\pgfpathlineto{\pgfqpoint{0.760133in}{2.028711in}}%
\pgfpathlineto{\pgfqpoint{0.761018in}{2.032553in}}%
\pgfpathlineto{\pgfqpoint{0.762787in}{2.023873in}}%
\pgfpathlineto{\pgfqpoint{0.763671in}{2.040168in}}%
\pgfpathlineto{\pgfqpoint{0.764556in}{2.031982in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{2.038711in}}%
\pgfpathlineto{\pgfqpoint{0.766325in}{2.035337in}}%
\pgfpathlineto{\pgfqpoint{0.767209in}{2.048749in}}%
\pgfpathlineto{\pgfqpoint{0.768979in}{2.033210in}}%
\pgfpathlineto{\pgfqpoint{0.769863in}{2.037839in}}%
\pgfpathlineto{\pgfqpoint{0.771632in}{2.048478in}}%
\pgfpathlineto{\pgfqpoint{0.772517in}{2.024215in}}%
\pgfpathlineto{\pgfqpoint{0.774286in}{2.050187in}}%
\pgfpathlineto{\pgfqpoint{0.776939in}{2.023936in}}%
\pgfpathlineto{\pgfqpoint{0.777824in}{2.030564in}}%
\pgfpathlineto{\pgfqpoint{0.778708in}{2.029397in}}%
\pgfpathlineto{\pgfqpoint{0.779593in}{2.031464in}}%
\pgfpathlineto{\pgfqpoint{0.780477in}{2.062288in}}%
\pgfpathlineto{\pgfqpoint{0.782246in}{2.022338in}}%
\pgfpathlineto{\pgfqpoint{0.783131in}{2.025489in}}%
\pgfpathlineto{\pgfqpoint{0.784016in}{2.019463in}}%
\pgfpathlineto{\pgfqpoint{0.784900in}{2.047004in}}%
\pgfpathlineto{\pgfqpoint{0.785785in}{2.037200in}}%
\pgfpathlineto{\pgfqpoint{0.786669in}{2.043785in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.032726in}}%
\pgfpathlineto{\pgfqpoint{0.790207in}{2.057380in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{2.024238in}}%
\pgfpathlineto{\pgfqpoint{0.792861in}{2.036867in}}%
\pgfpathlineto{\pgfqpoint{0.793745in}{2.026537in}}%
\pgfpathlineto{\pgfqpoint{0.794630in}{2.046668in}}%
\pgfpathlineto{\pgfqpoint{0.795514in}{2.014668in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{2.030353in}}%
\pgfpathlineto{\pgfqpoint{0.797284in}{2.029465in}}%
\pgfpathlineto{\pgfqpoint{0.799053in}{2.037924in}}%
\pgfpathlineto{\pgfqpoint{0.799937in}{2.035358in}}%
\pgfpathlineto{\pgfqpoint{0.800822in}{2.042473in}}%
\pgfpathlineto{\pgfqpoint{0.801706in}{2.006437in}}%
\pgfpathlineto{\pgfqpoint{0.804360in}{2.047546in}}%
\pgfpathlineto{\pgfqpoint{0.805244in}{2.034839in}}%
\pgfpathlineto{\pgfqpoint{0.806129in}{2.046284in}}%
\pgfpathlineto{\pgfqpoint{0.808782in}{2.039503in}}%
\pgfpathlineto{\pgfqpoint{0.809667in}{2.041308in}}%
\pgfpathlineto{\pgfqpoint{0.813205in}{2.029066in}}%
\pgfpathlineto{\pgfqpoint{0.814974in}{2.031892in}}%
\pgfpathlineto{\pgfqpoint{0.815859in}{2.040361in}}%
\pgfpathlineto{\pgfqpoint{0.816743in}{2.023942in}}%
\pgfpathlineto{\pgfqpoint{0.817628in}{2.041491in}}%
\pgfpathlineto{\pgfqpoint{0.818512in}{2.035213in}}%
\pgfpathlineto{\pgfqpoint{0.820281in}{2.048421in}}%
\pgfpathlineto{\pgfqpoint{0.821166in}{2.039118in}}%
\pgfpathlineto{\pgfqpoint{0.822050in}{2.048797in}}%
\pgfpathlineto{\pgfqpoint{0.823819in}{2.033337in}}%
\pgfpathlineto{\pgfqpoint{0.824704in}{2.043216in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.025078in}}%
\pgfpathlineto{\pgfqpoint{0.827358in}{2.037830in}}%
\pgfpathlineto{\pgfqpoint{0.828242in}{2.033897in}}%
\pgfpathlineto{\pgfqpoint{0.829127in}{2.018743in}}%
\pgfpathlineto{\pgfqpoint{0.830011in}{2.052607in}}%
\pgfpathlineto{\pgfqpoint{0.831780in}{2.028432in}}%
\pgfpathlineto{\pgfqpoint{0.832665in}{2.041277in}}%
\pgfpathlineto{\pgfqpoint{0.833549in}{2.024411in}}%
\pgfpathlineto{\pgfqpoint{0.834434in}{2.027443in}}%
\pgfpathlineto{\pgfqpoint{0.835318in}{2.054803in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{2.025778in}}%
\pgfpathlineto{\pgfqpoint{0.837087in}{2.043477in}}%
\pgfpathlineto{\pgfqpoint{0.837972in}{2.025557in}}%
\pgfpathlineto{\pgfqpoint{0.838856in}{2.036361in}}%
\pgfpathlineto{\pgfqpoint{0.839741in}{2.023978in}}%
\pgfpathlineto{\pgfqpoint{0.840625in}{2.036201in}}%
\pgfpathlineto{\pgfqpoint{0.841510in}{2.022763in}}%
\pgfpathlineto{\pgfqpoint{0.842395in}{2.030175in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{2.019219in}}%
\pgfpathlineto{\pgfqpoint{0.844164in}{2.047282in}}%
\pgfpathlineto{\pgfqpoint{0.845048in}{2.044539in}}%
\pgfpathlineto{\pgfqpoint{0.846817in}{2.050905in}}%
\pgfpathlineto{\pgfqpoint{0.847702in}{2.027341in}}%
\pgfpathlineto{\pgfqpoint{0.848586in}{2.038497in}}%
\pgfpathlineto{\pgfqpoint{0.849471in}{2.028890in}}%
\pgfpathlineto{\pgfqpoint{0.850355in}{2.029812in}}%
\pgfpathlineto{\pgfqpoint{0.851240in}{2.052783in}}%
\pgfpathlineto{\pgfqpoint{0.852124in}{2.047766in}}%
\pgfpathlineto{\pgfqpoint{0.853893in}{2.039119in}}%
\pgfpathlineto{\pgfqpoint{0.854778in}{2.013383in}}%
\pgfpathlineto{\pgfqpoint{0.855662in}{2.053032in}}%
\pgfpathlineto{\pgfqpoint{0.856547in}{2.016532in}}%
\pgfpathlineto{\pgfqpoint{0.857432in}{2.046583in}}%
\pgfpathlineto{\pgfqpoint{0.858316in}{2.030682in}}%
\pgfpathlineto{\pgfqpoint{0.860970in}{2.060702in}}%
\pgfpathlineto{\pgfqpoint{0.862739in}{2.013011in}}%
\pgfpathlineto{\pgfqpoint{0.863623in}{2.031129in}}%
\pgfpathlineto{\pgfqpoint{0.864508in}{2.029177in}}%
\pgfpathlineto{\pgfqpoint{0.865392in}{2.032405in}}%
\pgfpathlineto{\pgfqpoint{0.866277in}{2.020003in}}%
\pgfpathlineto{\pgfqpoint{0.868930in}{2.063785in}}%
\pgfpathlineto{\pgfqpoint{0.872469in}{2.031884in}}%
\pgfpathlineto{\pgfqpoint{0.873353in}{2.066018in}}%
\pgfpathlineto{\pgfqpoint{0.876007in}{2.034157in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{2.045453in}}%
\pgfpathlineto{\pgfqpoint{0.877776in}{2.025311in}}%
\pgfpathlineto{\pgfqpoint{0.880429in}{2.047690in}}%
\pgfpathlineto{\pgfqpoint{0.881314in}{2.047571in}}%
\pgfpathlineto{\pgfqpoint{0.882198in}{2.026483in}}%
\pgfpathlineto{\pgfqpoint{0.883083in}{2.047242in}}%
\pgfpathlineto{\pgfqpoint{0.883967in}{2.032855in}}%
\pgfpathlineto{\pgfqpoint{0.884852in}{2.045623in}}%
\pgfpathlineto{\pgfqpoint{0.885736in}{2.027967in}}%
\pgfpathlineto{\pgfqpoint{0.886621in}{2.040559in}}%
\pgfpathlineto{\pgfqpoint{0.889275in}{2.022423in}}%
\pgfpathlineto{\pgfqpoint{0.890159in}{2.024082in}}%
\pgfpathlineto{\pgfqpoint{0.891928in}{2.040510in}}%
\pgfpathlineto{\pgfqpoint{0.892813in}{2.031524in}}%
\pgfpathlineto{\pgfqpoint{0.893697in}{2.035011in}}%
\pgfpathlineto{\pgfqpoint{0.894582in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{0.896351in}{2.054891in}}%
\pgfpathlineto{\pgfqpoint{0.897235in}{2.028599in}}%
\pgfpathlineto{\pgfqpoint{0.898120in}{2.040806in}}%
\pgfpathlineto{\pgfqpoint{0.899004in}{2.018963in}}%
\pgfpathlineto{\pgfqpoint{0.900773in}{2.047752in}}%
\pgfpathlineto{\pgfqpoint{0.901658in}{2.024047in}}%
\pgfpathlineto{\pgfqpoint{0.902543in}{2.049433in}}%
\pgfpathlineto{\pgfqpoint{0.905196in}{2.034778in}}%
\pgfpathlineto{\pgfqpoint{0.908734in}{2.051796in}}%
\pgfpathlineto{\pgfqpoint{0.910503in}{2.034195in}}%
\pgfpathlineto{\pgfqpoint{0.911388in}{2.033360in}}%
\pgfpathlineto{\pgfqpoint{0.912272in}{2.030736in}}%
\pgfpathlineto{\pgfqpoint{0.914041in}{2.039411in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{2.038378in}}%
\pgfpathlineto{\pgfqpoint{0.917580in}{2.022265in}}%
\pgfpathlineto{\pgfqpoint{0.918464in}{2.045042in}}%
\pgfpathlineto{\pgfqpoint{0.920233in}{2.011372in}}%
\pgfpathlineto{\pgfqpoint{0.922002in}{2.033735in}}%
\pgfpathlineto{\pgfqpoint{0.922887in}{2.025139in}}%
\pgfpathlineto{\pgfqpoint{0.924656in}{2.047009in}}%
\pgfpathlineto{\pgfqpoint{0.925540in}{2.048326in}}%
\pgfpathlineto{\pgfqpoint{0.926425in}{2.030773in}}%
\pgfpathlineto{\pgfqpoint{0.928194in}{2.062261in}}%
\pgfpathlineto{\pgfqpoint{0.929078in}{2.023948in}}%
\pgfpathlineto{\pgfqpoint{0.930848in}{2.042277in}}%
\pgfpathlineto{\pgfqpoint{0.931732in}{2.044344in}}%
\pgfpathlineto{\pgfqpoint{0.932617in}{2.031296in}}%
\pgfpathlineto{\pgfqpoint{0.933501in}{2.033336in}}%
\pgfpathlineto{\pgfqpoint{0.934386in}{2.051297in}}%
\pgfpathlineto{\pgfqpoint{0.935270in}{2.028954in}}%
\pgfpathlineto{\pgfqpoint{0.936155in}{2.042728in}}%
\pgfpathlineto{\pgfqpoint{0.937039in}{2.038345in}}%
\pgfpathlineto{\pgfqpoint{0.937924in}{2.027714in}}%
\pgfpathlineto{\pgfqpoint{0.938808in}{2.052255in}}%
\pgfpathlineto{\pgfqpoint{0.939693in}{2.027597in}}%
\pgfpathlineto{\pgfqpoint{0.940577in}{2.045495in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{2.031075in}}%
\pgfpathlineto{\pgfqpoint{0.943231in}{2.034662in}}%
\pgfpathlineto{\pgfqpoint{0.944115in}{2.044202in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{2.026845in}}%
\pgfpathlineto{\pgfqpoint{0.946769in}{2.052995in}}%
\pgfpathlineto{\pgfqpoint{0.948538in}{2.020423in}}%
\pgfpathlineto{\pgfqpoint{0.952076in}{2.058997in}}%
\pgfpathlineto{\pgfqpoint{0.952961in}{2.038246in}}%
\pgfpathlineto{\pgfqpoint{0.953845in}{2.041844in}}%
\pgfpathlineto{\pgfqpoint{0.954730in}{2.029030in}}%
\pgfpathlineto{\pgfqpoint{0.955614in}{2.047821in}}%
\pgfpathlineto{\pgfqpoint{0.957383in}{2.023588in}}%
\pgfpathlineto{\pgfqpoint{0.958268in}{2.052284in}}%
\pgfpathlineto{\pgfqpoint{0.959152in}{2.027584in}}%
\pgfpathlineto{\pgfqpoint{0.960922in}{2.061525in}}%
\pgfpathlineto{\pgfqpoint{0.961806in}{2.041404in}}%
\pgfpathlineto{\pgfqpoint{0.962691in}{2.043376in}}%
\pgfpathlineto{\pgfqpoint{0.963575in}{2.056491in}}%
\pgfpathlineto{\pgfqpoint{0.964460in}{2.029647in}}%
\pgfpathlineto{\pgfqpoint{0.965344in}{2.031662in}}%
\pgfpathlineto{\pgfqpoint{0.966229in}{2.045304in}}%
\pgfpathlineto{\pgfqpoint{0.967113in}{1.770562in}}%
\pgfpathlineto{\pgfqpoint{0.967998in}{1.778079in}}%
\pgfpathlineto{\pgfqpoint{0.968882in}{1.788692in}}%
\pgfpathlineto{\pgfqpoint{0.969767in}{1.760259in}}%
\pgfpathlineto{\pgfqpoint{0.971536in}{1.809358in}}%
\pgfpathlineto{\pgfqpoint{0.972420in}{1.801646in}}%
\pgfpathlineto{\pgfqpoint{0.973305in}{1.794843in}}%
\pgfpathlineto{\pgfqpoint{0.975959in}{1.834440in}}%
\pgfpathlineto{\pgfqpoint{0.976843in}{1.831342in}}%
\pgfpathlineto{\pgfqpoint{0.977728in}{1.844797in}}%
\pgfpathlineto{\pgfqpoint{0.978612in}{1.827047in}}%
\pgfpathlineto{\pgfqpoint{0.979497in}{1.864906in}}%
\pgfpathlineto{\pgfqpoint{0.980381in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{0.981266in}{1.848890in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{1.879577in}}%
\pgfpathlineto{\pgfqpoint{0.984804in}{1.878824in}}%
\pgfpathlineto{\pgfqpoint{0.985688in}{1.856065in}}%
\pgfpathlineto{\pgfqpoint{0.987457in}{1.895859in}}%
\pgfpathlineto{\pgfqpoint{0.988342in}{1.890770in}}%
\pgfpathlineto{\pgfqpoint{0.989226in}{1.898945in}}%
\pgfpathlineto{\pgfqpoint{0.990996in}{1.927853in}}%
\pgfpathlineto{\pgfqpoint{0.991880in}{1.923056in}}%
\pgfpathlineto{\pgfqpoint{0.992765in}{1.907447in}}%
\pgfpathlineto{\pgfqpoint{0.993649in}{1.957286in}}%
\pgfpathlineto{\pgfqpoint{0.994534in}{1.953206in}}%
\pgfpathlineto{\pgfqpoint{0.995418in}{1.941096in}}%
\pgfpathlineto{\pgfqpoint{0.996303in}{1.963174in}}%
\pgfpathlineto{\pgfqpoint{0.997187in}{1.940105in}}%
\pgfpathlineto{\pgfqpoint{0.999841in}{1.978993in}}%
\pgfpathlineto{\pgfqpoint{1.000725in}{1.977989in}}%
\pgfpathlineto{\pgfqpoint{1.001610in}{1.976685in}}%
\pgfpathlineto{\pgfqpoint{1.003379in}{2.010731in}}%
\pgfpathlineto{\pgfqpoint{1.004263in}{1.996645in}}%
\pgfpathlineto{\pgfqpoint{1.005148in}{1.996386in}}%
\pgfpathlineto{\pgfqpoint{1.006033in}{2.003226in}}%
\pgfpathlineto{\pgfqpoint{1.006917in}{2.032252in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{2.010733in}}%
\pgfpathlineto{\pgfqpoint{1.009571in}{2.037580in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{2.039331in}}%
\pgfpathlineto{\pgfqpoint{1.012224in}{2.033761in}}%
\pgfpathlineto{\pgfqpoint{1.013109in}{2.071740in}}%
\pgfpathlineto{\pgfqpoint{1.013993in}{2.069586in}}%
\pgfpathlineto{\pgfqpoint{1.014878in}{2.057269in}}%
\pgfpathlineto{\pgfqpoint{1.015762in}{2.074300in}}%
\pgfpathlineto{\pgfqpoint{1.016647in}{2.053137in}}%
\pgfpathlineto{\pgfqpoint{1.019300in}{2.098204in}}%
\pgfpathlineto{\pgfqpoint{1.020185in}{2.088600in}}%
\pgfpathlineto{\pgfqpoint{1.021954in}{2.106875in}}%
\pgfpathlineto{\pgfqpoint{1.022839in}{2.102713in}}%
\pgfpathlineto{\pgfqpoint{1.023723in}{2.109738in}}%
\pgfpathlineto{\pgfqpoint{1.024608in}{2.128606in}}%
\pgfpathlineto{\pgfqpoint{1.025492in}{2.122296in}}%
\pgfpathlineto{\pgfqpoint{1.027261in}{2.141284in}}%
\pgfpathlineto{\pgfqpoint{1.029030in}{2.132158in}}%
\pgfpathlineto{\pgfqpoint{1.030799in}{2.143903in}}%
\pgfpathlineto{\pgfqpoint{1.033453in}{2.181590in}}%
\pgfpathlineto{\pgfqpoint{1.034337in}{2.181104in}}%
\pgfpathlineto{\pgfqpoint{1.035222in}{2.193639in}}%
\pgfpathlineto{\pgfqpoint{1.036107in}{2.187608in}}%
\pgfpathlineto{\pgfqpoint{1.036991in}{2.213565in}}%
\pgfpathlineto{\pgfqpoint{1.037876in}{2.209367in}}%
\pgfpathlineto{\pgfqpoint{1.038760in}{2.208178in}}%
\pgfpathlineto{\pgfqpoint{1.040529in}{2.228527in}}%
\pgfpathlineto{\pgfqpoint{1.041414in}{2.225960in}}%
\pgfpathlineto{\pgfqpoint{1.043183in}{2.208189in}}%
\pgfpathlineto{\pgfqpoint{1.045836in}{2.274188in}}%
\pgfpathlineto{\pgfqpoint{1.047605in}{2.253816in}}%
\pgfpathlineto{\pgfqpoint{1.048490in}{2.281194in}}%
\pgfpathlineto{\pgfqpoint{1.049374in}{2.270598in}}%
\pgfpathlineto{\pgfqpoint{1.050259in}{2.283278in}}%
\pgfpathlineto{\pgfqpoint{1.051144in}{2.282936in}}%
\pgfpathlineto{\pgfqpoint{1.052028in}{2.273789in}}%
\pgfpathlineto{\pgfqpoint{1.052913in}{2.292604in}}%
\pgfpathlineto{\pgfqpoint{1.053797in}{1.753114in}}%
\pgfpathlineto{\pgfqpoint{1.054682in}{2.049979in}}%
\pgfpathlineto{\pgfqpoint{1.055566in}{2.043693in}}%
\pgfpathlineto{\pgfqpoint{1.058220in}{2.029902in}}%
\pgfpathlineto{\pgfqpoint{1.059104in}{2.044500in}}%
\pgfpathlineto{\pgfqpoint{1.059989in}{2.026203in}}%
\pgfpathlineto{\pgfqpoint{1.060873in}{2.032184in}}%
\pgfpathlineto{\pgfqpoint{1.061758in}{2.022903in}}%
\pgfpathlineto{\pgfqpoint{1.062642in}{2.032349in}}%
\pgfpathlineto{\pgfqpoint{1.063527in}{2.025470in}}%
\pgfpathlineto{\pgfqpoint{1.065296in}{2.047325in}}%
\pgfpathlineto{\pgfqpoint{1.066181in}{2.036888in}}%
\pgfpathlineto{\pgfqpoint{1.069719in}{2.055044in}}%
\pgfpathlineto{\pgfqpoint{1.071488in}{2.027428in}}%
\pgfpathlineto{\pgfqpoint{1.073257in}{2.054202in}}%
\pgfpathlineto{\pgfqpoint{1.074141in}{2.038248in}}%
\pgfpathlineto{\pgfqpoint{1.075026in}{2.050647in}}%
\pgfpathlineto{\pgfqpoint{1.076795in}{2.036348in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{2.047136in}}%
\pgfpathlineto{\pgfqpoint{1.079449in}{2.036338in}}%
\pgfpathlineto{\pgfqpoint{1.080333in}{2.047848in}}%
\pgfpathlineto{\pgfqpoint{1.081218in}{2.032870in}}%
\pgfpathlineto{\pgfqpoint{1.082102in}{2.034904in}}%
\pgfpathlineto{\pgfqpoint{1.082987in}{2.043557in}}%
\pgfpathlineto{\pgfqpoint{1.084756in}{2.027746in}}%
\pgfpathlineto{\pgfqpoint{1.086525in}{2.048324in}}%
\pgfpathlineto{\pgfqpoint{1.088294in}{2.031826in}}%
\pgfpathlineto{\pgfqpoint{1.089178in}{2.042211in}}%
\pgfpathlineto{\pgfqpoint{1.090063in}{2.028237in}}%
\pgfpathlineto{\pgfqpoint{1.090947in}{2.042828in}}%
\pgfpathlineto{\pgfqpoint{1.091832in}{2.019777in}}%
\pgfpathlineto{\pgfqpoint{1.092716in}{2.031854in}}%
\pgfpathlineto{\pgfqpoint{1.093601in}{2.027506in}}%
\pgfpathlineto{\pgfqpoint{1.094486in}{2.057143in}}%
\pgfpathlineto{\pgfqpoint{1.098024in}{2.026265in}}%
\pgfpathlineto{\pgfqpoint{1.098908in}{2.060624in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{2.039789in}}%
\pgfpathlineto{\pgfqpoint{1.100677in}{2.057394in}}%
\pgfpathlineto{\pgfqpoint{1.101562in}{2.027990in}}%
\pgfpathlineto{\pgfqpoint{1.102446in}{2.054438in}}%
\pgfpathlineto{\pgfqpoint{1.103331in}{2.023200in}}%
\pgfpathlineto{\pgfqpoint{1.104215in}{2.026463in}}%
\pgfpathlineto{\pgfqpoint{1.105100in}{2.021530in}}%
\pgfpathlineto{\pgfqpoint{1.105984in}{2.043857in}}%
\pgfpathlineto{\pgfqpoint{1.106869in}{2.027737in}}%
\pgfpathlineto{\pgfqpoint{1.108638in}{2.046118in}}%
\pgfpathlineto{\pgfqpoint{1.109523in}{2.035111in}}%
\pgfpathlineto{\pgfqpoint{1.111292in}{2.041662in}}%
\pgfpathlineto{\pgfqpoint{1.112176in}{2.034206in}}%
\pgfpathlineto{\pgfqpoint{1.113945in}{2.052685in}}%
\pgfpathlineto{\pgfqpoint{1.114830in}{2.035227in}}%
\pgfpathlineto{\pgfqpoint{1.115714in}{2.044911in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{2.031179in}}%
\pgfpathlineto{\pgfqpoint{1.119252in}{2.039443in}}%
\pgfpathlineto{\pgfqpoint{1.120137in}{2.030668in}}%
\pgfpathlineto{\pgfqpoint{1.121021in}{2.046068in}}%
\pgfpathlineto{\pgfqpoint{1.123675in}{2.028492in}}%
\pgfpathlineto{\pgfqpoint{1.125444in}{2.047933in}}%
\pgfpathlineto{\pgfqpoint{1.126329in}{2.041258in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{2.010421in}}%
\pgfpathlineto{\pgfqpoint{1.128982in}{2.033710in}}%
\pgfpathlineto{\pgfqpoint{1.129867in}{2.015578in}}%
\pgfpathlineto{\pgfqpoint{1.131636in}{2.044711in}}%
\pgfpathlineto{\pgfqpoint{1.132520in}{2.015893in}}%
\pgfpathlineto{\pgfqpoint{1.134289in}{2.052436in}}%
\pgfpathlineto{\pgfqpoint{1.135174in}{2.016333in}}%
\pgfpathlineto{\pgfqpoint{1.136943in}{2.047962in}}%
\pgfpathlineto{\pgfqpoint{1.137827in}{2.039127in}}%
\pgfpathlineto{\pgfqpoint{1.138712in}{2.059838in}}%
\pgfpathlineto{\pgfqpoint{1.140481in}{2.031387in}}%
\pgfpathlineto{\pgfqpoint{1.141366in}{2.047123in}}%
\pgfpathlineto{\pgfqpoint{1.143135in}{2.033322in}}%
\pgfpathlineto{\pgfqpoint{1.144904in}{2.044602in}}%
\pgfpathlineto{\pgfqpoint{1.147557in}{2.016264in}}%
\pgfpathlineto{\pgfqpoint{1.149326in}{2.050378in}}%
\pgfpathlineto{\pgfqpoint{1.150211in}{2.049491in}}%
\pgfpathlineto{\pgfqpoint{1.151095in}{2.035595in}}%
\pgfpathlineto{\pgfqpoint{1.151980in}{2.038550in}}%
\pgfpathlineto{\pgfqpoint{1.152864in}{2.029634in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{2.042051in}}%
\pgfpathlineto{\pgfqpoint{1.155518in}{2.028026in}}%
\pgfpathlineto{\pgfqpoint{1.156403in}{2.045116in}}%
\pgfpathlineto{\pgfqpoint{1.157287in}{2.042308in}}%
\pgfpathlineto{\pgfqpoint{1.159056in}{2.019986in}}%
\pgfpathlineto{\pgfqpoint{1.159941in}{2.022122in}}%
\pgfpathlineto{\pgfqpoint{1.160825in}{2.029584in}}%
\pgfpathlineto{\pgfqpoint{1.161710in}{2.053727in}}%
\pgfpathlineto{\pgfqpoint{1.162594in}{2.027820in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{2.029390in}}%
\pgfpathlineto{\pgfqpoint{1.164363in}{2.021285in}}%
\pgfpathlineto{\pgfqpoint{1.165248in}{2.035914in}}%
\pgfpathlineto{\pgfqpoint{1.167017in}{2.022163in}}%
\pgfpathlineto{\pgfqpoint{1.167901in}{2.029093in}}%
\pgfpathlineto{\pgfqpoint{1.168786in}{2.025962in}}%
\pgfpathlineto{\pgfqpoint{1.169671in}{2.028376in}}%
\pgfpathlineto{\pgfqpoint{1.170555in}{2.046041in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{2.030681in}}%
\pgfpathlineto{\pgfqpoint{1.174978in}{2.032377in}}%
\pgfpathlineto{\pgfqpoint{1.175862in}{2.027027in}}%
\pgfpathlineto{\pgfqpoint{1.176747in}{2.042349in}}%
\pgfpathlineto{\pgfqpoint{1.177631in}{2.041554in}}%
\pgfpathlineto{\pgfqpoint{1.178516in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.179400in}{2.047110in}}%
\pgfpathlineto{\pgfqpoint{1.181169in}{2.021868in}}%
\pgfpathlineto{\pgfqpoint{1.182054in}{2.054933in}}%
\pgfpathlineto{\pgfqpoint{1.182938in}{2.053121in}}%
\pgfpathlineto{\pgfqpoint{1.183823in}{2.026141in}}%
\pgfpathlineto{\pgfqpoint{1.185592in}{2.054017in}}%
\pgfpathlineto{\pgfqpoint{1.186477in}{2.004408in}}%
\pgfpathlineto{\pgfqpoint{1.187361in}{2.049381in}}%
\pgfpathlineto{\pgfqpoint{1.188246in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{1.189130in}{2.029022in}}%
\pgfpathlineto{\pgfqpoint{1.190899in}{2.043118in}}%
\pgfpathlineto{\pgfqpoint{1.191784in}{2.050939in}}%
\pgfpathlineto{\pgfqpoint{1.193553in}{2.030699in}}%
\pgfpathlineto{\pgfqpoint{1.194437in}{2.032818in}}%
\pgfpathlineto{\pgfqpoint{1.195322in}{2.028531in}}%
\pgfpathlineto{\pgfqpoint{1.197091in}{2.041435in}}%
\pgfpathlineto{\pgfqpoint{1.197975in}{2.034030in}}%
\pgfpathlineto{\pgfqpoint{1.199745in}{2.041414in}}%
\pgfpathlineto{\pgfqpoint{1.202398in}{2.015947in}}%
\pgfpathlineto{\pgfqpoint{1.205052in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.207705in}{2.032236in}}%
\pgfpathlineto{\pgfqpoint{1.208590in}{2.034278in}}%
\pgfpathlineto{\pgfqpoint{1.210359in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.211243in}{2.028731in}}%
\pgfpathlineto{\pgfqpoint{1.212128in}{2.036928in}}%
\pgfpathlineto{\pgfqpoint{1.213012in}{2.024054in}}%
\pgfpathlineto{\pgfqpoint{1.213897in}{2.032065in}}%
\pgfpathlineto{\pgfqpoint{1.214782in}{2.028490in}}%
\pgfpathlineto{\pgfqpoint{1.215666in}{2.043462in}}%
\pgfpathlineto{\pgfqpoint{1.217435in}{2.025292in}}%
\pgfpathlineto{\pgfqpoint{1.218320in}{2.048338in}}%
\pgfpathlineto{\pgfqpoint{1.220089in}{2.031249in}}%
\pgfpathlineto{\pgfqpoint{1.220973in}{2.050078in}}%
\pgfpathlineto{\pgfqpoint{1.221858in}{2.034753in}}%
\pgfpathlineto{\pgfqpoint{1.223627in}{2.043325in}}%
\pgfpathlineto{\pgfqpoint{1.224511in}{2.038310in}}%
\pgfpathlineto{\pgfqpoint{1.225396in}{2.040098in}}%
\pgfpathlineto{\pgfqpoint{1.227165in}{2.035811in}}%
\pgfpathlineto{\pgfqpoint{1.228050in}{2.040553in}}%
\pgfpathlineto{\pgfqpoint{1.228934in}{2.034206in}}%
\pgfpathlineto{\pgfqpoint{1.229819in}{2.034437in}}%
\pgfpathlineto{\pgfqpoint{1.230703in}{2.034214in}}%
\pgfpathlineto{\pgfqpoint{1.231588in}{2.044874in}}%
\pgfpathlineto{\pgfqpoint{1.232472in}{2.030194in}}%
\pgfpathlineto{\pgfqpoint{1.234241in}{2.043738in}}%
\pgfpathlineto{\pgfqpoint{1.235126in}{2.049774in}}%
\pgfpathlineto{\pgfqpoint{1.236010in}{2.030880in}}%
\pgfpathlineto{\pgfqpoint{1.237779in}{2.042089in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{2.028090in}}%
\pgfpathlineto{\pgfqpoint{1.240433in}{2.055296in}}%
\pgfpathlineto{\pgfqpoint{1.241317in}{2.026740in}}%
\pgfpathlineto{\pgfqpoint{1.243087in}{2.056363in}}%
\pgfpathlineto{\pgfqpoint{1.243971in}{2.026373in}}%
\pgfpathlineto{\pgfqpoint{1.244856in}{2.034158in}}%
\pgfpathlineto{\pgfqpoint{1.245740in}{2.027669in}}%
\pgfpathlineto{\pgfqpoint{1.246625in}{2.007280in}}%
\pgfpathlineto{\pgfqpoint{1.248394in}{2.041186in}}%
\pgfpathlineto{\pgfqpoint{1.249278in}{2.033158in}}%
\pgfpathlineto{\pgfqpoint{1.250163in}{2.042875in}}%
\pgfpathlineto{\pgfqpoint{1.251047in}{2.024305in}}%
\pgfpathlineto{\pgfqpoint{1.251932in}{2.033347in}}%
\pgfpathlineto{\pgfqpoint{1.252816in}{2.032947in}}%
\pgfpathlineto{\pgfqpoint{1.253701in}{2.026156in}}%
\pgfpathlineto{\pgfqpoint{1.255470in}{2.044301in}}%
\pgfpathlineto{\pgfqpoint{1.257239in}{2.015403in}}%
\pgfpathlineto{\pgfqpoint{1.258124in}{2.041547in}}%
\pgfpathlineto{\pgfqpoint{1.259008in}{2.040026in}}%
\pgfpathlineto{\pgfqpoint{1.260777in}{2.025153in}}%
\pgfpathlineto{\pgfqpoint{1.263431in}{2.054749in}}%
\pgfpathlineto{\pgfqpoint{1.264315in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{2.064459in}}%
\pgfpathlineto{\pgfqpoint{1.268738in}{2.008483in}}%
\pgfpathlineto{\pgfqpoint{1.269622in}{2.047014in}}%
\pgfpathlineto{\pgfqpoint{1.270507in}{2.022974in}}%
\pgfpathlineto{\pgfqpoint{1.273161in}{2.043509in}}%
\pgfpathlineto{\pgfqpoint{1.274045in}{2.036078in}}%
\pgfpathlineto{\pgfqpoint{1.274930in}{2.047185in}}%
\pgfpathlineto{\pgfqpoint{1.275814in}{2.037734in}}%
\pgfpathlineto{\pgfqpoint{1.276699in}{2.039267in}}%
\pgfpathlineto{\pgfqpoint{1.277583in}{2.050041in}}%
\pgfpathlineto{\pgfqpoint{1.278468in}{2.022095in}}%
\pgfpathlineto{\pgfqpoint{1.279352in}{2.034462in}}%
\pgfpathlineto{\pgfqpoint{1.280237in}{2.030210in}}%
\pgfpathlineto{\pgfqpoint{1.282006in}{2.050389in}}%
\pgfpathlineto{\pgfqpoint{1.282890in}{2.025506in}}%
\pgfpathlineto{\pgfqpoint{1.283775in}{2.050434in}}%
\pgfpathlineto{\pgfqpoint{1.284659in}{2.021254in}}%
\pgfpathlineto{\pgfqpoint{1.285544in}{2.038695in}}%
\pgfpathlineto{\pgfqpoint{1.287313in}{2.022245in}}%
\pgfpathlineto{\pgfqpoint{1.290851in}{2.053961in}}%
\pgfpathlineto{\pgfqpoint{1.291736in}{2.031715in}}%
\pgfpathlineto{\pgfqpoint{1.292620in}{2.040461in}}%
\pgfpathlineto{\pgfqpoint{1.294389in}{2.020525in}}%
\pgfpathlineto{\pgfqpoint{1.296158in}{2.046642in}}%
\pgfpathlineto{\pgfqpoint{1.297927in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.298812in}{2.049444in}}%
\pgfpathlineto{\pgfqpoint{1.299696in}{2.026327in}}%
\pgfpathlineto{\pgfqpoint{1.300581in}{2.047560in}}%
\pgfpathlineto{\pgfqpoint{1.302350in}{2.035303in}}%
\pgfpathlineto{\pgfqpoint{1.303235in}{2.047119in}}%
\pgfpathlineto{\pgfqpoint{1.305004in}{2.030094in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{2.025971in}}%
\pgfpathlineto{\pgfqpoint{1.306773in}{2.045477in}}%
\pgfpathlineto{\pgfqpoint{1.307657in}{2.041060in}}%
\pgfpathlineto{\pgfqpoint{1.308542in}{2.027941in}}%
\pgfpathlineto{\pgfqpoint{1.309426in}{2.050515in}}%
\pgfpathlineto{\pgfqpoint{1.310311in}{2.009991in}}%
\pgfpathlineto{\pgfqpoint{1.311195in}{2.028875in}}%
\pgfpathlineto{\pgfqpoint{1.312080in}{2.023905in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{2.052334in}}%
\pgfpathlineto{\pgfqpoint{1.313849in}{2.018210in}}%
\pgfpathlineto{\pgfqpoint{1.315618in}{2.038363in}}%
\pgfpathlineto{\pgfqpoint{1.316502in}{2.032331in}}%
\pgfpathlineto{\pgfqpoint{1.317387in}{2.048444in}}%
\pgfpathlineto{\pgfqpoint{1.318272in}{2.048367in}}%
\pgfpathlineto{\pgfqpoint{1.320041in}{2.036913in}}%
\pgfpathlineto{\pgfqpoint{1.321810in}{2.042571in}}%
\pgfpathlineto{\pgfqpoint{1.322694in}{2.043342in}}%
\pgfpathlineto{\pgfqpoint{1.324463in}{2.022159in}}%
\pgfpathlineto{\pgfqpoint{1.326232in}{2.056900in}}%
\pgfpathlineto{\pgfqpoint{1.327117in}{2.049216in}}%
\pgfpathlineto{\pgfqpoint{1.328001in}{2.030315in}}%
\pgfpathlineto{\pgfqpoint{1.329770in}{2.036279in}}%
\pgfpathlineto{\pgfqpoint{1.330655in}{2.032893in}}%
\pgfpathlineto{\pgfqpoint{1.331539in}{2.066710in}}%
\pgfpathlineto{\pgfqpoint{1.332424in}{2.037705in}}%
\pgfpathlineto{\pgfqpoint{1.333309in}{2.049041in}}%
\pgfpathlineto{\pgfqpoint{1.334193in}{2.018137in}}%
\pgfpathlineto{\pgfqpoint{1.335078in}{2.035451in}}%
\pgfpathlineto{\pgfqpoint{1.335962in}{2.001303in}}%
\pgfpathlineto{\pgfqpoint{1.336847in}{2.064594in}}%
\pgfpathlineto{\pgfqpoint{1.337731in}{2.036083in}}%
\pgfpathlineto{\pgfqpoint{1.338616in}{2.043281in}}%
\pgfpathlineto{\pgfqpoint{1.341269in}{2.033452in}}%
\pgfpathlineto{\pgfqpoint{1.342154in}{2.036601in}}%
\pgfpathlineto{\pgfqpoint{1.343038in}{2.035154in}}%
\pgfpathlineto{\pgfqpoint{1.343923in}{2.021379in}}%
\pgfpathlineto{\pgfqpoint{1.344807in}{2.043088in}}%
\pgfpathlineto{\pgfqpoint{1.345692in}{2.036474in}}%
\pgfpathlineto{\pgfqpoint{1.346576in}{2.040253in}}%
\pgfpathlineto{\pgfqpoint{1.347461in}{2.037392in}}%
\pgfpathlineto{\pgfqpoint{1.348346in}{2.050391in}}%
\pgfpathlineto{\pgfqpoint{1.350115in}{2.033124in}}%
\pgfpathlineto{\pgfqpoint{1.350999in}{2.054799in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{2.035884in}}%
\pgfpathlineto{\pgfqpoint{1.353653in}{2.036889in}}%
\pgfpathlineto{\pgfqpoint{1.354537in}{2.048450in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{2.023145in}}%
\pgfpathlineto{\pgfqpoint{1.356306in}{2.034054in}}%
\pgfpathlineto{\pgfqpoint{1.358075in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{1.358960in}{2.010045in}}%
\pgfpathlineto{\pgfqpoint{1.359844in}{2.033663in}}%
\pgfpathlineto{\pgfqpoint{1.360729in}{2.029034in}}%
\pgfpathlineto{\pgfqpoint{1.361613in}{2.044921in}}%
\pgfpathlineto{\pgfqpoint{1.362498in}{2.023750in}}%
\pgfpathlineto{\pgfqpoint{1.363383in}{2.026891in}}%
\pgfpathlineto{\pgfqpoint{1.365152in}{2.049076in}}%
\pgfpathlineto{\pgfqpoint{1.366036in}{2.031518in}}%
\pgfpathlineto{\pgfqpoint{1.367805in}{2.040480in}}%
\pgfpathlineto{\pgfqpoint{1.368690in}{2.035560in}}%
\pgfpathlineto{\pgfqpoint{1.369574in}{2.044241in}}%
\pgfpathlineto{\pgfqpoint{1.370459in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.371343in}{2.049107in}}%
\pgfpathlineto{\pgfqpoint{1.372228in}{2.048671in}}%
\pgfpathlineto{\pgfqpoint{1.373112in}{2.039747in}}%
\pgfpathlineto{\pgfqpoint{1.373997in}{2.009801in}}%
\pgfpathlineto{\pgfqpoint{1.376651in}{2.035261in}}%
\pgfpathlineto{\pgfqpoint{1.378420in}{2.032507in}}%
\pgfpathlineto{\pgfqpoint{1.379304in}{2.045768in}}%
\pgfpathlineto{\pgfqpoint{1.380189in}{2.043337in}}%
\pgfpathlineto{\pgfqpoint{1.381073in}{2.045801in}}%
\pgfpathlineto{\pgfqpoint{1.381958in}{2.054022in}}%
\pgfpathlineto{\pgfqpoint{1.382842in}{2.050398in}}%
\pgfpathlineto{\pgfqpoint{1.383727in}{2.027601in}}%
\pgfpathlineto{\pgfqpoint{1.384611in}{2.032978in}}%
\pgfpathlineto{\pgfqpoint{1.385496in}{2.062917in}}%
\pgfpathlineto{\pgfqpoint{1.386380in}{2.023566in}}%
\pgfpathlineto{\pgfqpoint{1.387265in}{2.049989in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.031222in}}%
\pgfpathlineto{\pgfqpoint{1.389034in}{2.035882in}}%
\pgfpathlineto{\pgfqpoint{1.389918in}{2.058284in}}%
\pgfpathlineto{\pgfqpoint{1.391688in}{2.021269in}}%
\pgfpathlineto{\pgfqpoint{1.392572in}{2.017453in}}%
\pgfpathlineto{\pgfqpoint{1.393457in}{2.032649in}}%
\pgfpathlineto{\pgfqpoint{1.394341in}{2.027560in}}%
\pgfpathlineto{\pgfqpoint{1.396110in}{2.049107in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{2.042719in}}%
\pgfpathlineto{\pgfqpoint{1.397879in}{2.047806in}}%
\pgfpathlineto{\pgfqpoint{1.402302in}{2.029393in}}%
\pgfpathlineto{\pgfqpoint{1.403186in}{2.052210in}}%
\pgfpathlineto{\pgfqpoint{1.404071in}{2.048916in}}%
\pgfpathlineto{\pgfqpoint{1.404955in}{2.034988in}}%
\pgfpathlineto{\pgfqpoint{1.405840in}{2.044952in}}%
\pgfpathlineto{\pgfqpoint{1.406725in}{2.021140in}}%
\pgfpathlineto{\pgfqpoint{1.407609in}{2.054313in}}%
\pgfpathlineto{\pgfqpoint{1.408494in}{2.019969in}}%
\pgfpathlineto{\pgfqpoint{1.409378in}{2.038127in}}%
\pgfpathlineto{\pgfqpoint{1.410263in}{2.036745in}}%
\pgfpathlineto{\pgfqpoint{1.411147in}{2.035443in}}%
\pgfpathlineto{\pgfqpoint{1.412032in}{2.062548in}}%
\pgfpathlineto{\pgfqpoint{1.412916in}{2.023431in}}%
\pgfpathlineto{\pgfqpoint{1.413801in}{2.033162in}}%
\pgfpathlineto{\pgfqpoint{1.414685in}{2.048255in}}%
\pgfpathlineto{\pgfqpoint{1.415570in}{2.046002in}}%
\pgfpathlineto{\pgfqpoint{1.417339in}{2.040177in}}%
\pgfpathlineto{\pgfqpoint{1.419108in}{2.022491in}}%
\pgfpathlineto{\pgfqpoint{1.419992in}{2.042321in}}%
\pgfpathlineto{\pgfqpoint{1.420877in}{2.027791in}}%
\pgfpathlineto{\pgfqpoint{1.421762in}{2.028991in}}%
\pgfpathlineto{\pgfqpoint{1.423531in}{2.040009in}}%
\pgfpathlineto{\pgfqpoint{1.424415in}{2.037120in}}%
\pgfpathlineto{\pgfqpoint{1.425300in}{2.043640in}}%
\pgfpathlineto{\pgfqpoint{1.427069in}{2.029039in}}%
\pgfpathlineto{\pgfqpoint{1.427953in}{2.034777in}}%
\pgfpathlineto{\pgfqpoint{1.428838in}{2.021494in}}%
\pgfpathlineto{\pgfqpoint{1.429722in}{2.024678in}}%
\pgfpathlineto{\pgfqpoint{1.430607in}{2.042220in}}%
\pgfpathlineto{\pgfqpoint{1.431491in}{2.034619in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{2.035556in}}%
\pgfpathlineto{\pgfqpoint{1.433260in}{2.033720in}}%
\pgfpathlineto{\pgfqpoint{1.434145in}{2.023744in}}%
\pgfpathlineto{\pgfqpoint{1.435914in}{2.053540in}}%
\pgfpathlineto{\pgfqpoint{1.436799in}{2.031260in}}%
\pgfpathlineto{\pgfqpoint{1.438568in}{2.041301in}}%
\pgfpathlineto{\pgfqpoint{1.439452in}{2.040495in}}%
\pgfpathlineto{\pgfqpoint{1.441221in}{2.002021in}}%
\pgfpathlineto{\pgfqpoint{1.442106in}{2.010174in}}%
\pgfpathlineto{\pgfqpoint{1.443875in}{2.050792in}}%
\pgfpathlineto{\pgfqpoint{1.444759in}{2.047808in}}%
\pgfpathlineto{\pgfqpoint{1.445644in}{2.024577in}}%
\pgfpathlineto{\pgfqpoint{1.446528in}{2.026228in}}%
\pgfpathlineto{\pgfqpoint{1.447413in}{2.033297in}}%
\pgfpathlineto{\pgfqpoint{1.448297in}{2.026317in}}%
\pgfpathlineto{\pgfqpoint{1.449182in}{2.033227in}}%
\pgfpathlineto{\pgfqpoint{1.450066in}{2.032101in}}%
\pgfpathlineto{\pgfqpoint{1.450951in}{2.035866in}}%
\pgfpathlineto{\pgfqpoint{1.451836in}{2.027780in}}%
\pgfpathlineto{\pgfqpoint{1.452720in}{2.042670in}}%
\pgfpathlineto{\pgfqpoint{1.453605in}{2.040354in}}%
\pgfpathlineto{\pgfqpoint{1.454489in}{2.042201in}}%
\pgfpathlineto{\pgfqpoint{1.456258in}{2.015897in}}%
\pgfpathlineto{\pgfqpoint{1.458912in}{2.048746in}}%
\pgfpathlineto{\pgfqpoint{1.460681in}{2.018538in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{2.048544in}}%
\pgfpathlineto{\pgfqpoint{1.465988in}{2.021862in}}%
\pgfpathlineto{\pgfqpoint{1.467757in}{2.049618in}}%
\pgfpathlineto{\pgfqpoint{1.468642in}{2.018403in}}%
\pgfpathlineto{\pgfqpoint{1.469526in}{2.042086in}}%
\pgfpathlineto{\pgfqpoint{1.471295in}{2.031467in}}%
\pgfpathlineto{\pgfqpoint{1.472180in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{1.473949in}{2.026022in}}%
\pgfpathlineto{\pgfqpoint{1.474833in}{2.031258in}}%
\pgfpathlineto{\pgfqpoint{1.475718in}{2.019274in}}%
\pgfpathlineto{\pgfqpoint{1.476602in}{2.040811in}}%
\pgfpathlineto{\pgfqpoint{1.477487in}{2.035087in}}%
\pgfpathlineto{\pgfqpoint{1.478371in}{2.059875in}}%
\pgfpathlineto{\pgfqpoint{1.479256in}{2.042856in}}%
\pgfpathlineto{\pgfqpoint{1.480140in}{2.053495in}}%
\pgfpathlineto{\pgfqpoint{1.481910in}{2.016373in}}%
\pgfpathlineto{\pgfqpoint{1.482794in}{2.052161in}}%
\pgfpathlineto{\pgfqpoint{1.483679in}{2.035470in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{2.051040in}}%
\pgfpathlineto{\pgfqpoint{1.488101in}{2.015449in}}%
\pgfpathlineto{\pgfqpoint{1.489870in}{2.038917in}}%
\pgfpathlineto{\pgfqpoint{1.490755in}{2.029320in}}%
\pgfpathlineto{\pgfqpoint{1.493408in}{2.046320in}}%
\pgfpathlineto{\pgfqpoint{1.494293in}{2.039380in}}%
\pgfpathlineto{\pgfqpoint{1.495177in}{2.020785in}}%
\pgfpathlineto{\pgfqpoint{1.496062in}{2.052719in}}%
\pgfpathlineto{\pgfqpoint{1.498716in}{2.023618in}}%
\pgfpathlineto{\pgfqpoint{1.499600in}{2.046735in}}%
\pgfpathlineto{\pgfqpoint{1.500485in}{2.044855in}}%
\pgfpathlineto{\pgfqpoint{1.501369in}{2.037434in}}%
\pgfpathlineto{\pgfqpoint{1.502254in}{2.052930in}}%
\pgfpathlineto{\pgfqpoint{1.503138in}{2.027028in}}%
\pgfpathlineto{\pgfqpoint{1.504023in}{2.032155in}}%
\pgfpathlineto{\pgfqpoint{1.504907in}{2.033811in}}%
\pgfpathlineto{\pgfqpoint{1.506676in}{2.048745in}}%
\pgfpathlineto{\pgfqpoint{1.508445in}{2.039500in}}%
\pgfpathlineto{\pgfqpoint{1.509330in}{2.012664in}}%
\pgfpathlineto{\pgfqpoint{1.511984in}{2.046294in}}%
\pgfpathlineto{\pgfqpoint{1.513753in}{2.031357in}}%
\pgfpathlineto{\pgfqpoint{1.514637in}{2.051550in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{2.036708in}}%
\pgfpathlineto{\pgfqpoint{1.516406in}{2.039648in}}%
\pgfpathlineto{\pgfqpoint{1.518175in}{2.026055in}}%
\pgfpathlineto{\pgfqpoint{1.519944in}{2.057217in}}%
\pgfpathlineto{\pgfqpoint{1.520829in}{2.030183in}}%
\pgfpathlineto{\pgfqpoint{1.521713in}{2.050468in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{2.039598in}}%
\pgfpathlineto{\pgfqpoint{1.523482in}{2.047931in}}%
\pgfpathlineto{\pgfqpoint{1.524367in}{2.030019in}}%
\pgfpathlineto{\pgfqpoint{1.525252in}{2.056212in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.021054in}}%
\pgfpathlineto{\pgfqpoint{1.528790in}{2.045401in}}%
\pgfpathlineto{\pgfqpoint{1.529674in}{2.033954in}}%
\pgfpathlineto{\pgfqpoint{1.530559in}{2.036458in}}%
\pgfpathlineto{\pgfqpoint{1.531443in}{2.045461in}}%
\pgfpathlineto{\pgfqpoint{1.532328in}{2.041779in}}%
\pgfpathlineto{\pgfqpoint{1.533212in}{2.027385in}}%
\pgfpathlineto{\pgfqpoint{1.534097in}{2.039111in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{2.023354in}}%
\pgfpathlineto{\pgfqpoint{1.536750in}{2.024373in}}%
\pgfpathlineto{\pgfqpoint{1.537635in}{2.040399in}}%
\pgfpathlineto{\pgfqpoint{1.538519in}{2.037667in}}%
\pgfpathlineto{\pgfqpoint{1.540289in}{2.034903in}}%
\pgfpathlineto{\pgfqpoint{1.541173in}{2.022661in}}%
\pgfpathlineto{\pgfqpoint{1.542058in}{2.038940in}}%
\pgfpathlineto{\pgfqpoint{1.542942in}{2.038507in}}%
\pgfpathlineto{\pgfqpoint{1.543827in}{2.038729in}}%
\pgfpathlineto{\pgfqpoint{1.544711in}{2.040882in}}%
\pgfpathlineto{\pgfqpoint{1.545596in}{2.055304in}}%
\pgfpathlineto{\pgfqpoint{1.546480in}{2.039932in}}%
\pgfpathlineto{\pgfqpoint{1.547365in}{2.041391in}}%
\pgfpathlineto{\pgfqpoint{1.548249in}{2.036240in}}%
\pgfpathlineto{\pgfqpoint{1.549134in}{2.022149in}}%
\pgfpathlineto{\pgfqpoint{1.550018in}{2.032687in}}%
\pgfpathlineto{\pgfqpoint{1.553556in}{2.113904in}}%
\pgfpathlineto{\pgfqpoint{1.555326in}{2.144452in}}%
\pgfpathlineto{\pgfqpoint{1.557095in}{2.179072in}}%
\pgfpathlineto{\pgfqpoint{1.558864in}{2.197685in}}%
\pgfpathlineto{\pgfqpoint{1.560633in}{2.236103in}}%
\pgfpathlineto{\pgfqpoint{1.561517in}{2.225745in}}%
\pgfpathlineto{\pgfqpoint{1.562402in}{2.235098in}}%
\pgfpathlineto{\pgfqpoint{1.564171in}{2.272385in}}%
\pgfpathlineto{\pgfqpoint{1.565055in}{2.273934in}}%
\pgfpathlineto{\pgfqpoint{1.565940in}{2.302324in}}%
\pgfpathlineto{\pgfqpoint{1.566824in}{2.277625in}}%
\pgfpathlineto{\pgfqpoint{1.568593in}{2.303754in}}%
\pgfpathlineto{\pgfqpoint{1.570363in}{2.286062in}}%
\pgfpathlineto{\pgfqpoint{1.571247in}{2.289847in}}%
\pgfpathlineto{\pgfqpoint{1.572132in}{2.312132in}}%
\pgfpathlineto{\pgfqpoint{1.573901in}{2.293510in}}%
\pgfpathlineto{\pgfqpoint{1.574785in}{2.294390in}}%
\pgfpathlineto{\pgfqpoint{1.579208in}{2.205868in}}%
\pgfpathlineto{\pgfqpoint{1.580092in}{2.223836in}}%
\pgfpathlineto{\pgfqpoint{1.584515in}{2.150566in}}%
\pgfpathlineto{\pgfqpoint{1.587169in}{2.069295in}}%
\pgfpathlineto{\pgfqpoint{1.588053in}{2.062443in}}%
\pgfpathlineto{\pgfqpoint{1.588938in}{2.063314in}}%
\pgfpathlineto{\pgfqpoint{1.590707in}{2.018875in}}%
\pgfpathlineto{\pgfqpoint{1.596898in}{1.878717in}}%
\pgfpathlineto{\pgfqpoint{1.597783in}{1.885622in}}%
\pgfpathlineto{\pgfqpoint{1.600437in}{1.822931in}}%
\pgfpathlineto{\pgfqpoint{1.601321in}{1.824707in}}%
\pgfpathlineto{\pgfqpoint{1.603090in}{1.822369in}}%
\pgfpathlineto{\pgfqpoint{1.603975in}{1.787152in}}%
\pgfpathlineto{\pgfqpoint{1.604859in}{1.791967in}}%
\pgfpathlineto{\pgfqpoint{1.605744in}{1.787893in}}%
\pgfpathlineto{\pgfqpoint{1.606628in}{1.788805in}}%
\pgfpathlineto{\pgfqpoint{1.609282in}{1.757140in}}%
\pgfpathlineto{\pgfqpoint{1.610166in}{1.761187in}}%
\pgfpathlineto{\pgfqpoint{1.611051in}{1.780372in}}%
\pgfpathlineto{\pgfqpoint{1.611935in}{1.776410in}}%
\pgfpathlineto{\pgfqpoint{1.613704in}{1.764952in}}%
\pgfpathlineto{\pgfqpoint{1.614589in}{1.806285in}}%
\pgfpathlineto{\pgfqpoint{1.615474in}{1.774298in}}%
\pgfpathlineto{\pgfqpoint{1.617243in}{1.813601in}}%
\pgfpathlineto{\pgfqpoint{1.618127in}{1.806033in}}%
\pgfpathlineto{\pgfqpoint{1.619896in}{1.850428in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{1.848721in}}%
\pgfpathlineto{\pgfqpoint{1.621665in}{1.886988in}}%
\pgfpathlineto{\pgfqpoint{1.622550in}{1.862377in}}%
\pgfpathlineto{\pgfqpoint{1.625203in}{1.949281in}}%
\pgfpathlineto{\pgfqpoint{1.629626in}{2.037947in}}%
\pgfpathlineto{\pgfqpoint{1.630511in}{2.019033in}}%
\pgfpathlineto{\pgfqpoint{1.631395in}{2.019229in}}%
\pgfpathlineto{\pgfqpoint{1.634049in}{2.035125in}}%
\pgfpathlineto{\pgfqpoint{1.634933in}{2.027241in}}%
\pgfpathlineto{\pgfqpoint{1.635818in}{2.044643in}}%
\pgfpathlineto{\pgfqpoint{1.636702in}{2.044129in}}%
\pgfpathlineto{\pgfqpoint{1.637587in}{2.037155in}}%
\pgfpathlineto{\pgfqpoint{1.638471in}{2.052785in}}%
\pgfpathlineto{\pgfqpoint{1.642009in}{2.026703in}}%
\pgfpathlineto{\pgfqpoint{1.642894in}{2.006531in}}%
\pgfpathlineto{\pgfqpoint{1.644663in}{2.045007in}}%
\pgfpathlineto{\pgfqpoint{1.646432in}{2.022842in}}%
\pgfpathlineto{\pgfqpoint{1.647317in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{1.648201in}{2.035659in}}%
\pgfpathlineto{\pgfqpoint{1.649086in}{2.038907in}}%
\pgfpathlineto{\pgfqpoint{1.649970in}{2.035935in}}%
\pgfpathlineto{\pgfqpoint{1.650855in}{2.043281in}}%
\pgfpathlineto{\pgfqpoint{1.651739in}{2.037085in}}%
\pgfpathlineto{\pgfqpoint{1.652624in}{2.044308in}}%
\pgfpathlineto{\pgfqpoint{1.654393in}{2.031972in}}%
\pgfpathlineto{\pgfqpoint{1.655277in}{2.029997in}}%
\pgfpathlineto{\pgfqpoint{1.656162in}{2.031129in}}%
\pgfpathlineto{\pgfqpoint{1.657046in}{2.052295in}}%
\pgfpathlineto{\pgfqpoint{1.657931in}{2.048653in}}%
\pgfpathlineto{\pgfqpoint{1.658815in}{2.056130in}}%
\pgfpathlineto{\pgfqpoint{1.660585in}{2.020524in}}%
\pgfpathlineto{\pgfqpoint{1.661469in}{2.043623in}}%
\pgfpathlineto{\pgfqpoint{1.662354in}{2.036957in}}%
\pgfpathlineto{\pgfqpoint{1.663238in}{2.058772in}}%
\pgfpathlineto{\pgfqpoint{1.665007in}{2.040936in}}%
\pgfpathlineto{\pgfqpoint{1.665892in}{2.048407in}}%
\pgfpathlineto{\pgfqpoint{1.666776in}{2.032852in}}%
\pgfpathlineto{\pgfqpoint{1.667661in}{2.043854in}}%
\pgfpathlineto{\pgfqpoint{1.668545in}{2.043453in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{2.049820in}}%
\pgfpathlineto{\pgfqpoint{1.671199in}{2.037314in}}%
\pgfpathlineto{\pgfqpoint{1.672083in}{2.014712in}}%
\pgfpathlineto{\pgfqpoint{1.675622in}{2.044910in}}%
\pgfpathlineto{\pgfqpoint{1.676506in}{2.048742in}}%
\pgfpathlineto{\pgfqpoint{1.678275in}{2.012394in}}%
\pgfpathlineto{\pgfqpoint{1.679160in}{2.014251in}}%
\pgfpathlineto{\pgfqpoint{1.680929in}{2.036525in}}%
\pgfpathlineto{\pgfqpoint{1.681813in}{2.034378in}}%
\pgfpathlineto{\pgfqpoint{1.682698in}{2.040608in}}%
\pgfpathlineto{\pgfqpoint{1.683582in}{2.033100in}}%
\pgfpathlineto{\pgfqpoint{1.686236in}{2.038876in}}%
\pgfpathlineto{\pgfqpoint{1.687120in}{2.032319in}}%
\pgfpathlineto{\pgfqpoint{1.688005in}{2.039578in}}%
\pgfpathlineto{\pgfqpoint{1.689774in}{2.021614in}}%
\pgfpathlineto{\pgfqpoint{1.691543in}{2.036850in}}%
\pgfpathlineto{\pgfqpoint{1.692428in}{2.013180in}}%
\pgfpathlineto{\pgfqpoint{1.693312in}{2.034332in}}%
\pgfpathlineto{\pgfqpoint{1.694197in}{2.032628in}}%
\pgfpathlineto{\pgfqpoint{1.695081in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{1.695966in}{2.039736in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.029115in}}%
\pgfpathlineto{\pgfqpoint{1.697735in}{2.055469in}}%
\pgfpathlineto{\pgfqpoint{1.698619in}{2.050418in}}%
\pgfpathlineto{\pgfqpoint{1.700388in}{2.017556in}}%
\pgfpathlineto{\pgfqpoint{1.701273in}{2.046989in}}%
\pgfpathlineto{\pgfqpoint{1.702157in}{2.034006in}}%
\pgfpathlineto{\pgfqpoint{1.703042in}{2.054959in}}%
\pgfpathlineto{\pgfqpoint{1.703927in}{2.034843in}}%
\pgfpathlineto{\pgfqpoint{1.704811in}{2.040402in}}%
\pgfpathlineto{\pgfqpoint{1.705696in}{2.057710in}}%
\pgfpathlineto{\pgfqpoint{1.707465in}{2.028730in}}%
\pgfpathlineto{\pgfqpoint{1.709234in}{2.047668in}}%
\pgfpathlineto{\pgfqpoint{1.711003in}{2.037254in}}%
\pgfpathlineto{\pgfqpoint{1.711887in}{2.045113in}}%
\pgfpathlineto{\pgfqpoint{1.712772in}{2.040912in}}%
\pgfpathlineto{\pgfqpoint{1.713656in}{2.028625in}}%
\pgfpathlineto{\pgfqpoint{1.715425in}{2.045335in}}%
\pgfpathlineto{\pgfqpoint{1.716310in}{2.018908in}}%
\pgfpathlineto{\pgfqpoint{1.718964in}{2.057883in}}%
\pgfpathlineto{\pgfqpoint{1.720733in}{2.028477in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.026188in}}%
\pgfpathlineto{\pgfqpoint{1.722502in}{2.044944in}}%
\pgfpathlineto{\pgfqpoint{1.723386in}{2.030094in}}%
\pgfpathlineto{\pgfqpoint{1.725155in}{2.043200in}}%
\pgfpathlineto{\pgfqpoint{1.726040in}{2.021603in}}%
\pgfpathlineto{\pgfqpoint{1.726924in}{2.046365in}}%
\pgfpathlineto{\pgfqpoint{1.727809in}{2.022582in}}%
\pgfpathlineto{\pgfqpoint{1.728693in}{2.043630in}}%
\pgfpathlineto{\pgfqpoint{1.729578in}{2.031806in}}%
\pgfpathlineto{\pgfqpoint{1.730462in}{2.036712in}}%
\pgfpathlineto{\pgfqpoint{1.731347in}{2.029797in}}%
\pgfpathlineto{\pgfqpoint{1.732231in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{1.734001in}{2.023660in}}%
\pgfpathlineto{\pgfqpoint{1.736654in}{2.041357in}}%
\pgfpathlineto{\pgfqpoint{1.737539in}{2.024022in}}%
\pgfpathlineto{\pgfqpoint{1.738423in}{2.047163in}}%
\pgfpathlineto{\pgfqpoint{1.739308in}{2.043968in}}%
\pgfpathlineto{\pgfqpoint{1.740192in}{2.051813in}}%
\pgfpathlineto{\pgfqpoint{1.741077in}{2.019814in}}%
\pgfpathlineto{\pgfqpoint{1.741961in}{2.056144in}}%
\pgfpathlineto{\pgfqpoint{1.742846in}{2.042930in}}%
\pgfpathlineto{\pgfqpoint{1.743730in}{2.057087in}}%
\pgfpathlineto{\pgfqpoint{1.745499in}{2.019060in}}%
\pgfpathlineto{\pgfqpoint{1.746384in}{2.059745in}}%
\pgfpathlineto{\pgfqpoint{1.747268in}{2.029110in}}%
\pgfpathlineto{\pgfqpoint{1.748153in}{2.030818in}}%
\pgfpathlineto{\pgfqpoint{1.749922in}{2.041560in}}%
\pgfpathlineto{\pgfqpoint{1.750807in}{2.030599in}}%
\pgfpathlineto{\pgfqpoint{1.751691in}{2.031485in}}%
\pgfpathlineto{\pgfqpoint{1.752576in}{2.039875in}}%
\pgfpathlineto{\pgfqpoint{1.753460in}{2.034938in}}%
\pgfpathlineto{\pgfqpoint{1.754345in}{2.035926in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{2.034814in}}%
\pgfpathlineto{\pgfqpoint{1.756998in}{2.036386in}}%
\pgfpathlineto{\pgfqpoint{1.758767in}{2.059267in}}%
\pgfpathlineto{\pgfqpoint{1.759652in}{2.059158in}}%
\pgfpathlineto{\pgfqpoint{1.760536in}{2.022228in}}%
\pgfpathlineto{\pgfqpoint{1.761421in}{2.047216in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{2.032322in}}%
\pgfpathlineto{\pgfqpoint{1.763190in}{2.053016in}}%
\pgfpathlineto{\pgfqpoint{1.764075in}{2.028760in}}%
\pgfpathlineto{\pgfqpoint{1.764959in}{2.043849in}}%
\pgfpathlineto{\pgfqpoint{1.767613in}{2.028858in}}%
\pgfpathlineto{\pgfqpoint{1.768497in}{2.048550in}}%
\pgfpathlineto{\pgfqpoint{1.769382in}{2.048293in}}%
\pgfpathlineto{\pgfqpoint{1.770266in}{2.048549in}}%
\pgfpathlineto{\pgfqpoint{1.771151in}{2.023469in}}%
\pgfpathlineto{\pgfqpoint{1.772920in}{2.060017in}}%
\pgfpathlineto{\pgfqpoint{1.773804in}{2.032646in}}%
\pgfpathlineto{\pgfqpoint{1.774689in}{2.038422in}}%
\pgfpathlineto{\pgfqpoint{1.775573in}{2.026527in}}%
\pgfpathlineto{\pgfqpoint{1.776458in}{2.031472in}}%
\pgfpathlineto{\pgfqpoint{1.777342in}{2.046754in}}%
\pgfpathlineto{\pgfqpoint{1.778227in}{2.032171in}}%
\pgfpathlineto{\pgfqpoint{1.779112in}{2.043599in}}%
\pgfpathlineto{\pgfqpoint{1.779996in}{2.040800in}}%
\pgfpathlineto{\pgfqpoint{1.780881in}{2.033757in}}%
\pgfpathlineto{\pgfqpoint{1.781765in}{2.038729in}}%
\pgfpathlineto{\pgfqpoint{1.782650in}{2.030331in}}%
\pgfpathlineto{\pgfqpoint{1.783534in}{2.036969in}}%
\pgfpathlineto{\pgfqpoint{1.784419in}{2.035246in}}%
\pgfpathlineto{\pgfqpoint{1.787072in}{2.020540in}}%
\pgfpathlineto{\pgfqpoint{1.787957in}{2.037263in}}%
\pgfpathlineto{\pgfqpoint{1.788841in}{2.032686in}}%
\pgfpathlineto{\pgfqpoint{1.789726in}{2.053847in}}%
\pgfpathlineto{\pgfqpoint{1.790610in}{2.028252in}}%
\pgfpathlineto{\pgfqpoint{1.791495in}{2.044530in}}%
\pgfpathlineto{\pgfqpoint{1.792379in}{2.027132in}}%
\pgfpathlineto{\pgfqpoint{1.794149in}{2.060398in}}%
\pgfpathlineto{\pgfqpoint{1.795918in}{2.023507in}}%
\pgfpathlineto{\pgfqpoint{1.796802in}{2.035685in}}%
\pgfpathlineto{\pgfqpoint{1.797687in}{2.034690in}}%
\pgfpathlineto{\pgfqpoint{1.798571in}{2.034139in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{2.035137in}}%
\pgfpathlineto{\pgfqpoint{1.800340in}{2.038447in}}%
\pgfpathlineto{\pgfqpoint{1.801225in}{2.032599in}}%
\pgfpathlineto{\pgfqpoint{1.802109in}{2.046525in}}%
\pgfpathlineto{\pgfqpoint{1.802994in}{2.034939in}}%
\pgfpathlineto{\pgfqpoint{1.804763in}{2.057945in}}%
\pgfpathlineto{\pgfqpoint{1.805647in}{2.050751in}}%
\pgfpathlineto{\pgfqpoint{1.806532in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{1.808301in}{2.052360in}}%
\pgfpathlineto{\pgfqpoint{1.809186in}{2.031028in}}%
\pgfpathlineto{\pgfqpoint{1.810070in}{2.034563in}}%
\pgfpathlineto{\pgfqpoint{1.810955in}{2.036214in}}%
\pgfpathlineto{\pgfqpoint{1.811839in}{2.026259in}}%
\pgfpathlineto{\pgfqpoint{1.812724in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{1.813608in}{2.028844in}}%
\pgfpathlineto{\pgfqpoint{1.814493in}{2.038642in}}%
\pgfpathlineto{\pgfqpoint{1.815377in}{2.034790in}}%
\pgfpathlineto{\pgfqpoint{1.816262in}{2.053907in}}%
\pgfpathlineto{\pgfqpoint{1.818031in}{2.028260in}}%
\pgfpathlineto{\pgfqpoint{1.820684in}{2.047495in}}%
\pgfpathlineto{\pgfqpoint{1.821569in}{2.029877in}}%
\pgfpathlineto{\pgfqpoint{1.822454in}{2.070919in}}%
\pgfpathlineto{\pgfqpoint{1.823338in}{2.035073in}}%
\pgfpathlineto{\pgfqpoint{1.824223in}{2.035100in}}%
\pgfpathlineto{\pgfqpoint{1.825992in}{2.028456in}}%
\pgfpathlineto{\pgfqpoint{1.827761in}{2.043394in}}%
\pgfpathlineto{\pgfqpoint{1.828645in}{2.040889in}}%
\pgfpathlineto{\pgfqpoint{1.829530in}{2.044583in}}%
\pgfpathlineto{\pgfqpoint{1.830414in}{2.035354in}}%
\pgfpathlineto{\pgfqpoint{1.831299in}{2.045735in}}%
\pgfpathlineto{\pgfqpoint{1.832183in}{2.029481in}}%
\pgfpathlineto{\pgfqpoint{1.833068in}{2.044724in}}%
\pgfpathlineto{\pgfqpoint{1.833952in}{2.025853in}}%
\pgfpathlineto{\pgfqpoint{1.836606in}{2.043969in}}%
\pgfpathlineto{\pgfqpoint{1.837491in}{2.005834in}}%
\pgfpathlineto{\pgfqpoint{1.839260in}{2.053417in}}%
\pgfpathlineto{\pgfqpoint{1.840144in}{2.017795in}}%
\pgfpathlineto{\pgfqpoint{1.841029in}{2.055742in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{2.028406in}}%
\pgfpathlineto{\pgfqpoint{1.844567in}{2.053180in}}%
\pgfpathlineto{\pgfqpoint{1.846336in}{2.012268in}}%
\pgfpathlineto{\pgfqpoint{1.848105in}{2.040500in}}%
\pgfpathlineto{\pgfqpoint{1.849874in}{2.028512in}}%
\pgfpathlineto{\pgfqpoint{1.850758in}{2.031696in}}%
\pgfpathlineto{\pgfqpoint{1.851643in}{2.030221in}}%
\pgfpathlineto{\pgfqpoint{1.852528in}{2.019589in}}%
\pgfpathlineto{\pgfqpoint{1.853412in}{2.041540in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{2.038770in}}%
\pgfpathlineto{\pgfqpoint{1.855181in}{2.041205in}}%
\pgfpathlineto{\pgfqpoint{1.856066in}{2.037535in}}%
\pgfpathlineto{\pgfqpoint{1.856950in}{2.047786in}}%
\pgfpathlineto{\pgfqpoint{1.858719in}{2.023189in}}%
\pgfpathlineto{\pgfqpoint{1.861373in}{2.059279in}}%
\pgfpathlineto{\pgfqpoint{1.862257in}{2.021640in}}%
\pgfpathlineto{\pgfqpoint{1.863142in}{2.024868in}}%
\pgfpathlineto{\pgfqpoint{1.864026in}{2.037468in}}%
\pgfpathlineto{\pgfqpoint{1.864911in}{2.022503in}}%
\pgfpathlineto{\pgfqpoint{1.865795in}{2.055092in}}%
\pgfpathlineto{\pgfqpoint{1.866680in}{2.037635in}}%
\pgfpathlineto{\pgfqpoint{1.867565in}{2.052530in}}%
\pgfpathlineto{\pgfqpoint{1.868449in}{2.051719in}}%
\pgfpathlineto{\pgfqpoint{1.869334in}{2.053908in}}%
\pgfpathlineto{\pgfqpoint{1.870218in}{2.061062in}}%
\pgfpathlineto{\pgfqpoint{1.871987in}{2.031550in}}%
\pgfpathlineto{\pgfqpoint{1.873756in}{2.046736in}}%
\pgfpathlineto{\pgfqpoint{1.874641in}{2.008133in}}%
\pgfpathlineto{\pgfqpoint{1.875525in}{2.042553in}}%
\pgfpathlineto{\pgfqpoint{1.876410in}{2.031637in}}%
\pgfpathlineto{\pgfqpoint{1.878179in}{2.046833in}}%
\pgfpathlineto{\pgfqpoint{1.879063in}{2.049443in}}%
\pgfpathlineto{\pgfqpoint{1.880832in}{2.030744in}}%
\pgfpathlineto{\pgfqpoint{1.881717in}{2.043978in}}%
\pgfpathlineto{\pgfqpoint{1.882602in}{2.023376in}}%
\pgfpathlineto{\pgfqpoint{1.884371in}{2.043694in}}%
\pgfpathlineto{\pgfqpoint{1.885255in}{2.026914in}}%
\pgfpathlineto{\pgfqpoint{1.886140in}{2.036484in}}%
\pgfpathlineto{\pgfqpoint{1.887909in}{2.022959in}}%
\pgfpathlineto{\pgfqpoint{1.888793in}{2.027018in}}%
\pgfpathlineto{\pgfqpoint{1.890562in}{2.016756in}}%
\pgfpathlineto{\pgfqpoint{1.891447in}{2.039665in}}%
\pgfpathlineto{\pgfqpoint{1.892331in}{2.021224in}}%
\pgfpathlineto{\pgfqpoint{1.893216in}{2.045207in}}%
\pgfpathlineto{\pgfqpoint{1.894100in}{2.036856in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{2.052320in}}%
\pgfpathlineto{\pgfqpoint{1.895869in}{2.027963in}}%
\pgfpathlineto{\pgfqpoint{1.896754in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{1.897639in}{2.033600in}}%
\pgfpathlineto{\pgfqpoint{1.898523in}{2.036054in}}%
\pgfpathlineto{\pgfqpoint{1.899408in}{2.023907in}}%
\pgfpathlineto{\pgfqpoint{1.902061in}{2.045521in}}%
\pgfpathlineto{\pgfqpoint{1.902946in}{2.026188in}}%
\pgfpathlineto{\pgfqpoint{1.903830in}{2.046291in}}%
\pgfpathlineto{\pgfqpoint{1.904715in}{2.045007in}}%
\pgfpathlineto{\pgfqpoint{1.905599in}{2.031577in}}%
\pgfpathlineto{\pgfqpoint{1.907368in}{2.043425in}}%
\pgfpathlineto{\pgfqpoint{1.908253in}{2.031900in}}%
\pgfpathlineto{\pgfqpoint{1.909137in}{2.040329in}}%
\pgfpathlineto{\pgfqpoint{1.910022in}{2.014086in}}%
\pgfpathlineto{\pgfqpoint{1.912676in}{2.040907in}}%
\pgfpathlineto{\pgfqpoint{1.913560in}{2.030251in}}%
\pgfpathlineto{\pgfqpoint{1.914445in}{2.036867in}}%
\pgfpathlineto{\pgfqpoint{1.915329in}{2.035236in}}%
\pgfpathlineto{\pgfqpoint{1.916214in}{2.027896in}}%
\pgfpathlineto{\pgfqpoint{1.917098in}{2.031170in}}%
\pgfpathlineto{\pgfqpoint{1.917983in}{2.023230in}}%
\pgfpathlineto{\pgfqpoint{1.918867in}{2.033861in}}%
\pgfpathlineto{\pgfqpoint{1.919752in}{2.033309in}}%
\pgfpathlineto{\pgfqpoint{1.920636in}{2.032910in}}%
\pgfpathlineto{\pgfqpoint{1.921521in}{2.043400in}}%
\pgfpathlineto{\pgfqpoint{1.922405in}{2.021520in}}%
\pgfpathlineto{\pgfqpoint{1.923290in}{2.026417in}}%
\pgfpathlineto{\pgfqpoint{1.925059in}{2.043538in}}%
\pgfpathlineto{\pgfqpoint{1.925943in}{2.042822in}}%
\pgfpathlineto{\pgfqpoint{1.926828in}{2.036997in}}%
\pgfpathlineto{\pgfqpoint{1.927713in}{2.021555in}}%
\pgfpathlineto{\pgfqpoint{1.928597in}{2.052361in}}%
\pgfpathlineto{\pgfqpoint{1.930366in}{2.027667in}}%
\pgfpathlineto{\pgfqpoint{1.933020in}{2.039040in}}%
\pgfpathlineto{\pgfqpoint{1.933904in}{2.031848in}}%
\pgfpathlineto{\pgfqpoint{1.934789in}{2.045961in}}%
\pgfpathlineto{\pgfqpoint{1.935673in}{2.014645in}}%
\pgfpathlineto{\pgfqpoint{1.937442in}{2.044171in}}%
\pgfpathlineto{\pgfqpoint{1.938327in}{2.047206in}}%
\pgfpathlineto{\pgfqpoint{1.940096in}{2.019912in}}%
\pgfpathlineto{\pgfqpoint{1.940980in}{2.031441in}}%
\pgfpathlineto{\pgfqpoint{1.941865in}{2.064359in}}%
\pgfpathlineto{\pgfqpoint{1.942750in}{2.026300in}}%
\pgfpathlineto{\pgfqpoint{1.943634in}{2.028401in}}%
\pgfpathlineto{\pgfqpoint{1.944519in}{2.025837in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.044732in}}%
\pgfpathlineto{\pgfqpoint{1.947172in}{2.023371in}}%
\pgfpathlineto{\pgfqpoint{1.948057in}{2.054339in}}%
\pgfpathlineto{\pgfqpoint{1.948941in}{2.034000in}}%
\pgfpathlineto{\pgfqpoint{1.949826in}{2.047030in}}%
\pgfpathlineto{\pgfqpoint{1.950710in}{2.025673in}}%
\pgfpathlineto{\pgfqpoint{1.951595in}{2.042090in}}%
\pgfpathlineto{\pgfqpoint{1.952479in}{2.040399in}}%
\pgfpathlineto{\pgfqpoint{1.953364in}{2.044375in}}%
\pgfpathlineto{\pgfqpoint{1.954248in}{2.041847in}}%
\pgfpathlineto{\pgfqpoint{1.955133in}{2.027055in}}%
\pgfpathlineto{\pgfqpoint{1.956017in}{2.028181in}}%
\pgfpathlineto{\pgfqpoint{1.956902in}{2.028594in}}%
\pgfpathlineto{\pgfqpoint{1.957787in}{2.032148in}}%
\pgfpathlineto{\pgfqpoint{1.958671in}{2.044933in}}%
\pgfpathlineto{\pgfqpoint{1.959556in}{2.017059in}}%
\pgfpathlineto{\pgfqpoint{1.960440in}{2.040151in}}%
\pgfpathlineto{\pgfqpoint{1.961325in}{2.019723in}}%
\pgfpathlineto{\pgfqpoint{1.962209in}{2.026199in}}%
\pgfpathlineto{\pgfqpoint{1.963094in}{2.043963in}}%
\pgfpathlineto{\pgfqpoint{1.963978in}{2.021884in}}%
\pgfpathlineto{\pgfqpoint{1.965747in}{2.041809in}}%
\pgfpathlineto{\pgfqpoint{1.966632in}{2.025197in}}%
\pgfpathlineto{\pgfqpoint{1.967516in}{2.049648in}}%
\pgfpathlineto{\pgfqpoint{1.968401in}{2.046087in}}%
\pgfpathlineto{\pgfqpoint{1.970170in}{2.032806in}}%
\pgfpathlineto{\pgfqpoint{1.971939in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{1.973708in}{2.024011in}}%
\pgfpathlineto{\pgfqpoint{1.974593in}{2.045690in}}%
\pgfpathlineto{\pgfqpoint{1.975477in}{2.036425in}}%
\pgfpathlineto{\pgfqpoint{1.976362in}{2.038295in}}%
\pgfpathlineto{\pgfqpoint{1.977246in}{2.041120in}}%
\pgfpathlineto{\pgfqpoint{1.978131in}{2.016902in}}%
\pgfpathlineto{\pgfqpoint{1.979900in}{2.048905in}}%
\pgfpathlineto{\pgfqpoint{1.980784in}{2.023051in}}%
\pgfpathlineto{\pgfqpoint{1.981669in}{2.029570in}}%
\pgfpathlineto{\pgfqpoint{1.982553in}{2.030104in}}%
\pgfpathlineto{\pgfqpoint{1.983438in}{2.027581in}}%
\pgfpathlineto{\pgfqpoint{1.985207in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{1.986092in}{2.044480in}}%
\pgfpathlineto{\pgfqpoint{1.986976in}{2.039254in}}%
\pgfpathlineto{\pgfqpoint{1.987861in}{2.021921in}}%
\pgfpathlineto{\pgfqpoint{1.988745in}{2.024010in}}%
\pgfpathlineto{\pgfqpoint{1.990514in}{2.045920in}}%
\pgfpathlineto{\pgfqpoint{1.991399in}{2.039829in}}%
\pgfpathlineto{\pgfqpoint{1.992283in}{2.030649in}}%
\pgfpathlineto{\pgfqpoint{1.994052in}{2.036520in}}%
\pgfpathlineto{\pgfqpoint{1.994937in}{2.059246in}}%
\pgfpathlineto{\pgfqpoint{1.996706in}{2.020887in}}%
\pgfpathlineto{\pgfqpoint{1.997590in}{2.034312in}}%
\pgfpathlineto{\pgfqpoint{1.998475in}{2.029571in}}%
\pgfpathlineto{\pgfqpoint{1.999359in}{2.036886in}}%
\pgfpathlineto{\pgfqpoint{2.000244in}{2.056128in}}%
\pgfpathlineto{\pgfqpoint{2.001129in}{2.030626in}}%
\pgfpathlineto{\pgfqpoint{2.002013in}{2.038894in}}%
\pgfpathlineto{\pgfqpoint{2.002898in}{2.019365in}}%
\pgfpathlineto{\pgfqpoint{2.005551in}{2.037102in}}%
\pgfpathlineto{\pgfqpoint{2.006436in}{2.028446in}}%
\pgfpathlineto{\pgfqpoint{2.007320in}{2.033215in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{2.031952in}}%
\pgfpathlineto{\pgfqpoint{2.009974in}{2.014928in}}%
\pgfpathlineto{\pgfqpoint{2.010858in}{2.046200in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{2.044889in}}%
\pgfpathlineto{\pgfqpoint{2.012627in}{2.031462in}}%
\pgfpathlineto{\pgfqpoint{2.013512in}{2.033826in}}%
\pgfpathlineto{\pgfqpoint{2.014396in}{2.037876in}}%
\pgfpathlineto{\pgfqpoint{2.015281in}{2.018423in}}%
\pgfpathlineto{\pgfqpoint{2.016166in}{2.052039in}}%
\pgfpathlineto{\pgfqpoint{2.017050in}{2.019312in}}%
\pgfpathlineto{\pgfqpoint{2.018819in}{2.040091in}}%
\pgfpathlineto{\pgfqpoint{2.019704in}{2.038460in}}%
\pgfpathlineto{\pgfqpoint{2.021473in}{2.024828in}}%
\pgfpathlineto{\pgfqpoint{2.022357in}{2.062545in}}%
\pgfpathlineto{\pgfqpoint{2.025011in}{2.033471in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{2.026672in}}%
\pgfpathlineto{\pgfqpoint{2.026780in}{2.048394in}}%
\pgfpathlineto{\pgfqpoint{2.028549in}{2.026503in}}%
\pgfpathlineto{\pgfqpoint{2.030318in}{2.046515in}}%
\pgfpathlineto{\pgfqpoint{2.031203in}{2.049284in}}%
\pgfpathlineto{\pgfqpoint{2.032087in}{2.030106in}}%
\pgfpathlineto{\pgfqpoint{2.032972in}{2.041273in}}%
\pgfpathlineto{\pgfqpoint{2.035625in}{2.025552in}}%
\pgfpathlineto{\pgfqpoint{2.036510in}{2.060896in}}%
\pgfpathlineto{\pgfqpoint{2.037394in}{2.058684in}}%
\pgfpathlineto{\pgfqpoint{2.039163in}{2.028155in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{2.047549in}}%
\pgfpathlineto{\pgfqpoint{2.043586in}{2.023277in}}%
\pgfpathlineto{\pgfqpoint{2.045355in}{2.047773in}}%
\pgfpathlineto{\pgfqpoint{2.046240in}{2.053263in}}%
\pgfpathlineto{\pgfqpoint{2.047124in}{2.041076in}}%
\pgfpathlineto{\pgfqpoint{2.048009in}{2.061644in}}%
\pgfpathlineto{\pgfqpoint{2.049778in}{2.039614in}}%
\pgfpathlineto{\pgfqpoint{2.050662in}{2.036199in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{2.047508in}}%
\pgfpathlineto{\pgfqpoint{2.052431in}{2.046545in}}%
\pgfpathlineto{\pgfqpoint{2.054200in}{2.042085in}}%
\pgfpathlineto{\pgfqpoint{2.055085in}{2.030913in}}%
\pgfpathlineto{\pgfqpoint{2.055969in}{2.031045in}}%
\pgfpathlineto{\pgfqpoint{2.056854in}{2.047723in}}%
\pgfpathlineto{\pgfqpoint{2.057738in}{2.035899in}}%
\pgfpathlineto{\pgfqpoint{2.058623in}{2.040455in}}%
\pgfpathlineto{\pgfqpoint{2.059507in}{2.052105in}}%
\pgfpathlineto{\pgfqpoint{2.061277in}{2.037556in}}%
\pgfpathlineto{\pgfqpoint{2.062161in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{2.047290in}}%
\pgfpathlineto{\pgfqpoint{2.064815in}{2.045871in}}%
\pgfpathlineto{\pgfqpoint{2.066584in}{2.031686in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{2.053022in}}%
\pgfpathlineto{\pgfqpoint{2.069237in}{2.040507in}}%
\pgfpathlineto{\pgfqpoint{2.070122in}{2.049785in}}%
\pgfpathlineto{\pgfqpoint{2.071891in}{2.028607in}}%
\pgfpathlineto{\pgfqpoint{2.072775in}{2.054537in}}%
\pgfpathlineto{\pgfqpoint{2.073660in}{2.032072in}}%
\pgfpathlineto{\pgfqpoint{2.075429in}{2.045947in}}%
\pgfpathlineto{\pgfqpoint{2.077198in}{2.030791in}}%
\pgfpathlineto{\pgfqpoint{2.078083in}{2.026772in}}%
\pgfpathlineto{\pgfqpoint{2.079852in}{2.048490in}}%
\pgfpathlineto{\pgfqpoint{2.081621in}{2.029142in}}%
\pgfpathlineto{\pgfqpoint{2.082505in}{2.028169in}}%
\pgfpathlineto{\pgfqpoint{2.083390in}{2.053636in}}%
\pgfpathlineto{\pgfqpoint{2.085159in}{2.030808in}}%
\pgfpathlineto{\pgfqpoint{2.086043in}{2.036316in}}%
\pgfpathlineto{\pgfqpoint{2.087812in}{2.042250in}}%
\pgfpathlineto{\pgfqpoint{2.088697in}{2.023636in}}%
\pgfpathlineto{\pgfqpoint{2.090466in}{2.051321in}}%
\pgfpathlineto{\pgfqpoint{2.093120in}{2.021564in}}%
\pgfpathlineto{\pgfqpoint{2.094004in}{2.023378in}}%
\pgfpathlineto{\pgfqpoint{2.094889in}{2.057091in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{2.031852in}}%
\pgfpathlineto{\pgfqpoint{2.096658in}{2.047218in}}%
\pgfpathlineto{\pgfqpoint{2.097542in}{2.019120in}}%
\pgfpathlineto{\pgfqpoint{2.098427in}{2.037881in}}%
\pgfpathlineto{\pgfqpoint{2.100196in}{2.023499in}}%
\pgfpathlineto{\pgfqpoint{2.101080in}{2.033248in}}%
\pgfpathlineto{\pgfqpoint{2.102849in}{2.011688in}}%
\pgfpathlineto{\pgfqpoint{2.103734in}{2.058826in}}%
\pgfpathlineto{\pgfqpoint{2.104618in}{2.033333in}}%
\pgfpathlineto{\pgfqpoint{2.105503in}{2.034074in}}%
\pgfpathlineto{\pgfqpoint{2.106388in}{2.060342in}}%
\pgfpathlineto{\pgfqpoint{2.108157in}{2.034411in}}%
\pgfpathlineto{\pgfqpoint{2.109041in}{2.030511in}}%
\pgfpathlineto{\pgfqpoint{2.110810in}{2.050788in}}%
\pgfpathlineto{\pgfqpoint{2.111695in}{2.034678in}}%
\pgfpathlineto{\pgfqpoint{2.113464in}{2.043367in}}%
\pgfpathlineto{\pgfqpoint{2.115233in}{2.018120in}}%
\pgfpathlineto{\pgfqpoint{2.117002in}{2.032527in}}%
\pgfpathlineto{\pgfqpoint{2.117886in}{2.032800in}}%
\pgfpathlineto{\pgfqpoint{2.119656in}{2.041956in}}%
\pgfpathlineto{\pgfqpoint{2.120540in}{2.037396in}}%
\pgfpathlineto{\pgfqpoint{2.121425in}{2.024309in}}%
\pgfpathlineto{\pgfqpoint{2.122309in}{2.057636in}}%
\pgfpathlineto{\pgfqpoint{2.123194in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.124078in}{2.050819in}}%
\pgfpathlineto{\pgfqpoint{2.124963in}{1.843833in}}%
\pgfpathlineto{\pgfqpoint{2.125847in}{1.850069in}}%
\pgfpathlineto{\pgfqpoint{2.126732in}{1.841745in}}%
\pgfpathlineto{\pgfqpoint{2.127616in}{1.849652in}}%
\pgfpathlineto{\pgfqpoint{2.128501in}{1.843762in}}%
\pgfpathlineto{\pgfqpoint{2.130270in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{2.131154in}{1.880717in}}%
\pgfpathlineto{\pgfqpoint{2.132039in}{1.879946in}}%
\pgfpathlineto{\pgfqpoint{2.132923in}{1.878036in}}%
\pgfpathlineto{\pgfqpoint{2.133808in}{1.882323in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{1.898848in}}%
\pgfpathlineto{\pgfqpoint{2.136462in}{1.900184in}}%
\pgfpathlineto{\pgfqpoint{2.138231in}{1.924912in}}%
\pgfpathlineto{\pgfqpoint{2.139115in}{1.919883in}}%
\pgfpathlineto{\pgfqpoint{2.140000in}{1.927523in}}%
\pgfpathlineto{\pgfqpoint{2.140884in}{1.918276in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{1.925060in}}%
\pgfpathlineto{\pgfqpoint{2.142653in}{1.905130in}}%
\pgfpathlineto{\pgfqpoint{2.145307in}{1.933063in}}%
\pgfpathlineto{\pgfqpoint{2.146191in}{1.929431in}}%
\pgfpathlineto{\pgfqpoint{2.147076in}{1.947849in}}%
\pgfpathlineto{\pgfqpoint{2.147960in}{1.946585in}}%
\pgfpathlineto{\pgfqpoint{2.150614in}{1.965098in}}%
\pgfpathlineto{\pgfqpoint{2.151499in}{1.962752in}}%
\pgfpathlineto{\pgfqpoint{2.152383in}{1.963626in}}%
\pgfpathlineto{\pgfqpoint{2.153268in}{1.961341in}}%
\pgfpathlineto{\pgfqpoint{2.156806in}{1.983403in}}%
\pgfpathlineto{\pgfqpoint{2.157690in}{1.976340in}}%
\pgfpathlineto{\pgfqpoint{2.159459in}{2.004817in}}%
\pgfpathlineto{\pgfqpoint{2.160344in}{1.987489in}}%
\pgfpathlineto{\pgfqpoint{2.161228in}{2.022159in}}%
\pgfpathlineto{\pgfqpoint{2.162997in}{2.004958in}}%
\pgfpathlineto{\pgfqpoint{2.163882in}{2.039120in}}%
\pgfpathlineto{\pgfqpoint{2.164767in}{2.010835in}}%
\pgfpathlineto{\pgfqpoint{2.165651in}{2.018133in}}%
\pgfpathlineto{\pgfqpoint{2.166536in}{2.011361in}}%
\pgfpathlineto{\pgfqpoint{2.167420in}{2.060269in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{2.040796in}}%
\pgfpathlineto{\pgfqpoint{2.169189in}{2.044191in}}%
\pgfpathlineto{\pgfqpoint{2.170074in}{2.054794in}}%
\pgfpathlineto{\pgfqpoint{2.170958in}{2.047643in}}%
\pgfpathlineto{\pgfqpoint{2.175381in}{2.075909in}}%
\pgfpathlineto{\pgfqpoint{2.176265in}{2.049979in}}%
\pgfpathlineto{\pgfqpoint{2.177150in}{2.090812in}}%
\pgfpathlineto{\pgfqpoint{2.178919in}{2.072859in}}%
\pgfpathlineto{\pgfqpoint{2.181573in}{2.112408in}}%
\pgfpathlineto{\pgfqpoint{2.182457in}{2.104980in}}%
\pgfpathlineto{\pgfqpoint{2.183342in}{2.107222in}}%
\pgfpathlineto{\pgfqpoint{2.184226in}{2.119246in}}%
\pgfpathlineto{\pgfqpoint{2.185111in}{2.102936in}}%
\pgfpathlineto{\pgfqpoint{2.188649in}{2.125810in}}%
\pgfpathlineto{\pgfqpoint{2.189533in}{2.133367in}}%
\pgfpathlineto{\pgfqpoint{2.190418in}{2.125274in}}%
\pgfpathlineto{\pgfqpoint{2.191302in}{2.135988in}}%
\pgfpathlineto{\pgfqpoint{2.192187in}{2.131845in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{2.142556in}}%
\pgfpathlineto{\pgfqpoint{2.193956in}{2.170429in}}%
\pgfpathlineto{\pgfqpoint{2.194841in}{2.141198in}}%
\pgfpathlineto{\pgfqpoint{2.196610in}{2.151732in}}%
\pgfpathlineto{\pgfqpoint{2.197494in}{2.127885in}}%
\pgfpathlineto{\pgfqpoint{2.199263in}{2.190639in}}%
\pgfpathlineto{\pgfqpoint{2.200148in}{2.160496in}}%
\pgfpathlineto{\pgfqpoint{2.201032in}{2.190512in}}%
\pgfpathlineto{\pgfqpoint{2.201917in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{2.202801in}{2.206968in}}%
\pgfpathlineto{\pgfqpoint{2.203686in}{2.182493in}}%
\pgfpathlineto{\pgfqpoint{2.204570in}{2.190992in}}%
\pgfpathlineto{\pgfqpoint{2.205455in}{2.177562in}}%
\pgfpathlineto{\pgfqpoint{2.206339in}{2.210901in}}%
\pgfpathlineto{\pgfqpoint{2.207224in}{2.190374in}}%
\pgfpathlineto{\pgfqpoint{2.208108in}{2.201892in}}%
\pgfpathlineto{\pgfqpoint{2.208993in}{2.193974in}}%
\pgfpathlineto{\pgfqpoint{2.210762in}{2.234781in}}%
\pgfpathlineto{\pgfqpoint{2.211647in}{1.838947in}}%
\pgfpathlineto{\pgfqpoint{2.212531in}{2.036400in}}%
\pgfpathlineto{\pgfqpoint{2.213416in}{2.026358in}}%
\pgfpathlineto{\pgfqpoint{2.214300in}{2.024131in}}%
\pgfpathlineto{\pgfqpoint{2.215185in}{2.025541in}}%
\pgfpathlineto{\pgfqpoint{2.216069in}{2.042905in}}%
\pgfpathlineto{\pgfqpoint{2.216954in}{2.039043in}}%
\pgfpathlineto{\pgfqpoint{2.217838in}{2.023717in}}%
\pgfpathlineto{\pgfqpoint{2.218723in}{2.027188in}}%
\pgfpathlineto{\pgfqpoint{2.220492in}{2.042013in}}%
\pgfpathlineto{\pgfqpoint{2.221376in}{2.032028in}}%
\pgfpathlineto{\pgfqpoint{2.222261in}{2.043704in}}%
\pgfpathlineto{\pgfqpoint{2.223145in}{2.034008in}}%
\pgfpathlineto{\pgfqpoint{2.224030in}{2.044184in}}%
\pgfpathlineto{\pgfqpoint{2.225799in}{2.037068in}}%
\pgfpathlineto{\pgfqpoint{2.226684in}{2.049049in}}%
\pgfpathlineto{\pgfqpoint{2.228453in}{2.021129in}}%
\pgfpathlineto{\pgfqpoint{2.229337in}{2.041706in}}%
\pgfpathlineto{\pgfqpoint{2.230222in}{2.039195in}}%
\pgfpathlineto{\pgfqpoint{2.231106in}{2.034398in}}%
\pgfpathlineto{\pgfqpoint{2.231991in}{2.045509in}}%
\pgfpathlineto{\pgfqpoint{2.232875in}{2.037527in}}%
\pgfpathlineto{\pgfqpoint{2.233760in}{2.045292in}}%
\pgfpathlineto{\pgfqpoint{2.235529in}{2.034951in}}%
\pgfpathlineto{\pgfqpoint{2.237298in}{2.020007in}}%
\pgfpathlineto{\pgfqpoint{2.239067in}{2.053121in}}%
\pgfpathlineto{\pgfqpoint{2.239952in}{2.022456in}}%
\pgfpathlineto{\pgfqpoint{2.240836in}{2.047764in}}%
\pgfpathlineto{\pgfqpoint{2.241721in}{2.036002in}}%
\pgfpathlineto{\pgfqpoint{2.242605in}{2.047182in}}%
\pgfpathlineto{\pgfqpoint{2.243490in}{2.043904in}}%
\pgfpathlineto{\pgfqpoint{2.244374in}{2.050532in}}%
\pgfpathlineto{\pgfqpoint{2.245259in}{2.045856in}}%
\pgfpathlineto{\pgfqpoint{2.247028in}{2.022676in}}%
\pgfpathlineto{\pgfqpoint{2.247912in}{2.040774in}}%
\pgfpathlineto{\pgfqpoint{2.248797in}{2.040456in}}%
\pgfpathlineto{\pgfqpoint{2.249681in}{2.046532in}}%
\pgfpathlineto{\pgfqpoint{2.250566in}{2.037689in}}%
\pgfpathlineto{\pgfqpoint{2.251450in}{2.038854in}}%
\pgfpathlineto{\pgfqpoint{2.252335in}{2.033993in}}%
\pgfpathlineto{\pgfqpoint{2.253219in}{2.046304in}}%
\pgfpathlineto{\pgfqpoint{2.254104in}{2.043068in}}%
\pgfpathlineto{\pgfqpoint{2.254989in}{2.012370in}}%
\pgfpathlineto{\pgfqpoint{2.256758in}{2.046311in}}%
\pgfpathlineto{\pgfqpoint{2.260296in}{2.022215in}}%
\pgfpathlineto{\pgfqpoint{2.262065in}{2.040801in}}%
\pgfpathlineto{\pgfqpoint{2.263834in}{2.024315in}}%
\pgfpathlineto{\pgfqpoint{2.264718in}{2.022700in}}%
\pgfpathlineto{\pgfqpoint{2.265603in}{2.047852in}}%
\pgfpathlineto{\pgfqpoint{2.267372in}{2.033121in}}%
\pgfpathlineto{\pgfqpoint{2.269141in}{2.039090in}}%
\pgfpathlineto{\pgfqpoint{2.270026in}{2.021202in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{2.039893in}}%
\pgfpathlineto{\pgfqpoint{2.271795in}{2.021465in}}%
\pgfpathlineto{\pgfqpoint{2.274448in}{2.040933in}}%
\pgfpathlineto{\pgfqpoint{2.275333in}{2.041975in}}%
\pgfpathlineto{\pgfqpoint{2.276217in}{2.059602in}}%
\pgfpathlineto{\pgfqpoint{2.277102in}{2.055011in}}%
\pgfpathlineto{\pgfqpoint{2.277986in}{2.026184in}}%
\pgfpathlineto{\pgfqpoint{2.278871in}{2.038184in}}%
\pgfpathlineto{\pgfqpoint{2.279755in}{2.028792in}}%
\pgfpathlineto{\pgfqpoint{2.280640in}{2.065447in}}%
\pgfpathlineto{\pgfqpoint{2.281524in}{2.033144in}}%
\pgfpathlineto{\pgfqpoint{2.282409in}{2.042315in}}%
\pgfpathlineto{\pgfqpoint{2.284178in}{2.031769in}}%
\pgfpathlineto{\pgfqpoint{2.285063in}{2.040179in}}%
\pgfpathlineto{\pgfqpoint{2.286832in}{2.019580in}}%
\pgfpathlineto{\pgfqpoint{2.287716in}{2.043864in}}%
\pgfpathlineto{\pgfqpoint{2.289485in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{2.291254in}{2.051562in}}%
\pgfpathlineto{\pgfqpoint{2.292139in}{2.047107in}}%
\pgfpathlineto{\pgfqpoint{2.293023in}{2.031542in}}%
\pgfpathlineto{\pgfqpoint{2.293908in}{2.040728in}}%
\pgfpathlineto{\pgfqpoint{2.294792in}{2.029125in}}%
\pgfpathlineto{\pgfqpoint{2.296561in}{2.055530in}}%
\pgfpathlineto{\pgfqpoint{2.298331in}{2.026303in}}%
\pgfpathlineto{\pgfqpoint{2.300100in}{2.051397in}}%
\pgfpathlineto{\pgfqpoint{2.301869in}{2.025229in}}%
\pgfpathlineto{\pgfqpoint{2.303638in}{2.032674in}}%
\pgfpathlineto{\pgfqpoint{2.304522in}{2.027138in}}%
\pgfpathlineto{\pgfqpoint{2.305407in}{2.049858in}}%
\pgfpathlineto{\pgfqpoint{2.306291in}{2.022485in}}%
\pgfpathlineto{\pgfqpoint{2.307176in}{2.044571in}}%
\pgfpathlineto{\pgfqpoint{2.309829in}{2.020504in}}%
\pgfpathlineto{\pgfqpoint{2.310714in}{2.020814in}}%
\pgfpathlineto{\pgfqpoint{2.311598in}{2.036139in}}%
\pgfpathlineto{\pgfqpoint{2.312483in}{2.024956in}}%
\pgfpathlineto{\pgfqpoint{2.313368in}{2.051271in}}%
\pgfpathlineto{\pgfqpoint{2.314252in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.315137in}{2.048422in}}%
\pgfpathlineto{\pgfqpoint{2.316021in}{2.039309in}}%
\pgfpathlineto{\pgfqpoint{2.316906in}{2.047864in}}%
\pgfpathlineto{\pgfqpoint{2.317790in}{2.031600in}}%
\pgfpathlineto{\pgfqpoint{2.320444in}{2.048696in}}%
\pgfpathlineto{\pgfqpoint{2.322213in}{2.025043in}}%
\pgfpathlineto{\pgfqpoint{2.323982in}{2.039885in}}%
\pgfpathlineto{\pgfqpoint{2.324866in}{2.034946in}}%
\pgfpathlineto{\pgfqpoint{2.325751in}{2.042322in}}%
\pgfpathlineto{\pgfqpoint{2.326635in}{2.040121in}}%
\pgfpathlineto{\pgfqpoint{2.327520in}{2.030893in}}%
\pgfpathlineto{\pgfqpoint{2.328405in}{2.055963in}}%
\pgfpathlineto{\pgfqpoint{2.330174in}{2.023839in}}%
\pgfpathlineto{\pgfqpoint{2.331058in}{2.025951in}}%
\pgfpathlineto{\pgfqpoint{2.331943in}{2.031981in}}%
\pgfpathlineto{\pgfqpoint{2.332827in}{2.029059in}}%
\pgfpathlineto{\pgfqpoint{2.334596in}{2.039941in}}%
\pgfpathlineto{\pgfqpoint{2.335481in}{2.036170in}}%
\pgfpathlineto{\pgfqpoint{2.336365in}{2.036705in}}%
\pgfpathlineto{\pgfqpoint{2.337250in}{2.046035in}}%
\pgfpathlineto{\pgfqpoint{2.338134in}{2.023438in}}%
\pgfpathlineto{\pgfqpoint{2.339019in}{2.075008in}}%
\pgfpathlineto{\pgfqpoint{2.342557in}{2.017083in}}%
\pgfpathlineto{\pgfqpoint{2.343442in}{2.023893in}}%
\pgfpathlineto{\pgfqpoint{2.345211in}{2.043496in}}%
\pgfpathlineto{\pgfqpoint{2.346980in}{2.030702in}}%
\pgfpathlineto{\pgfqpoint{2.347864in}{2.049206in}}%
\pgfpathlineto{\pgfqpoint{2.350518in}{2.024511in}}%
\pgfpathlineto{\pgfqpoint{2.351402in}{2.033113in}}%
\pgfpathlineto{\pgfqpoint{2.352287in}{2.027930in}}%
\pgfpathlineto{\pgfqpoint{2.353171in}{2.039915in}}%
\pgfpathlineto{\pgfqpoint{2.354940in}{2.028854in}}%
\pgfpathlineto{\pgfqpoint{2.355825in}{2.031818in}}%
\pgfpathlineto{\pgfqpoint{2.358479in}{2.053412in}}%
\pgfpathlineto{\pgfqpoint{2.359363in}{2.050153in}}%
\pgfpathlineto{\pgfqpoint{2.360248in}{2.021814in}}%
\pgfpathlineto{\pgfqpoint{2.361132in}{2.039607in}}%
\pgfpathlineto{\pgfqpoint{2.362017in}{2.001444in}}%
\pgfpathlineto{\pgfqpoint{2.362901in}{2.050824in}}%
\pgfpathlineto{\pgfqpoint{2.363786in}{2.029052in}}%
\pgfpathlineto{\pgfqpoint{2.364670in}{2.031925in}}%
\pgfpathlineto{\pgfqpoint{2.366439in}{2.034412in}}%
\pgfpathlineto{\pgfqpoint{2.368208in}{2.055373in}}%
\pgfpathlineto{\pgfqpoint{2.369977in}{2.034012in}}%
\pgfpathlineto{\pgfqpoint{2.370862in}{2.038989in}}%
\pgfpathlineto{\pgfqpoint{2.371746in}{2.034063in}}%
\pgfpathlineto{\pgfqpoint{2.372631in}{2.044247in}}%
\pgfpathlineto{\pgfqpoint{2.374400in}{2.029413in}}%
\pgfpathlineto{\pgfqpoint{2.375285in}{2.030604in}}%
\pgfpathlineto{\pgfqpoint{2.376169in}{2.039740in}}%
\pgfpathlineto{\pgfqpoint{2.377054in}{2.024805in}}%
\pgfpathlineto{\pgfqpoint{2.377938in}{2.036935in}}%
\pgfpathlineto{\pgfqpoint{2.378823in}{2.033210in}}%
\pgfpathlineto{\pgfqpoint{2.380592in}{2.055573in}}%
\pgfpathlineto{\pgfqpoint{2.381476in}{2.030973in}}%
\pgfpathlineto{\pgfqpoint{2.382361in}{2.034840in}}%
\pgfpathlineto{\pgfqpoint{2.383245in}{2.014187in}}%
\pgfpathlineto{\pgfqpoint{2.385014in}{2.044025in}}%
\pgfpathlineto{\pgfqpoint{2.385899in}{2.042981in}}%
\pgfpathlineto{\pgfqpoint{2.387668in}{2.014063in}}%
\pgfpathlineto{\pgfqpoint{2.388553in}{2.052819in}}%
\pgfpathlineto{\pgfqpoint{2.390322in}{2.032080in}}%
\pgfpathlineto{\pgfqpoint{2.391206in}{2.031281in}}%
\pgfpathlineto{\pgfqpoint{2.392091in}{2.040091in}}%
\pgfpathlineto{\pgfqpoint{2.392975in}{2.025210in}}%
\pgfpathlineto{\pgfqpoint{2.393860in}{2.046497in}}%
\pgfpathlineto{\pgfqpoint{2.394744in}{2.025970in}}%
\pgfpathlineto{\pgfqpoint{2.395629in}{2.027483in}}%
\pgfpathlineto{\pgfqpoint{2.396513in}{2.023101in}}%
\pgfpathlineto{\pgfqpoint{2.397398in}{2.053426in}}%
\pgfpathlineto{\pgfqpoint{2.399167in}{2.035193in}}%
\pgfpathlineto{\pgfqpoint{2.400936in}{2.053708in}}%
\pgfpathlineto{\pgfqpoint{2.401820in}{2.023651in}}%
\pgfpathlineto{\pgfqpoint{2.403590in}{2.046939in}}%
\pgfpathlineto{\pgfqpoint{2.404474in}{2.044972in}}%
\pgfpathlineto{\pgfqpoint{2.405359in}{2.015897in}}%
\pgfpathlineto{\pgfqpoint{2.406243in}{2.022413in}}%
\pgfpathlineto{\pgfqpoint{2.407128in}{2.028188in}}%
\pgfpathlineto{\pgfqpoint{2.408012in}{2.021996in}}%
\pgfpathlineto{\pgfqpoint{2.408897in}{2.041606in}}%
\pgfpathlineto{\pgfqpoint{2.409781in}{2.032021in}}%
\pgfpathlineto{\pgfqpoint{2.410666in}{2.047901in}}%
\pgfpathlineto{\pgfqpoint{2.412435in}{2.015295in}}%
\pgfpathlineto{\pgfqpoint{2.413319in}{2.041426in}}%
\pgfpathlineto{\pgfqpoint{2.414204in}{2.029440in}}%
\pgfpathlineto{\pgfqpoint{2.415088in}{2.068860in}}%
\pgfpathlineto{\pgfqpoint{2.415973in}{2.044931in}}%
\pgfpathlineto{\pgfqpoint{2.416858in}{2.047424in}}%
\pgfpathlineto{\pgfqpoint{2.418627in}{2.019350in}}%
\pgfpathlineto{\pgfqpoint{2.419511in}{2.038247in}}%
\pgfpathlineto{\pgfqpoint{2.420396in}{2.027127in}}%
\pgfpathlineto{\pgfqpoint{2.423934in}{2.050374in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{2.014847in}}%
\pgfpathlineto{\pgfqpoint{2.426587in}{2.055515in}}%
\pgfpathlineto{\pgfqpoint{2.427472in}{2.024057in}}%
\pgfpathlineto{\pgfqpoint{2.428356in}{2.040623in}}%
\pgfpathlineto{\pgfqpoint{2.429241in}{2.031581in}}%
\pgfpathlineto{\pgfqpoint{2.430125in}{2.039831in}}%
\pgfpathlineto{\pgfqpoint{2.431010in}{2.022085in}}%
\pgfpathlineto{\pgfqpoint{2.432779in}{2.041394in}}%
\pgfpathlineto{\pgfqpoint{2.433664in}{2.017174in}}%
\pgfpathlineto{\pgfqpoint{2.435433in}{2.042200in}}%
\pgfpathlineto{\pgfqpoint{2.437202in}{2.022828in}}%
\pgfpathlineto{\pgfqpoint{2.438086in}{2.046055in}}%
\pgfpathlineto{\pgfqpoint{2.440740in}{2.022005in}}%
\pgfpathlineto{\pgfqpoint{2.441624in}{2.038618in}}%
\pgfpathlineto{\pgfqpoint{2.442509in}{2.036778in}}%
\pgfpathlineto{\pgfqpoint{2.443393in}{2.031087in}}%
\pgfpathlineto{\pgfqpoint{2.444278in}{2.042897in}}%
\pgfpathlineto{\pgfqpoint{2.445162in}{2.037707in}}%
\pgfpathlineto{\pgfqpoint{2.446047in}{2.043516in}}%
\pgfpathlineto{\pgfqpoint{2.446932in}{2.026555in}}%
\pgfpathlineto{\pgfqpoint{2.450470in}{2.048282in}}%
\pgfpathlineto{\pgfqpoint{2.451354in}{2.051146in}}%
\pgfpathlineto{\pgfqpoint{2.452239in}{2.025477in}}%
\pgfpathlineto{\pgfqpoint{2.453123in}{2.043020in}}%
\pgfpathlineto{\pgfqpoint{2.455777in}{2.021580in}}%
\pgfpathlineto{\pgfqpoint{2.456661in}{2.050267in}}%
\pgfpathlineto{\pgfqpoint{2.457546in}{2.031669in}}%
\pgfpathlineto{\pgfqpoint{2.458430in}{2.047127in}}%
\pgfpathlineto{\pgfqpoint{2.459315in}{2.036221in}}%
\pgfpathlineto{\pgfqpoint{2.460199in}{2.043014in}}%
\pgfpathlineto{\pgfqpoint{2.461084in}{2.034513in}}%
\pgfpathlineto{\pgfqpoint{2.461969in}{2.040313in}}%
\pgfpathlineto{\pgfqpoint{2.462853in}{2.020071in}}%
\pgfpathlineto{\pgfqpoint{2.464622in}{2.041729in}}%
\pgfpathlineto{\pgfqpoint{2.466391in}{2.019602in}}%
\pgfpathlineto{\pgfqpoint{2.467276in}{2.059820in}}%
\pgfpathlineto{\pgfqpoint{2.469045in}{2.034690in}}%
\pgfpathlineto{\pgfqpoint{2.470814in}{2.022938in}}%
\pgfpathlineto{\pgfqpoint{2.472583in}{2.041462in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{2.044598in}}%
\pgfpathlineto{\pgfqpoint{2.474352in}{2.043528in}}%
\pgfpathlineto{\pgfqpoint{2.476121in}{2.027823in}}%
\pgfpathlineto{\pgfqpoint{2.477890in}{2.049364in}}%
\pgfpathlineto{\pgfqpoint{2.478775in}{2.033308in}}%
\pgfpathlineto{\pgfqpoint{2.479659in}{2.035673in}}%
\pgfpathlineto{\pgfqpoint{2.480544in}{2.026918in}}%
\pgfpathlineto{\pgfqpoint{2.482313in}{2.041338in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{2.034851in}}%
\pgfpathlineto{\pgfqpoint{2.484082in}{2.049930in}}%
\pgfpathlineto{\pgfqpoint{2.484966in}{2.046817in}}%
\pgfpathlineto{\pgfqpoint{2.486735in}{2.019518in}}%
\pgfpathlineto{\pgfqpoint{2.488504in}{2.038121in}}%
\pgfpathlineto{\pgfqpoint{2.489389in}{2.027522in}}%
\pgfpathlineto{\pgfqpoint{2.491158in}{2.040706in}}%
\pgfpathlineto{\pgfqpoint{2.492043in}{2.037853in}}%
\pgfpathlineto{\pgfqpoint{2.492927in}{2.026309in}}%
\pgfpathlineto{\pgfqpoint{2.493812in}{2.033733in}}%
\pgfpathlineto{\pgfqpoint{2.494696in}{2.022491in}}%
\pgfpathlineto{\pgfqpoint{2.495581in}{2.032063in}}%
\pgfpathlineto{\pgfqpoint{2.496465in}{2.029205in}}%
\pgfpathlineto{\pgfqpoint{2.497350in}{2.050017in}}%
\pgfpathlineto{\pgfqpoint{2.499119in}{2.031537in}}%
\pgfpathlineto{\pgfqpoint{2.500003in}{2.050156in}}%
\pgfpathlineto{\pgfqpoint{2.500888in}{2.024965in}}%
\pgfpathlineto{\pgfqpoint{2.501772in}{2.037373in}}%
\pgfpathlineto{\pgfqpoint{2.502657in}{2.026850in}}%
\pgfpathlineto{\pgfqpoint{2.503541in}{2.049372in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.041238in}}%
\pgfpathlineto{\pgfqpoint{2.505310in}{2.050365in}}%
\pgfpathlineto{\pgfqpoint{2.506195in}{2.043241in}}%
\pgfpathlineto{\pgfqpoint{2.507080in}{2.020135in}}%
\pgfpathlineto{\pgfqpoint{2.507964in}{2.021061in}}%
\pgfpathlineto{\pgfqpoint{2.509733in}{2.041520in}}%
\pgfpathlineto{\pgfqpoint{2.510618in}{2.030067in}}%
\pgfpathlineto{\pgfqpoint{2.511502in}{2.035593in}}%
\pgfpathlineto{\pgfqpoint{2.512387in}{2.014767in}}%
\pgfpathlineto{\pgfqpoint{2.514156in}{2.037310in}}%
\pgfpathlineto{\pgfqpoint{2.515040in}{2.041046in}}%
\pgfpathlineto{\pgfqpoint{2.515925in}{2.020583in}}%
\pgfpathlineto{\pgfqpoint{2.516809in}{2.032478in}}%
\pgfpathlineto{\pgfqpoint{2.517694in}{2.023144in}}%
\pgfpathlineto{\pgfqpoint{2.518578in}{2.038003in}}%
\pgfpathlineto{\pgfqpoint{2.519463in}{2.032078in}}%
\pgfpathlineto{\pgfqpoint{2.520347in}{2.035462in}}%
\pgfpathlineto{\pgfqpoint{2.521232in}{2.047219in}}%
\pgfpathlineto{\pgfqpoint{2.523001in}{2.014239in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{2.038129in}}%
\pgfpathlineto{\pgfqpoint{2.524770in}{2.017033in}}%
\pgfpathlineto{\pgfqpoint{2.527424in}{2.049113in}}%
\pgfpathlineto{\pgfqpoint{2.529193in}{2.025759in}}%
\pgfpathlineto{\pgfqpoint{2.530077in}{2.043498in}}%
\pgfpathlineto{\pgfqpoint{2.530962in}{2.026034in}}%
\pgfpathlineto{\pgfqpoint{2.531846in}{2.043078in}}%
\pgfpathlineto{\pgfqpoint{2.533615in}{2.030218in}}%
\pgfpathlineto{\pgfqpoint{2.537154in}{2.046244in}}%
\pgfpathlineto{\pgfqpoint{2.538038in}{2.016179in}}%
\pgfpathlineto{\pgfqpoint{2.538923in}{2.037868in}}%
\pgfpathlineto{\pgfqpoint{2.539807in}{2.032345in}}%
\pgfpathlineto{\pgfqpoint{2.540692in}{2.017383in}}%
\pgfpathlineto{\pgfqpoint{2.541576in}{2.044945in}}%
\pgfpathlineto{\pgfqpoint{2.543345in}{2.032240in}}%
\pgfpathlineto{\pgfqpoint{2.545114in}{2.051041in}}%
\pgfpathlineto{\pgfqpoint{2.546883in}{2.007169in}}%
\pgfpathlineto{\pgfqpoint{2.547768in}{2.056133in}}%
\pgfpathlineto{\pgfqpoint{2.549537in}{2.023683in}}%
\pgfpathlineto{\pgfqpoint{2.551306in}{2.039762in}}%
\pgfpathlineto{\pgfqpoint{2.552191in}{2.042310in}}%
\pgfpathlineto{\pgfqpoint{2.554844in}{2.022872in}}%
\pgfpathlineto{\pgfqpoint{2.555729in}{2.046815in}}%
\pgfpathlineto{\pgfqpoint{2.557498in}{2.027578in}}%
\pgfpathlineto{\pgfqpoint{2.558382in}{2.049405in}}%
\pgfpathlineto{\pgfqpoint{2.559267in}{2.045699in}}%
\pgfpathlineto{\pgfqpoint{2.560151in}{2.044070in}}%
\pgfpathlineto{\pgfqpoint{2.561920in}{2.037630in}}%
\pgfpathlineto{\pgfqpoint{2.562805in}{2.039144in}}%
\pgfpathlineto{\pgfqpoint{2.563689in}{2.026529in}}%
\pgfpathlineto{\pgfqpoint{2.565459in}{2.040365in}}%
\pgfpathlineto{\pgfqpoint{2.566343in}{2.025353in}}%
\pgfpathlineto{\pgfqpoint{2.567228in}{2.052288in}}%
\pgfpathlineto{\pgfqpoint{2.568112in}{2.050539in}}%
\pgfpathlineto{\pgfqpoint{2.568997in}{2.033681in}}%
\pgfpathlineto{\pgfqpoint{2.570766in}{2.046787in}}%
\pgfpathlineto{\pgfqpoint{2.571650in}{2.016133in}}%
\pgfpathlineto{\pgfqpoint{2.574304in}{2.054065in}}%
\pgfpathlineto{\pgfqpoint{2.575188in}{2.048720in}}%
\pgfpathlineto{\pgfqpoint{2.576073in}{2.030199in}}%
\pgfpathlineto{\pgfqpoint{2.576957in}{2.057878in}}%
\pgfpathlineto{\pgfqpoint{2.577842in}{2.034719in}}%
\pgfpathlineto{\pgfqpoint{2.578726in}{2.043560in}}%
\pgfpathlineto{\pgfqpoint{2.579611in}{2.020773in}}%
\pgfpathlineto{\pgfqpoint{2.580496in}{2.057163in}}%
\pgfpathlineto{\pgfqpoint{2.581380in}{2.016071in}}%
\pgfpathlineto{\pgfqpoint{2.582265in}{2.017254in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{2.038784in}}%
\pgfpathlineto{\pgfqpoint{2.586687in}{2.027093in}}%
\pgfpathlineto{\pgfqpoint{2.589341in}{2.050430in}}%
\pgfpathlineto{\pgfqpoint{2.590225in}{2.031781in}}%
\pgfpathlineto{\pgfqpoint{2.591110in}{2.039556in}}%
\pgfpathlineto{\pgfqpoint{2.592879in}{2.023802in}}%
\pgfpathlineto{\pgfqpoint{2.593763in}{2.046281in}}%
\pgfpathlineto{\pgfqpoint{2.594648in}{2.017921in}}%
\pgfpathlineto{\pgfqpoint{2.595533in}{2.018952in}}%
\pgfpathlineto{\pgfqpoint{2.596417in}{2.038387in}}%
\pgfpathlineto{\pgfqpoint{2.597302in}{2.035597in}}%
\pgfpathlineto{\pgfqpoint{2.598186in}{2.033334in}}%
\pgfpathlineto{\pgfqpoint{2.599955in}{2.012363in}}%
\pgfpathlineto{\pgfqpoint{2.601724in}{2.053072in}}%
\pgfpathlineto{\pgfqpoint{2.602609in}{2.020487in}}%
\pgfpathlineto{\pgfqpoint{2.603493in}{2.030166in}}%
\pgfpathlineto{\pgfqpoint{2.604378in}{2.017951in}}%
\pgfpathlineto{\pgfqpoint{2.605262in}{2.028698in}}%
\pgfpathlineto{\pgfqpoint{2.606147in}{2.028495in}}%
\pgfpathlineto{\pgfqpoint{2.607031in}{2.033505in}}%
\pgfpathlineto{\pgfqpoint{2.607916in}{2.027761in}}%
\pgfpathlineto{\pgfqpoint{2.608800in}{2.051937in}}%
\pgfpathlineto{\pgfqpoint{2.609685in}{2.051680in}}%
\pgfpathlineto{\pgfqpoint{2.610570in}{2.052243in}}%
\pgfpathlineto{\pgfqpoint{2.611454in}{2.027230in}}%
\pgfpathlineto{\pgfqpoint{2.612339in}{2.046117in}}%
\pgfpathlineto{\pgfqpoint{2.613223in}{2.023810in}}%
\pgfpathlineto{\pgfqpoint{2.614992in}{2.047580in}}%
\pgfpathlineto{\pgfqpoint{2.617646in}{2.024992in}}%
\pgfpathlineto{\pgfqpoint{2.618530in}{2.023262in}}%
\pgfpathlineto{\pgfqpoint{2.619415in}{2.042460in}}%
\pgfpathlineto{\pgfqpoint{2.620299in}{2.032359in}}%
\pgfpathlineto{\pgfqpoint{2.622068in}{2.047722in}}%
\pgfpathlineto{\pgfqpoint{2.622953in}{2.029153in}}%
\pgfpathlineto{\pgfqpoint{2.623837in}{2.030978in}}%
\pgfpathlineto{\pgfqpoint{2.624722in}{2.039059in}}%
\pgfpathlineto{\pgfqpoint{2.625607in}{2.029655in}}%
\pgfpathlineto{\pgfqpoint{2.627376in}{2.036222in}}%
\pgfpathlineto{\pgfqpoint{2.628260in}{2.033809in}}%
\pgfpathlineto{\pgfqpoint{2.630029in}{2.040793in}}%
\pgfpathlineto{\pgfqpoint{2.630914in}{2.039351in}}%
\pgfpathlineto{\pgfqpoint{2.631798in}{2.048886in}}%
\pgfpathlineto{\pgfqpoint{2.632683in}{2.036131in}}%
\pgfpathlineto{\pgfqpoint{2.633567in}{2.047609in}}%
\pgfpathlineto{\pgfqpoint{2.634452in}{2.032052in}}%
\pgfpathlineto{\pgfqpoint{2.635336in}{2.045111in}}%
\pgfpathlineto{\pgfqpoint{2.637105in}{2.024104in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{2.041350in}}%
\pgfpathlineto{\pgfqpoint{2.640644in}{2.047445in}}%
\pgfpathlineto{\pgfqpoint{2.641528in}{2.029536in}}%
\pgfpathlineto{\pgfqpoint{2.642413in}{2.050782in}}%
\pgfpathlineto{\pgfqpoint{2.643297in}{2.012646in}}%
\pgfpathlineto{\pgfqpoint{2.644182in}{2.017454in}}%
\pgfpathlineto{\pgfqpoint{2.645066in}{2.044310in}}%
\pgfpathlineto{\pgfqpoint{2.645951in}{2.017978in}}%
\pgfpathlineto{\pgfqpoint{2.647720in}{2.038064in}}%
\pgfpathlineto{\pgfqpoint{2.650373in}{2.027859in}}%
\pgfpathlineto{\pgfqpoint{2.652142in}{2.045861in}}%
\pgfpathlineto{\pgfqpoint{2.653911in}{2.020994in}}%
\pgfpathlineto{\pgfqpoint{2.654796in}{2.057531in}}%
\pgfpathlineto{\pgfqpoint{2.656565in}{2.018697in}}%
\pgfpathlineto{\pgfqpoint{2.657450in}{2.038697in}}%
\pgfpathlineto{\pgfqpoint{2.658334in}{2.025026in}}%
\pgfpathlineto{\pgfqpoint{2.659219in}{2.045403in}}%
\pgfpathlineto{\pgfqpoint{2.660103in}{2.035289in}}%
\pgfpathlineto{\pgfqpoint{2.660988in}{2.048658in}}%
\pgfpathlineto{\pgfqpoint{2.661872in}{2.021738in}}%
\pgfpathlineto{\pgfqpoint{2.662757in}{2.039555in}}%
\pgfpathlineto{\pgfqpoint{2.663641in}{2.032860in}}%
\pgfpathlineto{\pgfqpoint{2.665410in}{2.042087in}}%
\pgfpathlineto{\pgfqpoint{2.668064in}{2.031763in}}%
\pgfpathlineto{\pgfqpoint{2.668948in}{2.038977in}}%
\pgfpathlineto{\pgfqpoint{2.669833in}{2.065935in}}%
\pgfpathlineto{\pgfqpoint{2.670718in}{2.023267in}}%
\pgfpathlineto{\pgfqpoint{2.671602in}{2.024185in}}%
\pgfpathlineto{\pgfqpoint{2.672487in}{2.017863in}}%
\pgfpathlineto{\pgfqpoint{2.673371in}{2.024755in}}%
\pgfpathlineto{\pgfqpoint{2.674256in}{2.049363in}}%
\pgfpathlineto{\pgfqpoint{2.675140in}{2.047790in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{2.046976in}}%
\pgfpathlineto{\pgfqpoint{2.676909in}{2.034609in}}%
\pgfpathlineto{\pgfqpoint{2.677794in}{2.043030in}}%
\pgfpathlineto{\pgfqpoint{2.678678in}{2.023766in}}%
\pgfpathlineto{\pgfqpoint{2.680447in}{2.042541in}}%
\pgfpathlineto{\pgfqpoint{2.681332in}{2.024014in}}%
\pgfpathlineto{\pgfqpoint{2.682216in}{2.043459in}}%
\pgfpathlineto{\pgfqpoint{2.683101in}{2.042694in}}%
\pgfpathlineto{\pgfqpoint{2.683985in}{2.043707in}}%
\pgfpathlineto{\pgfqpoint{2.684870in}{2.048204in}}%
\pgfpathlineto{\pgfqpoint{2.686639in}{2.028529in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{2.047069in}}%
\pgfpathlineto{\pgfqpoint{2.690177in}{2.029153in}}%
\pgfpathlineto{\pgfqpoint{2.691062in}{2.042888in}}%
\pgfpathlineto{\pgfqpoint{2.692831in}{2.015549in}}%
\pgfpathlineto{\pgfqpoint{2.693715in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{2.694600in}{2.031263in}}%
\pgfpathlineto{\pgfqpoint{2.695484in}{2.051558in}}%
\pgfpathlineto{\pgfqpoint{2.696369in}{2.040865in}}%
\pgfpathlineto{\pgfqpoint{2.697253in}{2.061346in}}%
\pgfpathlineto{\pgfqpoint{2.699022in}{2.011943in}}%
\pgfpathlineto{\pgfqpoint{2.699907in}{2.047565in}}%
\pgfpathlineto{\pgfqpoint{2.700792in}{2.039404in}}%
\pgfpathlineto{\pgfqpoint{2.701676in}{2.050998in}}%
\pgfpathlineto{\pgfqpoint{2.703445in}{2.027238in}}%
\pgfpathlineto{\pgfqpoint{2.705214in}{2.060129in}}%
\pgfpathlineto{\pgfqpoint{2.706983in}{2.032168in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{2.206480in}}%
\pgfpathlineto{\pgfqpoint{2.722020in}{2.200500in}}%
\pgfpathlineto{\pgfqpoint{2.722905in}{2.215710in}}%
\pgfpathlineto{\pgfqpoint{2.723789in}{2.196347in}}%
\pgfpathlineto{\pgfqpoint{2.725558in}{2.228953in}}%
\pgfpathlineto{\pgfqpoint{2.727327in}{2.207223in}}%
\pgfpathlineto{\pgfqpoint{2.728212in}{2.225856in}}%
\pgfpathlineto{\pgfqpoint{2.729097in}{2.202921in}}%
\pgfpathlineto{\pgfqpoint{2.729981in}{2.219918in}}%
\pgfpathlineto{\pgfqpoint{2.730866in}{2.218184in}}%
\pgfpathlineto{\pgfqpoint{2.731750in}{2.191059in}}%
\pgfpathlineto{\pgfqpoint{2.733519in}{2.206513in}}%
\pgfpathlineto{\pgfqpoint{2.734404in}{2.177244in}}%
\pgfpathlineto{\pgfqpoint{2.735288in}{2.201261in}}%
\pgfpathlineto{\pgfqpoint{2.736173in}{2.192445in}}%
\pgfpathlineto{\pgfqpoint{2.738826in}{2.156228in}}%
\pgfpathlineto{\pgfqpoint{2.741480in}{2.110624in}}%
\pgfpathlineto{\pgfqpoint{2.742364in}{2.129753in}}%
\pgfpathlineto{\pgfqpoint{2.743249in}{2.087769in}}%
\pgfpathlineto{\pgfqpoint{2.744134in}{2.092172in}}%
\pgfpathlineto{\pgfqpoint{2.745018in}{2.087815in}}%
\pgfpathlineto{\pgfqpoint{2.746787in}{2.047771in}}%
\pgfpathlineto{\pgfqpoint{2.750325in}{2.003855in}}%
\pgfpathlineto{\pgfqpoint{2.751210in}{1.996211in}}%
\pgfpathlineto{\pgfqpoint{2.752979in}{1.960713in}}%
\pgfpathlineto{\pgfqpoint{2.753863in}{1.955839in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{1.927880in}}%
\pgfpathlineto{\pgfqpoint{2.755632in}{1.931168in}}%
\pgfpathlineto{\pgfqpoint{2.756517in}{1.912107in}}%
\pgfpathlineto{\pgfqpoint{2.757401in}{1.917132in}}%
\pgfpathlineto{\pgfqpoint{2.758286in}{1.883753in}}%
\pgfpathlineto{\pgfqpoint{2.759171in}{1.888521in}}%
\pgfpathlineto{\pgfqpoint{2.760055in}{1.874293in}}%
\pgfpathlineto{\pgfqpoint{2.760940in}{1.884979in}}%
\pgfpathlineto{\pgfqpoint{2.762709in}{1.861154in}}%
\pgfpathlineto{\pgfqpoint{2.763593in}{1.864527in}}%
\pgfpathlineto{\pgfqpoint{2.765362in}{1.850394in}}%
\pgfpathlineto{\pgfqpoint{2.766247in}{1.852151in}}%
\pgfpathlineto{\pgfqpoint{2.767131in}{1.846207in}}%
\pgfpathlineto{\pgfqpoint{2.768016in}{1.867493in}}%
\pgfpathlineto{\pgfqpoint{2.768900in}{1.848537in}}%
\pgfpathlineto{\pgfqpoint{2.769785in}{1.863087in}}%
\pgfpathlineto{\pgfqpoint{2.770669in}{1.851318in}}%
\pgfpathlineto{\pgfqpoint{2.771554in}{1.862723in}}%
\pgfpathlineto{\pgfqpoint{2.772438in}{1.861833in}}%
\pgfpathlineto{\pgfqpoint{2.773323in}{1.870703in}}%
\pgfpathlineto{\pgfqpoint{2.774208in}{1.869787in}}%
\pgfpathlineto{\pgfqpoint{2.775092in}{1.866099in}}%
\pgfpathlineto{\pgfqpoint{2.775977in}{1.892314in}}%
\pgfpathlineto{\pgfqpoint{2.776861in}{1.887615in}}%
\pgfpathlineto{\pgfqpoint{2.777746in}{1.894152in}}%
\pgfpathlineto{\pgfqpoint{2.779515in}{1.929057in}}%
\pgfpathlineto{\pgfqpoint{2.780399in}{1.921841in}}%
\pgfpathlineto{\pgfqpoint{2.782168in}{1.966428in}}%
\pgfpathlineto{\pgfqpoint{2.784822in}{1.998339in}}%
\pgfpathlineto{\pgfqpoint{2.785706in}{1.997329in}}%
\pgfpathlineto{\pgfqpoint{2.786591in}{2.025092in}}%
\pgfpathlineto{\pgfqpoint{2.787475in}{2.022436in}}%
\pgfpathlineto{\pgfqpoint{2.789245in}{2.048809in}}%
\pgfpathlineto{\pgfqpoint{2.791014in}{2.025469in}}%
\pgfpathlineto{\pgfqpoint{2.791898in}{2.035279in}}%
\pgfpathlineto{\pgfqpoint{2.792783in}{2.028701in}}%
\pgfpathlineto{\pgfqpoint{2.794552in}{2.043731in}}%
\pgfpathlineto{\pgfqpoint{2.797205in}{2.015335in}}%
\pgfpathlineto{\pgfqpoint{2.798090in}{2.053421in}}%
\pgfpathlineto{\pgfqpoint{2.799859in}{2.027632in}}%
\pgfpathlineto{\pgfqpoint{2.800743in}{2.034773in}}%
\pgfpathlineto{\pgfqpoint{2.801628in}{2.053836in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{2.028145in}}%
\pgfpathlineto{\pgfqpoint{2.803397in}{2.034261in}}%
\pgfpathlineto{\pgfqpoint{2.804282in}{2.036475in}}%
\pgfpathlineto{\pgfqpoint{2.805166in}{2.025405in}}%
\pgfpathlineto{\pgfqpoint{2.806935in}{2.047898in}}%
\pgfpathlineto{\pgfqpoint{2.807820in}{2.035247in}}%
\pgfpathlineto{\pgfqpoint{2.808704in}{2.049396in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{2.018085in}}%
\pgfpathlineto{\pgfqpoint{2.812242in}{2.049319in}}%
\pgfpathlineto{\pgfqpoint{2.813127in}{2.024443in}}%
\pgfpathlineto{\pgfqpoint{2.814011in}{2.028334in}}%
\pgfpathlineto{\pgfqpoint{2.814896in}{2.049958in}}%
\pgfpathlineto{\pgfqpoint{2.817549in}{2.019663in}}%
\pgfpathlineto{\pgfqpoint{2.819319in}{2.059847in}}%
\pgfpathlineto{\pgfqpoint{2.821088in}{2.018817in}}%
\pgfpathlineto{\pgfqpoint{2.821972in}{2.049909in}}%
\pgfpathlineto{\pgfqpoint{2.824626in}{2.011809in}}%
\pgfpathlineto{\pgfqpoint{2.826395in}{2.051375in}}%
\pgfpathlineto{\pgfqpoint{2.827279in}{2.024881in}}%
\pgfpathlineto{\pgfqpoint{2.828164in}{2.048255in}}%
\pgfpathlineto{\pgfqpoint{2.829933in}{2.025463in}}%
\pgfpathlineto{\pgfqpoint{2.830817in}{2.036616in}}%
\pgfpathlineto{\pgfqpoint{2.831702in}{2.031898in}}%
\pgfpathlineto{\pgfqpoint{2.832586in}{2.032118in}}%
\pgfpathlineto{\pgfqpoint{2.833471in}{2.038561in}}%
\pgfpathlineto{\pgfqpoint{2.834356in}{2.038233in}}%
\pgfpathlineto{\pgfqpoint{2.835240in}{2.027766in}}%
\pgfpathlineto{\pgfqpoint{2.836125in}{2.054516in}}%
\pgfpathlineto{\pgfqpoint{2.837009in}{2.023900in}}%
\pgfpathlineto{\pgfqpoint{2.837894in}{2.030985in}}%
\pgfpathlineto{\pgfqpoint{2.838778in}{2.017438in}}%
\pgfpathlineto{\pgfqpoint{2.839663in}{2.021899in}}%
\pgfpathlineto{\pgfqpoint{2.841432in}{2.035625in}}%
\pgfpathlineto{\pgfqpoint{2.843201in}{2.023324in}}%
\pgfpathlineto{\pgfqpoint{2.844085in}{2.063791in}}%
\pgfpathlineto{\pgfqpoint{2.846739in}{2.018017in}}%
\pgfpathlineto{\pgfqpoint{2.848508in}{2.036126in}}%
\pgfpathlineto{\pgfqpoint{2.849393in}{2.019485in}}%
\pgfpathlineto{\pgfqpoint{2.850277in}{2.043598in}}%
\pgfpathlineto{\pgfqpoint{2.851162in}{2.040097in}}%
\pgfpathlineto{\pgfqpoint{2.852046in}{2.033989in}}%
\pgfpathlineto{\pgfqpoint{2.852931in}{2.044592in}}%
\pgfpathlineto{\pgfqpoint{2.854700in}{2.016356in}}%
\pgfpathlineto{\pgfqpoint{2.855584in}{2.021860in}}%
\pgfpathlineto{\pgfqpoint{2.856469in}{2.028291in}}%
\pgfpathlineto{\pgfqpoint{2.857353in}{2.027379in}}%
\pgfpathlineto{\pgfqpoint{2.858238in}{2.023961in}}%
\pgfpathlineto{\pgfqpoint{2.859122in}{2.026553in}}%
\pgfpathlineto{\pgfqpoint{2.860007in}{2.022038in}}%
\pgfpathlineto{\pgfqpoint{2.860891in}{2.008567in}}%
\pgfpathlineto{\pgfqpoint{2.861776in}{2.041324in}}%
\pgfpathlineto{\pgfqpoint{2.862661in}{2.040006in}}%
\pgfpathlineto{\pgfqpoint{2.863545in}{2.016888in}}%
\pgfpathlineto{\pgfqpoint{2.864430in}{2.039839in}}%
\pgfpathlineto{\pgfqpoint{2.865314in}{2.030641in}}%
\pgfpathlineto{\pgfqpoint{2.866199in}{2.036704in}}%
\pgfpathlineto{\pgfqpoint{2.867083in}{2.020608in}}%
\pgfpathlineto{\pgfqpoint{2.867968in}{2.050407in}}%
\pgfpathlineto{\pgfqpoint{2.869737in}{2.031723in}}%
\pgfpathlineto{\pgfqpoint{2.871506in}{2.045099in}}%
\pgfpathlineto{\pgfqpoint{2.872390in}{2.037108in}}%
\pgfpathlineto{\pgfqpoint{2.873275in}{2.008664in}}%
\pgfpathlineto{\pgfqpoint{2.875044in}{2.045316in}}%
\pgfpathlineto{\pgfqpoint{2.875928in}{2.020816in}}%
\pgfpathlineto{\pgfqpoint{2.877698in}{2.056641in}}%
\pgfpathlineto{\pgfqpoint{2.878582in}{2.026364in}}%
\pgfpathlineto{\pgfqpoint{2.879467in}{2.031937in}}%
\pgfpathlineto{\pgfqpoint{2.880351in}{2.035219in}}%
\pgfpathlineto{\pgfqpoint{2.881236in}{2.021536in}}%
\pgfpathlineto{\pgfqpoint{2.883005in}{2.038556in}}%
\pgfpathlineto{\pgfqpoint{2.883889in}{2.038697in}}%
\pgfpathlineto{\pgfqpoint{2.884774in}{2.006198in}}%
\pgfpathlineto{\pgfqpoint{2.885658in}{2.034826in}}%
\pgfpathlineto{\pgfqpoint{2.886543in}{2.022659in}}%
\pgfpathlineto{\pgfqpoint{2.888312in}{2.032860in}}%
\pgfpathlineto{\pgfqpoint{2.889196in}{2.022857in}}%
\pgfpathlineto{\pgfqpoint{2.890081in}{2.045663in}}%
\pgfpathlineto{\pgfqpoint{2.890965in}{2.042859in}}%
\pgfpathlineto{\pgfqpoint{2.891850in}{2.043512in}}%
\pgfpathlineto{\pgfqpoint{2.892735in}{2.039461in}}%
\pgfpathlineto{\pgfqpoint{2.893619in}{2.041786in}}%
\pgfpathlineto{\pgfqpoint{2.894504in}{2.036140in}}%
\pgfpathlineto{\pgfqpoint{2.896273in}{2.040417in}}%
\pgfpathlineto{\pgfqpoint{2.897157in}{2.037356in}}%
\pgfpathlineto{\pgfqpoint{2.898042in}{2.018033in}}%
\pgfpathlineto{\pgfqpoint{2.898926in}{2.041708in}}%
\pgfpathlineto{\pgfqpoint{2.899811in}{2.041005in}}%
\pgfpathlineto{\pgfqpoint{2.900695in}{2.031503in}}%
\pgfpathlineto{\pgfqpoint{2.901580in}{2.042392in}}%
\pgfpathlineto{\pgfqpoint{2.902464in}{2.031860in}}%
\pgfpathlineto{\pgfqpoint{2.904233in}{2.038811in}}%
\pgfpathlineto{\pgfqpoint{2.905118in}{2.035994in}}%
\pgfpathlineto{\pgfqpoint{2.906002in}{2.038665in}}%
\pgfpathlineto{\pgfqpoint{2.906887in}{2.030779in}}%
\pgfpathlineto{\pgfqpoint{2.907772in}{2.043921in}}%
\pgfpathlineto{\pgfqpoint{2.908656in}{2.034526in}}%
\pgfpathlineto{\pgfqpoint{2.909541in}{2.036950in}}%
\pgfpathlineto{\pgfqpoint{2.910425in}{2.037415in}}%
\pgfpathlineto{\pgfqpoint{2.911310in}{2.031607in}}%
\pgfpathlineto{\pgfqpoint{2.913963in}{2.048204in}}%
\pgfpathlineto{\pgfqpoint{2.914848in}{2.038612in}}%
\pgfpathlineto{\pgfqpoint{2.915732in}{2.044669in}}%
\pgfpathlineto{\pgfqpoint{2.916617in}{2.043334in}}%
\pgfpathlineto{\pgfqpoint{2.917501in}{2.029176in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.031168in}}%
\pgfpathlineto{\pgfqpoint{2.919270in}{2.046666in}}%
\pgfpathlineto{\pgfqpoint{2.920155in}{2.018992in}}%
\pgfpathlineto{\pgfqpoint{2.921039in}{2.025550in}}%
\pgfpathlineto{\pgfqpoint{2.921924in}{2.053518in}}%
\pgfpathlineto{\pgfqpoint{2.922809in}{2.028660in}}%
\pgfpathlineto{\pgfqpoint{2.923693in}{2.037800in}}%
\pgfpathlineto{\pgfqpoint{2.924578in}{2.028022in}}%
\pgfpathlineto{\pgfqpoint{2.925462in}{2.051475in}}%
\pgfpathlineto{\pgfqpoint{2.926347in}{2.026121in}}%
\pgfpathlineto{\pgfqpoint{2.927231in}{2.049565in}}%
\pgfpathlineto{\pgfqpoint{2.928116in}{2.023420in}}%
\pgfpathlineto{\pgfqpoint{2.929000in}{2.059023in}}%
\pgfpathlineto{\pgfqpoint{2.930769in}{2.039501in}}%
\pgfpathlineto{\pgfqpoint{2.931654in}{2.041192in}}%
\pgfpathlineto{\pgfqpoint{2.932538in}{2.028624in}}%
\pgfpathlineto{\pgfqpoint{2.933423in}{2.031110in}}%
\pgfpathlineto{\pgfqpoint{2.934307in}{2.052348in}}%
\pgfpathlineto{\pgfqpoint{2.935192in}{2.033626in}}%
\pgfpathlineto{\pgfqpoint{2.936076in}{2.036119in}}%
\pgfpathlineto{\pgfqpoint{2.936961in}{2.039443in}}%
\pgfpathlineto{\pgfqpoint{2.938730in}{2.051246in}}%
\pgfpathlineto{\pgfqpoint{2.939615in}{2.032638in}}%
\pgfpathlineto{\pgfqpoint{2.940499in}{2.038494in}}%
\pgfpathlineto{\pgfqpoint{2.941384in}{2.062835in}}%
\pgfpathlineto{\pgfqpoint{2.943153in}{2.007642in}}%
\pgfpathlineto{\pgfqpoint{2.945806in}{2.060849in}}%
\pgfpathlineto{\pgfqpoint{2.948460in}{2.033313in}}%
\pgfpathlineto{\pgfqpoint{2.950229in}{2.022487in}}%
\pgfpathlineto{\pgfqpoint{2.951113in}{2.047648in}}%
\pgfpathlineto{\pgfqpoint{2.951998in}{2.045331in}}%
\pgfpathlineto{\pgfqpoint{2.952883in}{2.032691in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{2.042064in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{2.028719in}}%
\pgfpathlineto{\pgfqpoint{2.956421in}{2.044640in}}%
\pgfpathlineto{\pgfqpoint{2.957305in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{2.958190in}{2.031515in}}%
\pgfpathlineto{\pgfqpoint{2.959074in}{2.037577in}}%
\pgfpathlineto{\pgfqpoint{2.959959in}{2.023240in}}%
\pgfpathlineto{\pgfqpoint{2.961728in}{2.035999in}}%
\pgfpathlineto{\pgfqpoint{2.963497in}{2.026576in}}%
\pgfpathlineto{\pgfqpoint{2.965266in}{2.046614in}}%
\pgfpathlineto{\pgfqpoint{2.968804in}{2.020812in}}%
\pgfpathlineto{\pgfqpoint{2.971458in}{2.053109in}}%
\pgfpathlineto{\pgfqpoint{2.972342in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{2.973227in}{2.054739in}}%
\pgfpathlineto{\pgfqpoint{2.974111in}{2.023390in}}%
\pgfpathlineto{\pgfqpoint{2.974996in}{2.041564in}}%
\pgfpathlineto{\pgfqpoint{2.975880in}{2.018578in}}%
\pgfpathlineto{\pgfqpoint{2.977649in}{2.043771in}}%
\pgfpathlineto{\pgfqpoint{2.978534in}{2.023380in}}%
\pgfpathlineto{\pgfqpoint{2.979418in}{2.026354in}}%
\pgfpathlineto{\pgfqpoint{2.981187in}{2.039602in}}%
\pgfpathlineto{\pgfqpoint{2.982072in}{2.042918in}}%
\pgfpathlineto{\pgfqpoint{2.982957in}{2.029829in}}%
\pgfpathlineto{\pgfqpoint{2.983841in}{2.031182in}}%
\pgfpathlineto{\pgfqpoint{2.984726in}{2.036324in}}%
\pgfpathlineto{\pgfqpoint{2.985610in}{2.028688in}}%
\pgfpathlineto{\pgfqpoint{2.987379in}{2.038438in}}%
\pgfpathlineto{\pgfqpoint{2.988264in}{2.011429in}}%
\pgfpathlineto{\pgfqpoint{2.989148in}{2.011971in}}%
\pgfpathlineto{\pgfqpoint{2.990917in}{2.034938in}}%
\pgfpathlineto{\pgfqpoint{2.992686in}{2.053590in}}%
\pgfpathlineto{\pgfqpoint{2.993571in}{2.019248in}}%
\pgfpathlineto{\pgfqpoint{2.994455in}{2.041022in}}%
\pgfpathlineto{\pgfqpoint{2.996225in}{2.017396in}}%
\pgfpathlineto{\pgfqpoint{2.997109in}{2.046282in}}%
\pgfpathlineto{\pgfqpoint{2.998878in}{2.025018in}}%
\pgfpathlineto{\pgfqpoint{2.999763in}{2.039547in}}%
\pgfpathlineto{\pgfqpoint{3.001532in}{2.027658in}}%
\pgfpathlineto{\pgfqpoint{3.002416in}{2.028436in}}%
\pgfpathlineto{\pgfqpoint{3.003301in}{2.048629in}}%
\pgfpathlineto{\pgfqpoint{3.004185in}{2.036116in}}%
\pgfpathlineto{\pgfqpoint{3.005070in}{2.047552in}}%
\pgfpathlineto{\pgfqpoint{3.005954in}{2.037725in}}%
\pgfpathlineto{\pgfqpoint{3.006839in}{2.040866in}}%
\pgfpathlineto{\pgfqpoint{3.007723in}{2.013549in}}%
\pgfpathlineto{\pgfqpoint{3.008608in}{2.030487in}}%
\pgfpathlineto{\pgfqpoint{3.009492in}{2.025419in}}%
\pgfpathlineto{\pgfqpoint{3.011262in}{2.041926in}}%
\pgfpathlineto{\pgfqpoint{3.012146in}{2.029501in}}%
\pgfpathlineto{\pgfqpoint{3.013031in}{2.044659in}}%
\pgfpathlineto{\pgfqpoint{3.013915in}{2.032545in}}%
\pgfpathlineto{\pgfqpoint{3.014800in}{2.049477in}}%
\pgfpathlineto{\pgfqpoint{3.016569in}{2.033024in}}%
\pgfpathlineto{\pgfqpoint{3.017453in}{2.039131in}}%
\pgfpathlineto{\pgfqpoint{3.018338in}{2.036519in}}%
\pgfpathlineto{\pgfqpoint{3.019222in}{2.047431in}}%
\pgfpathlineto{\pgfqpoint{3.020107in}{2.030266in}}%
\pgfpathlineto{\pgfqpoint{3.020991in}{2.034671in}}%
\pgfpathlineto{\pgfqpoint{3.021876in}{2.032421in}}%
\pgfpathlineto{\pgfqpoint{3.022760in}{2.039273in}}%
\pgfpathlineto{\pgfqpoint{3.023645in}{2.016725in}}%
\pgfpathlineto{\pgfqpoint{3.026299in}{2.055953in}}%
\pgfpathlineto{\pgfqpoint{3.028068in}{2.030442in}}%
\pgfpathlineto{\pgfqpoint{3.029837in}{2.034348in}}%
\pgfpathlineto{\pgfqpoint{3.031606in}{2.028616in}}%
\pgfpathlineto{\pgfqpoint{3.032490in}{2.052736in}}%
\pgfpathlineto{\pgfqpoint{3.033375in}{2.026629in}}%
\pgfpathlineto{\pgfqpoint{3.034259in}{2.034024in}}%
\pgfpathlineto{\pgfqpoint{3.034259in}{2.034024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.724691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{2.023994in}}%
\pgfpathlineto{\pgfqpoint{0.720329in}{2.040383in}}%
\pgfpathlineto{\pgfqpoint{0.721214in}{2.036156in}}%
\pgfpathlineto{\pgfqpoint{0.722098in}{2.039338in}}%
\pgfpathlineto{\pgfqpoint{0.722983in}{2.037536in}}%
\pgfpathlineto{\pgfqpoint{0.724752in}{2.045309in}}%
\pgfpathlineto{\pgfqpoint{0.726521in}{2.022822in}}%
\pgfpathlineto{\pgfqpoint{0.727406in}{2.031868in}}%
\pgfpathlineto{\pgfqpoint{0.728290in}{2.027701in}}%
\pgfpathlineto{\pgfqpoint{0.729175in}{2.047314in}}%
\pgfpathlineto{\pgfqpoint{0.730944in}{2.018675in}}%
\pgfpathlineto{\pgfqpoint{0.733597in}{2.043731in}}%
\pgfpathlineto{\pgfqpoint{0.735366in}{2.024056in}}%
\pgfpathlineto{\pgfqpoint{0.736251in}{2.039546in}}%
\pgfpathlineto{\pgfqpoint{0.737135in}{2.025925in}}%
\pgfpathlineto{\pgfqpoint{0.738020in}{2.033454in}}%
\pgfpathlineto{\pgfqpoint{0.738905in}{2.051619in}}%
\pgfpathlineto{\pgfqpoint{0.739789in}{2.034447in}}%
\pgfpathlineto{\pgfqpoint{0.740674in}{2.039541in}}%
\pgfpathlineto{\pgfqpoint{0.741558in}{2.020050in}}%
\pgfpathlineto{\pgfqpoint{0.742443in}{2.026534in}}%
\pgfpathlineto{\pgfqpoint{0.743327in}{2.052770in}}%
\pgfpathlineto{\pgfqpoint{0.744212in}{2.028074in}}%
\pgfpathlineto{\pgfqpoint{0.745096in}{2.029673in}}%
\pgfpathlineto{\pgfqpoint{0.745981in}{2.031774in}}%
\pgfpathlineto{\pgfqpoint{0.746865in}{2.029837in}}%
\pgfpathlineto{\pgfqpoint{0.747750in}{2.011883in}}%
\pgfpathlineto{\pgfqpoint{0.748634in}{2.042897in}}%
\pgfpathlineto{\pgfqpoint{0.749519in}{2.037225in}}%
\pgfpathlineto{\pgfqpoint{0.751288in}{2.008622in}}%
\pgfpathlineto{\pgfqpoint{0.752172in}{2.034879in}}%
\pgfpathlineto{\pgfqpoint{0.753057in}{2.026724in}}%
\pgfpathlineto{\pgfqpoint{0.753942in}{2.047697in}}%
\pgfpathlineto{\pgfqpoint{0.754826in}{2.018398in}}%
\pgfpathlineto{\pgfqpoint{0.755711in}{2.018543in}}%
\pgfpathlineto{\pgfqpoint{0.757480in}{2.051085in}}%
\pgfpathlineto{\pgfqpoint{0.758364in}{2.029996in}}%
\pgfpathlineto{\pgfqpoint{0.759249in}{2.031945in}}%
\pgfpathlineto{\pgfqpoint{0.760133in}{2.028711in}}%
\pgfpathlineto{\pgfqpoint{0.761018in}{2.032553in}}%
\pgfpathlineto{\pgfqpoint{0.762787in}{2.023873in}}%
\pgfpathlineto{\pgfqpoint{0.763671in}{2.040168in}}%
\pgfpathlineto{\pgfqpoint{0.764556in}{2.031982in}}%
\pgfpathlineto{\pgfqpoint{0.765440in}{2.038711in}}%
\pgfpathlineto{\pgfqpoint{0.766325in}{2.035337in}}%
\pgfpathlineto{\pgfqpoint{0.767209in}{2.048749in}}%
\pgfpathlineto{\pgfqpoint{0.768979in}{2.033210in}}%
\pgfpathlineto{\pgfqpoint{0.769863in}{2.037839in}}%
\pgfpathlineto{\pgfqpoint{0.771632in}{2.048478in}}%
\pgfpathlineto{\pgfqpoint{0.772517in}{2.024215in}}%
\pgfpathlineto{\pgfqpoint{0.774286in}{2.050187in}}%
\pgfpathlineto{\pgfqpoint{0.776939in}{2.023936in}}%
\pgfpathlineto{\pgfqpoint{0.777824in}{2.030564in}}%
\pgfpathlineto{\pgfqpoint{0.778708in}{2.029397in}}%
\pgfpathlineto{\pgfqpoint{0.779593in}{2.031464in}}%
\pgfpathlineto{\pgfqpoint{0.780477in}{2.062288in}}%
\pgfpathlineto{\pgfqpoint{0.782246in}{2.022338in}}%
\pgfpathlineto{\pgfqpoint{0.783131in}{2.025489in}}%
\pgfpathlineto{\pgfqpoint{0.784016in}{2.019463in}}%
\pgfpathlineto{\pgfqpoint{0.784900in}{2.047004in}}%
\pgfpathlineto{\pgfqpoint{0.785785in}{2.037200in}}%
\pgfpathlineto{\pgfqpoint{0.786669in}{2.043785in}}%
\pgfpathlineto{\pgfqpoint{0.788438in}{2.032726in}}%
\pgfpathlineto{\pgfqpoint{0.790207in}{2.057380in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{2.024238in}}%
\pgfpathlineto{\pgfqpoint{0.792861in}{2.036867in}}%
\pgfpathlineto{\pgfqpoint{0.793745in}{2.026537in}}%
\pgfpathlineto{\pgfqpoint{0.794630in}{2.046668in}}%
\pgfpathlineto{\pgfqpoint{0.795514in}{2.014668in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{2.030353in}}%
\pgfpathlineto{\pgfqpoint{0.797284in}{2.029465in}}%
\pgfpathlineto{\pgfqpoint{0.799053in}{2.037924in}}%
\pgfpathlineto{\pgfqpoint{0.799937in}{2.035358in}}%
\pgfpathlineto{\pgfqpoint{0.800822in}{2.042473in}}%
\pgfpathlineto{\pgfqpoint{0.801706in}{2.006437in}}%
\pgfpathlineto{\pgfqpoint{0.804360in}{2.047546in}}%
\pgfpathlineto{\pgfqpoint{0.805244in}{2.034839in}}%
\pgfpathlineto{\pgfqpoint{0.806129in}{2.046284in}}%
\pgfpathlineto{\pgfqpoint{0.808782in}{2.039503in}}%
\pgfpathlineto{\pgfqpoint{0.809667in}{2.041308in}}%
\pgfpathlineto{\pgfqpoint{0.813205in}{2.029066in}}%
\pgfpathlineto{\pgfqpoint{0.814974in}{2.031892in}}%
\pgfpathlineto{\pgfqpoint{0.815859in}{2.040361in}}%
\pgfpathlineto{\pgfqpoint{0.816743in}{2.023942in}}%
\pgfpathlineto{\pgfqpoint{0.817628in}{2.041491in}}%
\pgfpathlineto{\pgfqpoint{0.818512in}{2.035213in}}%
\pgfpathlineto{\pgfqpoint{0.820281in}{2.048421in}}%
\pgfpathlineto{\pgfqpoint{0.821166in}{2.039118in}}%
\pgfpathlineto{\pgfqpoint{0.822050in}{2.048797in}}%
\pgfpathlineto{\pgfqpoint{0.823819in}{2.033337in}}%
\pgfpathlineto{\pgfqpoint{0.824704in}{2.043216in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.025078in}}%
\pgfpathlineto{\pgfqpoint{0.827358in}{2.037830in}}%
\pgfpathlineto{\pgfqpoint{0.828242in}{2.033897in}}%
\pgfpathlineto{\pgfqpoint{0.829127in}{2.018743in}}%
\pgfpathlineto{\pgfqpoint{0.830011in}{2.052607in}}%
\pgfpathlineto{\pgfqpoint{0.831780in}{2.028432in}}%
\pgfpathlineto{\pgfqpoint{0.832665in}{2.041277in}}%
\pgfpathlineto{\pgfqpoint{0.833549in}{2.024411in}}%
\pgfpathlineto{\pgfqpoint{0.834434in}{2.027443in}}%
\pgfpathlineto{\pgfqpoint{0.835318in}{2.054803in}}%
\pgfpathlineto{\pgfqpoint{0.836203in}{2.025778in}}%
\pgfpathlineto{\pgfqpoint{0.837087in}{2.043477in}}%
\pgfpathlineto{\pgfqpoint{0.837972in}{2.025557in}}%
\pgfpathlineto{\pgfqpoint{0.838856in}{2.036361in}}%
\pgfpathlineto{\pgfqpoint{0.839741in}{2.023978in}}%
\pgfpathlineto{\pgfqpoint{0.840625in}{2.036201in}}%
\pgfpathlineto{\pgfqpoint{0.841510in}{2.022763in}}%
\pgfpathlineto{\pgfqpoint{0.842395in}{2.030175in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{2.019219in}}%
\pgfpathlineto{\pgfqpoint{0.844164in}{2.047282in}}%
\pgfpathlineto{\pgfqpoint{0.845048in}{2.044539in}}%
\pgfpathlineto{\pgfqpoint{0.846817in}{2.050905in}}%
\pgfpathlineto{\pgfqpoint{0.847702in}{2.027341in}}%
\pgfpathlineto{\pgfqpoint{0.848586in}{2.038497in}}%
\pgfpathlineto{\pgfqpoint{0.849471in}{2.028890in}}%
\pgfpathlineto{\pgfqpoint{0.850355in}{2.029812in}}%
\pgfpathlineto{\pgfqpoint{0.851240in}{2.052783in}}%
\pgfpathlineto{\pgfqpoint{0.852124in}{2.047766in}}%
\pgfpathlineto{\pgfqpoint{0.853893in}{2.039119in}}%
\pgfpathlineto{\pgfqpoint{0.854778in}{2.013383in}}%
\pgfpathlineto{\pgfqpoint{0.855662in}{2.053032in}}%
\pgfpathlineto{\pgfqpoint{0.856547in}{2.016532in}}%
\pgfpathlineto{\pgfqpoint{0.857432in}{2.046583in}}%
\pgfpathlineto{\pgfqpoint{0.858316in}{2.030682in}}%
\pgfpathlineto{\pgfqpoint{0.860970in}{2.060702in}}%
\pgfpathlineto{\pgfqpoint{0.862739in}{2.013011in}}%
\pgfpathlineto{\pgfqpoint{0.863623in}{2.031129in}}%
\pgfpathlineto{\pgfqpoint{0.864508in}{2.029177in}}%
\pgfpathlineto{\pgfqpoint{0.865392in}{2.032405in}}%
\pgfpathlineto{\pgfqpoint{0.866277in}{2.020003in}}%
\pgfpathlineto{\pgfqpoint{0.868930in}{2.063785in}}%
\pgfpathlineto{\pgfqpoint{0.872469in}{2.031884in}}%
\pgfpathlineto{\pgfqpoint{0.873353in}{2.066018in}}%
\pgfpathlineto{\pgfqpoint{0.876007in}{2.034157in}}%
\pgfpathlineto{\pgfqpoint{0.876891in}{2.045453in}}%
\pgfpathlineto{\pgfqpoint{0.877776in}{2.025311in}}%
\pgfpathlineto{\pgfqpoint{0.880429in}{2.047690in}}%
\pgfpathlineto{\pgfqpoint{0.881314in}{2.047571in}}%
\pgfpathlineto{\pgfqpoint{0.882198in}{2.026483in}}%
\pgfpathlineto{\pgfqpoint{0.883083in}{2.047242in}}%
\pgfpathlineto{\pgfqpoint{0.883967in}{2.032855in}}%
\pgfpathlineto{\pgfqpoint{0.884852in}{2.045623in}}%
\pgfpathlineto{\pgfqpoint{0.885736in}{2.027967in}}%
\pgfpathlineto{\pgfqpoint{0.886621in}{2.040559in}}%
\pgfpathlineto{\pgfqpoint{0.889275in}{2.022423in}}%
\pgfpathlineto{\pgfqpoint{0.890159in}{2.024082in}}%
\pgfpathlineto{\pgfqpoint{0.891928in}{2.040510in}}%
\pgfpathlineto{\pgfqpoint{0.892813in}{2.031524in}}%
\pgfpathlineto{\pgfqpoint{0.893697in}{2.035011in}}%
\pgfpathlineto{\pgfqpoint{0.894582in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{0.896351in}{2.054891in}}%
\pgfpathlineto{\pgfqpoint{0.897235in}{2.028599in}}%
\pgfpathlineto{\pgfqpoint{0.898120in}{2.040806in}}%
\pgfpathlineto{\pgfqpoint{0.899004in}{2.018963in}}%
\pgfpathlineto{\pgfqpoint{0.900773in}{2.047752in}}%
\pgfpathlineto{\pgfqpoint{0.901658in}{2.024047in}}%
\pgfpathlineto{\pgfqpoint{0.902543in}{2.049433in}}%
\pgfpathlineto{\pgfqpoint{0.905196in}{2.034778in}}%
\pgfpathlineto{\pgfqpoint{0.908734in}{2.051796in}}%
\pgfpathlineto{\pgfqpoint{0.910503in}{2.034195in}}%
\pgfpathlineto{\pgfqpoint{0.911388in}{2.033360in}}%
\pgfpathlineto{\pgfqpoint{0.912272in}{2.030736in}}%
\pgfpathlineto{\pgfqpoint{0.914041in}{2.039411in}}%
\pgfpathlineto{\pgfqpoint{0.914926in}{2.038378in}}%
\pgfpathlineto{\pgfqpoint{0.917580in}{2.022265in}}%
\pgfpathlineto{\pgfqpoint{0.918464in}{2.045042in}}%
\pgfpathlineto{\pgfqpoint{0.920233in}{2.011372in}}%
\pgfpathlineto{\pgfqpoint{0.922002in}{2.033735in}}%
\pgfpathlineto{\pgfqpoint{0.922887in}{2.025139in}}%
\pgfpathlineto{\pgfqpoint{0.924656in}{2.047009in}}%
\pgfpathlineto{\pgfqpoint{0.925540in}{2.048326in}}%
\pgfpathlineto{\pgfqpoint{0.926425in}{2.030773in}}%
\pgfpathlineto{\pgfqpoint{0.928194in}{2.062261in}}%
\pgfpathlineto{\pgfqpoint{0.929078in}{2.023948in}}%
\pgfpathlineto{\pgfqpoint{0.930848in}{2.042277in}}%
\pgfpathlineto{\pgfqpoint{0.931732in}{2.044344in}}%
\pgfpathlineto{\pgfqpoint{0.932617in}{2.031296in}}%
\pgfpathlineto{\pgfqpoint{0.933501in}{2.033336in}}%
\pgfpathlineto{\pgfqpoint{0.934386in}{2.051297in}}%
\pgfpathlineto{\pgfqpoint{0.935270in}{2.028954in}}%
\pgfpathlineto{\pgfqpoint{0.936155in}{2.042728in}}%
\pgfpathlineto{\pgfqpoint{0.937039in}{2.038345in}}%
\pgfpathlineto{\pgfqpoint{0.937924in}{2.027714in}}%
\pgfpathlineto{\pgfqpoint{0.938808in}{2.052255in}}%
\pgfpathlineto{\pgfqpoint{0.939693in}{2.027597in}}%
\pgfpathlineto{\pgfqpoint{0.940577in}{2.045495in}}%
\pgfpathlineto{\pgfqpoint{0.942346in}{2.031075in}}%
\pgfpathlineto{\pgfqpoint{0.943231in}{2.034662in}}%
\pgfpathlineto{\pgfqpoint{0.944115in}{2.044202in}}%
\pgfpathlineto{\pgfqpoint{0.945000in}{2.026845in}}%
\pgfpathlineto{\pgfqpoint{0.946769in}{2.052995in}}%
\pgfpathlineto{\pgfqpoint{0.948538in}{2.020423in}}%
\pgfpathlineto{\pgfqpoint{0.952076in}{2.058997in}}%
\pgfpathlineto{\pgfqpoint{0.952961in}{2.038246in}}%
\pgfpathlineto{\pgfqpoint{0.953845in}{2.041844in}}%
\pgfpathlineto{\pgfqpoint{0.954730in}{2.029030in}}%
\pgfpathlineto{\pgfqpoint{0.955614in}{2.047821in}}%
\pgfpathlineto{\pgfqpoint{0.957383in}{2.023588in}}%
\pgfpathlineto{\pgfqpoint{0.958268in}{2.052284in}}%
\pgfpathlineto{\pgfqpoint{0.959152in}{2.027584in}}%
\pgfpathlineto{\pgfqpoint{0.960922in}{2.061525in}}%
\pgfpathlineto{\pgfqpoint{0.961806in}{2.041404in}}%
\pgfpathlineto{\pgfqpoint{0.962691in}{2.043376in}}%
\pgfpathlineto{\pgfqpoint{0.963575in}{2.056491in}}%
\pgfpathlineto{\pgfqpoint{0.964460in}{2.029647in}}%
\pgfpathlineto{\pgfqpoint{0.965344in}{2.031662in}}%
\pgfpathlineto{\pgfqpoint{0.966229in}{2.045304in}}%
\pgfpathlineto{\pgfqpoint{0.967113in}{2.036500in}}%
\pgfpathlineto{\pgfqpoint{0.967998in}{2.038589in}}%
\pgfpathlineto{\pgfqpoint{0.968882in}{2.043775in}}%
\pgfpathlineto{\pgfqpoint{0.969767in}{2.009915in}}%
\pgfpathlineto{\pgfqpoint{0.971536in}{2.048159in}}%
\pgfpathlineto{\pgfqpoint{0.973305in}{2.022790in}}%
\pgfpathlineto{\pgfqpoint{0.975959in}{2.046104in}}%
\pgfpathlineto{\pgfqpoint{0.976843in}{2.037580in}}%
\pgfpathlineto{\pgfqpoint{0.977728in}{2.045607in}}%
\pgfpathlineto{\pgfqpoint{0.978612in}{2.022430in}}%
\pgfpathlineto{\pgfqpoint{0.979497in}{2.054862in}}%
\pgfpathlineto{\pgfqpoint{0.980381in}{2.048686in}}%
\pgfpathlineto{\pgfqpoint{0.981266in}{2.027991in}}%
\pgfpathlineto{\pgfqpoint{0.983919in}{2.042396in}}%
\pgfpathlineto{\pgfqpoint{0.984804in}{2.036215in}}%
\pgfpathlineto{\pgfqpoint{0.985688in}{2.008029in}}%
\pgfpathlineto{\pgfqpoint{0.987457in}{2.036969in}}%
\pgfpathlineto{\pgfqpoint{0.988342in}{2.026452in}}%
\pgfpathlineto{\pgfqpoint{0.989226in}{2.029200in}}%
\pgfpathlineto{\pgfqpoint{0.990996in}{2.047253in}}%
\pgfpathlineto{\pgfqpoint{0.992765in}{2.015993in}}%
\pgfpathlineto{\pgfqpoint{0.993649in}{2.060405in}}%
\pgfpathlineto{\pgfqpoint{0.994534in}{2.050897in}}%
\pgfpathlineto{\pgfqpoint{0.995418in}{2.033361in}}%
\pgfpathlineto{\pgfqpoint{0.996303in}{2.050010in}}%
\pgfpathlineto{\pgfqpoint{0.997187in}{2.021514in}}%
\pgfpathlineto{\pgfqpoint{0.998072in}{2.028529in}}%
\pgfpathlineto{\pgfqpoint{0.999841in}{2.044121in}}%
\pgfpathlineto{\pgfqpoint{1.001610in}{2.030958in}}%
\pgfpathlineto{\pgfqpoint{1.002494in}{2.036945in}}%
\pgfpathlineto{\pgfqpoint{1.003379in}{2.054150in}}%
\pgfpathlineto{\pgfqpoint{1.005148in}{2.028950in}}%
\pgfpathlineto{\pgfqpoint{1.006033in}{2.030362in}}%
\pgfpathlineto{\pgfqpoint{1.006917in}{2.053962in}}%
\pgfpathlineto{\pgfqpoint{1.007802in}{2.027015in}}%
\pgfpathlineto{\pgfqpoint{1.008686in}{2.047586in}}%
\pgfpathlineto{\pgfqpoint{1.009571in}{2.043007in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{2.039331in}}%
\pgfpathlineto{\pgfqpoint{1.012224in}{2.022906in}}%
\pgfpathlineto{\pgfqpoint{1.013109in}{2.055458in}}%
\pgfpathlineto{\pgfqpoint{1.013993in}{2.047877in}}%
\pgfpathlineto{\pgfqpoint{1.014878in}{2.030132in}}%
\pgfpathlineto{\pgfqpoint{1.015762in}{2.041736in}}%
\pgfpathlineto{\pgfqpoint{1.016647in}{2.015146in}}%
\pgfpathlineto{\pgfqpoint{1.018416in}{2.046263in}}%
\pgfpathlineto{\pgfqpoint{1.019300in}{2.043931in}}%
\pgfpathlineto{\pgfqpoint{1.020185in}{2.028899in}}%
\pgfpathlineto{\pgfqpoint{1.021070in}{2.036922in}}%
\pgfpathlineto{\pgfqpoint{1.021954in}{2.036320in}}%
\pgfpathlineto{\pgfqpoint{1.022839in}{2.026731in}}%
\pgfpathlineto{\pgfqpoint{1.023723in}{2.028329in}}%
\pgfpathlineto{\pgfqpoint{1.030799in}{2.143925in}}%
\pgfpathlineto{\pgfqpoint{1.033453in}{2.211422in}}%
\pgfpathlineto{\pgfqpoint{1.034337in}{2.219303in}}%
\pgfpathlineto{\pgfqpoint{1.036991in}{2.271219in}}%
\pgfpathlineto{\pgfqpoint{1.037876in}{2.271430in}}%
\pgfpathlineto{\pgfqpoint{1.038760in}{2.273528in}}%
\pgfpathlineto{\pgfqpoint{1.040529in}{2.296921in}}%
\pgfpathlineto{\pgfqpoint{1.041414in}{2.294042in}}%
\pgfpathlineto{\pgfqpoint{1.043183in}{2.271860in}}%
\pgfpathlineto{\pgfqpoint{1.045836in}{2.321577in}}%
\pgfpathlineto{\pgfqpoint{1.047605in}{2.283907in}}%
\pgfpathlineto{\pgfqpoint{1.048490in}{2.300742in}}%
\pgfpathlineto{\pgfqpoint{1.050259in}{2.278073in}}%
\pgfpathlineto{\pgfqpoint{1.053797in}{2.216682in}}%
\pgfpathlineto{\pgfqpoint{1.054682in}{2.234715in}}%
\pgfpathlineto{\pgfqpoint{1.063527in}{2.044021in}}%
\pgfpathlineto{\pgfqpoint{1.064411in}{2.040260in}}%
\pgfpathlineto{\pgfqpoint{1.065296in}{2.028774in}}%
\pgfpathlineto{\pgfqpoint{1.067950in}{1.972766in}}%
\pgfpathlineto{\pgfqpoint{1.069719in}{1.946877in}}%
\pgfpathlineto{\pgfqpoint{1.072372in}{1.884201in}}%
\pgfpathlineto{\pgfqpoint{1.073257in}{1.883261in}}%
\pgfpathlineto{\pgfqpoint{1.075026in}{1.853017in}}%
\pgfpathlineto{\pgfqpoint{1.077679in}{1.810529in}}%
\pgfpathlineto{\pgfqpoint{1.078564in}{1.808112in}}%
\pgfpathlineto{\pgfqpoint{1.079449in}{1.789765in}}%
\pgfpathlineto{\pgfqpoint{1.080333in}{1.794926in}}%
\pgfpathlineto{\pgfqpoint{1.082102in}{1.773007in}}%
\pgfpathlineto{\pgfqpoint{1.082987in}{1.779076in}}%
\pgfpathlineto{\pgfqpoint{1.084756in}{1.761970in}}%
\pgfpathlineto{\pgfqpoint{1.086525in}{1.786427in}}%
\pgfpathlineto{\pgfqpoint{1.088294in}{1.778904in}}%
\pgfpathlineto{\pgfqpoint{1.089178in}{1.795637in}}%
\pgfpathlineto{\pgfqpoint{1.090063in}{1.789214in}}%
\pgfpathlineto{\pgfqpoint{1.090947in}{1.812519in}}%
\pgfpathlineto{\pgfqpoint{1.091832in}{1.799305in}}%
\pgfpathlineto{\pgfqpoint{1.095370in}{1.877663in}}%
\pgfpathlineto{\pgfqpoint{1.096255in}{1.875984in}}%
\pgfpathlineto{\pgfqpoint{1.104215in}{2.026463in}}%
\pgfpathlineto{\pgfqpoint{1.105100in}{2.021530in}}%
\pgfpathlineto{\pgfqpoint{1.105984in}{2.043857in}}%
\pgfpathlineto{\pgfqpoint{1.106869in}{2.027737in}}%
\pgfpathlineto{\pgfqpoint{1.108638in}{2.046118in}}%
\pgfpathlineto{\pgfqpoint{1.109523in}{2.035111in}}%
\pgfpathlineto{\pgfqpoint{1.111292in}{2.041662in}}%
\pgfpathlineto{\pgfqpoint{1.112176in}{2.034206in}}%
\pgfpathlineto{\pgfqpoint{1.113945in}{2.052685in}}%
\pgfpathlineto{\pgfqpoint{1.114830in}{2.035227in}}%
\pgfpathlineto{\pgfqpoint{1.115714in}{2.044911in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{2.031179in}}%
\pgfpathlineto{\pgfqpoint{1.119252in}{2.039443in}}%
\pgfpathlineto{\pgfqpoint{1.120137in}{2.030668in}}%
\pgfpathlineto{\pgfqpoint{1.121021in}{2.046068in}}%
\pgfpathlineto{\pgfqpoint{1.123675in}{2.028492in}}%
\pgfpathlineto{\pgfqpoint{1.125444in}{2.047933in}}%
\pgfpathlineto{\pgfqpoint{1.126329in}{2.041258in}}%
\pgfpathlineto{\pgfqpoint{1.127213in}{2.010421in}}%
\pgfpathlineto{\pgfqpoint{1.128982in}{2.033710in}}%
\pgfpathlineto{\pgfqpoint{1.129867in}{2.015578in}}%
\pgfpathlineto{\pgfqpoint{1.131636in}{2.044711in}}%
\pgfpathlineto{\pgfqpoint{1.132520in}{2.015893in}}%
\pgfpathlineto{\pgfqpoint{1.134289in}{2.052436in}}%
\pgfpathlineto{\pgfqpoint{1.135174in}{2.016333in}}%
\pgfpathlineto{\pgfqpoint{1.136943in}{2.047962in}}%
\pgfpathlineto{\pgfqpoint{1.137827in}{2.039127in}}%
\pgfpathlineto{\pgfqpoint{1.138712in}{2.059838in}}%
\pgfpathlineto{\pgfqpoint{1.140481in}{2.031387in}}%
\pgfpathlineto{\pgfqpoint{1.141366in}{2.047123in}}%
\pgfpathlineto{\pgfqpoint{1.143135in}{2.033322in}}%
\pgfpathlineto{\pgfqpoint{1.144904in}{2.044602in}}%
\pgfpathlineto{\pgfqpoint{1.147557in}{2.016264in}}%
\pgfpathlineto{\pgfqpoint{1.149326in}{2.050378in}}%
\pgfpathlineto{\pgfqpoint{1.150211in}{2.049491in}}%
\pgfpathlineto{\pgfqpoint{1.151095in}{2.035595in}}%
\pgfpathlineto{\pgfqpoint{1.151980in}{2.038550in}}%
\pgfpathlineto{\pgfqpoint{1.152864in}{2.029634in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{2.042051in}}%
\pgfpathlineto{\pgfqpoint{1.155518in}{2.028026in}}%
\pgfpathlineto{\pgfqpoint{1.156403in}{2.045116in}}%
\pgfpathlineto{\pgfqpoint{1.157287in}{2.042308in}}%
\pgfpathlineto{\pgfqpoint{1.159056in}{2.019986in}}%
\pgfpathlineto{\pgfqpoint{1.159941in}{2.022122in}}%
\pgfpathlineto{\pgfqpoint{1.160825in}{2.029584in}}%
\pgfpathlineto{\pgfqpoint{1.161710in}{2.053727in}}%
\pgfpathlineto{\pgfqpoint{1.162594in}{2.027820in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{2.029390in}}%
\pgfpathlineto{\pgfqpoint{1.164363in}{2.021285in}}%
\pgfpathlineto{\pgfqpoint{1.165248in}{2.035914in}}%
\pgfpathlineto{\pgfqpoint{1.167017in}{2.022163in}}%
\pgfpathlineto{\pgfqpoint{1.167901in}{2.029093in}}%
\pgfpathlineto{\pgfqpoint{1.168786in}{2.025962in}}%
\pgfpathlineto{\pgfqpoint{1.169671in}{2.028376in}}%
\pgfpathlineto{\pgfqpoint{1.170555in}{2.046041in}}%
\pgfpathlineto{\pgfqpoint{1.174093in}{2.030681in}}%
\pgfpathlineto{\pgfqpoint{1.174978in}{2.032377in}}%
\pgfpathlineto{\pgfqpoint{1.175862in}{2.027027in}}%
\pgfpathlineto{\pgfqpoint{1.176747in}{2.042349in}}%
\pgfpathlineto{\pgfqpoint{1.177631in}{2.041554in}}%
\pgfpathlineto{\pgfqpoint{1.178516in}{2.040600in}}%
\pgfpathlineto{\pgfqpoint{1.179400in}{2.047110in}}%
\pgfpathlineto{\pgfqpoint{1.181169in}{2.021868in}}%
\pgfpathlineto{\pgfqpoint{1.182054in}{2.054933in}}%
\pgfpathlineto{\pgfqpoint{1.182938in}{2.053121in}}%
\pgfpathlineto{\pgfqpoint{1.183823in}{2.026141in}}%
\pgfpathlineto{\pgfqpoint{1.185592in}{2.054017in}}%
\pgfpathlineto{\pgfqpoint{1.186477in}{2.004408in}}%
\pgfpathlineto{\pgfqpoint{1.187361in}{2.049381in}}%
\pgfpathlineto{\pgfqpoint{1.188246in}{2.027809in}}%
\pgfpathlineto{\pgfqpoint{1.189130in}{2.029022in}}%
\pgfpathlineto{\pgfqpoint{1.190899in}{2.043118in}}%
\pgfpathlineto{\pgfqpoint{1.191784in}{2.050939in}}%
\pgfpathlineto{\pgfqpoint{1.193553in}{2.030699in}}%
\pgfpathlineto{\pgfqpoint{1.194437in}{2.032818in}}%
\pgfpathlineto{\pgfqpoint{1.195322in}{2.028531in}}%
\pgfpathlineto{\pgfqpoint{1.197091in}{2.041435in}}%
\pgfpathlineto{\pgfqpoint{1.197975in}{2.034030in}}%
\pgfpathlineto{\pgfqpoint{1.199745in}{2.041414in}}%
\pgfpathlineto{\pgfqpoint{1.202398in}{2.015947in}}%
\pgfpathlineto{\pgfqpoint{1.205052in}{2.039655in}}%
\pgfpathlineto{\pgfqpoint{1.207705in}{2.032236in}}%
\pgfpathlineto{\pgfqpoint{1.208590in}{2.034278in}}%
\pgfpathlineto{\pgfqpoint{1.210359in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{1.211243in}{2.028731in}}%
\pgfpathlineto{\pgfqpoint{1.212128in}{2.036928in}}%
\pgfpathlineto{\pgfqpoint{1.213012in}{2.024054in}}%
\pgfpathlineto{\pgfqpoint{1.213897in}{2.032065in}}%
\pgfpathlineto{\pgfqpoint{1.214782in}{2.028490in}}%
\pgfpathlineto{\pgfqpoint{1.215666in}{2.043462in}}%
\pgfpathlineto{\pgfqpoint{1.217435in}{2.025292in}}%
\pgfpathlineto{\pgfqpoint{1.218320in}{2.048338in}}%
\pgfpathlineto{\pgfqpoint{1.220089in}{2.031249in}}%
\pgfpathlineto{\pgfqpoint{1.220973in}{2.050078in}}%
\pgfpathlineto{\pgfqpoint{1.221858in}{2.034753in}}%
\pgfpathlineto{\pgfqpoint{1.223627in}{2.043325in}}%
\pgfpathlineto{\pgfqpoint{1.224511in}{2.038310in}}%
\pgfpathlineto{\pgfqpoint{1.225396in}{2.040098in}}%
\pgfpathlineto{\pgfqpoint{1.227165in}{2.035811in}}%
\pgfpathlineto{\pgfqpoint{1.228050in}{2.040553in}}%
\pgfpathlineto{\pgfqpoint{1.228934in}{2.034206in}}%
\pgfpathlineto{\pgfqpoint{1.229819in}{2.034437in}}%
\pgfpathlineto{\pgfqpoint{1.230703in}{2.034214in}}%
\pgfpathlineto{\pgfqpoint{1.231588in}{2.044874in}}%
\pgfpathlineto{\pgfqpoint{1.232472in}{2.030194in}}%
\pgfpathlineto{\pgfqpoint{1.234241in}{2.043738in}}%
\pgfpathlineto{\pgfqpoint{1.235126in}{2.049774in}}%
\pgfpathlineto{\pgfqpoint{1.236010in}{2.030880in}}%
\pgfpathlineto{\pgfqpoint{1.237779in}{2.042089in}}%
\pgfpathlineto{\pgfqpoint{1.238664in}{2.028090in}}%
\pgfpathlineto{\pgfqpoint{1.240433in}{2.055296in}}%
\pgfpathlineto{\pgfqpoint{1.241317in}{2.026740in}}%
\pgfpathlineto{\pgfqpoint{1.243087in}{2.056363in}}%
\pgfpathlineto{\pgfqpoint{1.243971in}{2.026373in}}%
\pgfpathlineto{\pgfqpoint{1.244856in}{2.034158in}}%
\pgfpathlineto{\pgfqpoint{1.245740in}{2.027669in}}%
\pgfpathlineto{\pgfqpoint{1.246625in}{2.007280in}}%
\pgfpathlineto{\pgfqpoint{1.248394in}{2.041186in}}%
\pgfpathlineto{\pgfqpoint{1.249278in}{2.033158in}}%
\pgfpathlineto{\pgfqpoint{1.250163in}{2.042875in}}%
\pgfpathlineto{\pgfqpoint{1.251047in}{2.024305in}}%
\pgfpathlineto{\pgfqpoint{1.251932in}{2.033347in}}%
\pgfpathlineto{\pgfqpoint{1.252816in}{2.032947in}}%
\pgfpathlineto{\pgfqpoint{1.253701in}{2.026156in}}%
\pgfpathlineto{\pgfqpoint{1.255470in}{2.044301in}}%
\pgfpathlineto{\pgfqpoint{1.257239in}{2.015403in}}%
\pgfpathlineto{\pgfqpoint{1.258124in}{2.041547in}}%
\pgfpathlineto{\pgfqpoint{1.259008in}{2.040026in}}%
\pgfpathlineto{\pgfqpoint{1.260777in}{2.025153in}}%
\pgfpathlineto{\pgfqpoint{1.263431in}{2.054749in}}%
\pgfpathlineto{\pgfqpoint{1.264315in}{2.018161in}}%
\pgfpathlineto{\pgfqpoint{1.266969in}{2.064459in}}%
\pgfpathlineto{\pgfqpoint{1.268738in}{2.008483in}}%
\pgfpathlineto{\pgfqpoint{1.269622in}{2.047014in}}%
\pgfpathlineto{\pgfqpoint{1.270507in}{2.022974in}}%
\pgfpathlineto{\pgfqpoint{1.273161in}{2.043509in}}%
\pgfpathlineto{\pgfqpoint{1.274045in}{2.036078in}}%
\pgfpathlineto{\pgfqpoint{1.274930in}{2.047185in}}%
\pgfpathlineto{\pgfqpoint{1.275814in}{2.037734in}}%
\pgfpathlineto{\pgfqpoint{1.276699in}{2.039267in}}%
\pgfpathlineto{\pgfqpoint{1.277583in}{2.050041in}}%
\pgfpathlineto{\pgfqpoint{1.278468in}{2.022095in}}%
\pgfpathlineto{\pgfqpoint{1.279352in}{2.034462in}}%
\pgfpathlineto{\pgfqpoint{1.280237in}{2.030210in}}%
\pgfpathlineto{\pgfqpoint{1.282006in}{2.050389in}}%
\pgfpathlineto{\pgfqpoint{1.282890in}{2.025506in}}%
\pgfpathlineto{\pgfqpoint{1.283775in}{2.050434in}}%
\pgfpathlineto{\pgfqpoint{1.284659in}{2.021254in}}%
\pgfpathlineto{\pgfqpoint{1.285544in}{2.038695in}}%
\pgfpathlineto{\pgfqpoint{1.287313in}{2.022245in}}%
\pgfpathlineto{\pgfqpoint{1.290851in}{2.053961in}}%
\pgfpathlineto{\pgfqpoint{1.291736in}{2.031715in}}%
\pgfpathlineto{\pgfqpoint{1.292620in}{2.040461in}}%
\pgfpathlineto{\pgfqpoint{1.294389in}{2.020525in}}%
\pgfpathlineto{\pgfqpoint{1.296158in}{2.046642in}}%
\pgfpathlineto{\pgfqpoint{1.297927in}{2.039394in}}%
\pgfpathlineto{\pgfqpoint{1.298812in}{2.049444in}}%
\pgfpathlineto{\pgfqpoint{1.299696in}{2.026327in}}%
\pgfpathlineto{\pgfqpoint{1.300581in}{2.047560in}}%
\pgfpathlineto{\pgfqpoint{1.302350in}{2.035303in}}%
\pgfpathlineto{\pgfqpoint{1.303235in}{2.047119in}}%
\pgfpathlineto{\pgfqpoint{1.305004in}{2.030094in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{2.025971in}}%
\pgfpathlineto{\pgfqpoint{1.306773in}{2.045477in}}%
\pgfpathlineto{\pgfqpoint{1.307657in}{2.041060in}}%
\pgfpathlineto{\pgfqpoint{1.308542in}{2.027941in}}%
\pgfpathlineto{\pgfqpoint{1.309426in}{2.050515in}}%
\pgfpathlineto{\pgfqpoint{1.310311in}{2.009991in}}%
\pgfpathlineto{\pgfqpoint{1.311195in}{2.028875in}}%
\pgfpathlineto{\pgfqpoint{1.312080in}{2.023905in}}%
\pgfpathlineto{\pgfqpoint{1.312964in}{2.052334in}}%
\pgfpathlineto{\pgfqpoint{1.313849in}{2.018210in}}%
\pgfpathlineto{\pgfqpoint{1.315618in}{2.038363in}}%
\pgfpathlineto{\pgfqpoint{1.316502in}{2.032331in}}%
\pgfpathlineto{\pgfqpoint{1.317387in}{2.048444in}}%
\pgfpathlineto{\pgfqpoint{1.318272in}{2.048367in}}%
\pgfpathlineto{\pgfqpoint{1.320041in}{2.036913in}}%
\pgfpathlineto{\pgfqpoint{1.321810in}{2.042571in}}%
\pgfpathlineto{\pgfqpoint{1.322694in}{2.043342in}}%
\pgfpathlineto{\pgfqpoint{1.324463in}{2.022159in}}%
\pgfpathlineto{\pgfqpoint{1.326232in}{2.056900in}}%
\pgfpathlineto{\pgfqpoint{1.327117in}{2.049216in}}%
\pgfpathlineto{\pgfqpoint{1.328001in}{2.030315in}}%
\pgfpathlineto{\pgfqpoint{1.329770in}{2.036279in}}%
\pgfpathlineto{\pgfqpoint{1.330655in}{2.032893in}}%
\pgfpathlineto{\pgfqpoint{1.331539in}{2.066710in}}%
\pgfpathlineto{\pgfqpoint{1.332424in}{2.037705in}}%
\pgfpathlineto{\pgfqpoint{1.333309in}{2.049041in}}%
\pgfpathlineto{\pgfqpoint{1.334193in}{2.018137in}}%
\pgfpathlineto{\pgfqpoint{1.335078in}{2.035451in}}%
\pgfpathlineto{\pgfqpoint{1.335962in}{2.001303in}}%
\pgfpathlineto{\pgfqpoint{1.336847in}{2.064594in}}%
\pgfpathlineto{\pgfqpoint{1.337731in}{2.036083in}}%
\pgfpathlineto{\pgfqpoint{1.338616in}{2.043281in}}%
\pgfpathlineto{\pgfqpoint{1.341269in}{2.033452in}}%
\pgfpathlineto{\pgfqpoint{1.342154in}{2.036601in}}%
\pgfpathlineto{\pgfqpoint{1.343038in}{2.035154in}}%
\pgfpathlineto{\pgfqpoint{1.343923in}{2.021379in}}%
\pgfpathlineto{\pgfqpoint{1.344807in}{2.043088in}}%
\pgfpathlineto{\pgfqpoint{1.345692in}{2.036474in}}%
\pgfpathlineto{\pgfqpoint{1.346576in}{2.040253in}}%
\pgfpathlineto{\pgfqpoint{1.347461in}{2.037392in}}%
\pgfpathlineto{\pgfqpoint{1.348346in}{2.050391in}}%
\pgfpathlineto{\pgfqpoint{1.350115in}{2.033124in}}%
\pgfpathlineto{\pgfqpoint{1.350999in}{2.054799in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{2.035884in}}%
\pgfpathlineto{\pgfqpoint{1.353653in}{2.036889in}}%
\pgfpathlineto{\pgfqpoint{1.354537in}{2.048450in}}%
\pgfpathlineto{\pgfqpoint{1.355422in}{2.023145in}}%
\pgfpathlineto{\pgfqpoint{1.356306in}{2.034054in}}%
\pgfpathlineto{\pgfqpoint{1.358075in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{1.358960in}{2.010045in}}%
\pgfpathlineto{\pgfqpoint{1.359844in}{2.033663in}}%
\pgfpathlineto{\pgfqpoint{1.360729in}{2.029034in}}%
\pgfpathlineto{\pgfqpoint{1.361613in}{2.044921in}}%
\pgfpathlineto{\pgfqpoint{1.362498in}{2.023750in}}%
\pgfpathlineto{\pgfqpoint{1.363383in}{2.026891in}}%
\pgfpathlineto{\pgfqpoint{1.365152in}{2.049076in}}%
\pgfpathlineto{\pgfqpoint{1.366036in}{2.031518in}}%
\pgfpathlineto{\pgfqpoint{1.367805in}{2.040480in}}%
\pgfpathlineto{\pgfqpoint{1.368690in}{2.035560in}}%
\pgfpathlineto{\pgfqpoint{1.369574in}{2.044241in}}%
\pgfpathlineto{\pgfqpoint{1.370459in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.371343in}{2.049107in}}%
\pgfpathlineto{\pgfqpoint{1.372228in}{2.048671in}}%
\pgfpathlineto{\pgfqpoint{1.373112in}{2.039747in}}%
\pgfpathlineto{\pgfqpoint{1.373997in}{2.009801in}}%
\pgfpathlineto{\pgfqpoint{1.376651in}{2.035261in}}%
\pgfpathlineto{\pgfqpoint{1.378420in}{2.032507in}}%
\pgfpathlineto{\pgfqpoint{1.379304in}{2.045768in}}%
\pgfpathlineto{\pgfqpoint{1.380189in}{2.043337in}}%
\pgfpathlineto{\pgfqpoint{1.381073in}{2.045801in}}%
\pgfpathlineto{\pgfqpoint{1.381958in}{2.054022in}}%
\pgfpathlineto{\pgfqpoint{1.382842in}{2.050398in}}%
\pgfpathlineto{\pgfqpoint{1.383727in}{2.027601in}}%
\pgfpathlineto{\pgfqpoint{1.384611in}{2.032978in}}%
\pgfpathlineto{\pgfqpoint{1.385496in}{2.062917in}}%
\pgfpathlineto{\pgfqpoint{1.386380in}{2.023566in}}%
\pgfpathlineto{\pgfqpoint{1.387265in}{2.049989in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.031222in}}%
\pgfpathlineto{\pgfqpoint{1.389034in}{2.035882in}}%
\pgfpathlineto{\pgfqpoint{1.389918in}{2.058284in}}%
\pgfpathlineto{\pgfqpoint{1.391688in}{2.021269in}}%
\pgfpathlineto{\pgfqpoint{1.392572in}{2.017453in}}%
\pgfpathlineto{\pgfqpoint{1.393457in}{2.032649in}}%
\pgfpathlineto{\pgfqpoint{1.394341in}{2.027560in}}%
\pgfpathlineto{\pgfqpoint{1.396110in}{2.049107in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{2.042719in}}%
\pgfpathlineto{\pgfqpoint{1.397879in}{2.047806in}}%
\pgfpathlineto{\pgfqpoint{1.402302in}{2.029393in}}%
\pgfpathlineto{\pgfqpoint{1.403186in}{2.052210in}}%
\pgfpathlineto{\pgfqpoint{1.404071in}{2.048916in}}%
\pgfpathlineto{\pgfqpoint{1.404955in}{2.034988in}}%
\pgfpathlineto{\pgfqpoint{1.405840in}{2.044952in}}%
\pgfpathlineto{\pgfqpoint{1.406725in}{2.021140in}}%
\pgfpathlineto{\pgfqpoint{1.407609in}{2.054313in}}%
\pgfpathlineto{\pgfqpoint{1.408494in}{2.019969in}}%
\pgfpathlineto{\pgfqpoint{1.409378in}{2.038127in}}%
\pgfpathlineto{\pgfqpoint{1.410263in}{2.036745in}}%
\pgfpathlineto{\pgfqpoint{1.411147in}{2.035443in}}%
\pgfpathlineto{\pgfqpoint{1.412032in}{2.062548in}}%
\pgfpathlineto{\pgfqpoint{1.412916in}{2.023431in}}%
\pgfpathlineto{\pgfqpoint{1.413801in}{2.033162in}}%
\pgfpathlineto{\pgfqpoint{1.414685in}{2.048255in}}%
\pgfpathlineto{\pgfqpoint{1.415570in}{2.046002in}}%
\pgfpathlineto{\pgfqpoint{1.417339in}{2.040177in}}%
\pgfpathlineto{\pgfqpoint{1.419108in}{2.022491in}}%
\pgfpathlineto{\pgfqpoint{1.419992in}{2.042321in}}%
\pgfpathlineto{\pgfqpoint{1.420877in}{2.027791in}}%
\pgfpathlineto{\pgfqpoint{1.421762in}{2.028991in}}%
\pgfpathlineto{\pgfqpoint{1.423531in}{2.040009in}}%
\pgfpathlineto{\pgfqpoint{1.424415in}{2.037120in}}%
\pgfpathlineto{\pgfqpoint{1.425300in}{2.043640in}}%
\pgfpathlineto{\pgfqpoint{1.427069in}{2.029039in}}%
\pgfpathlineto{\pgfqpoint{1.427953in}{2.034777in}}%
\pgfpathlineto{\pgfqpoint{1.428838in}{2.021494in}}%
\pgfpathlineto{\pgfqpoint{1.429722in}{2.024678in}}%
\pgfpathlineto{\pgfqpoint{1.430607in}{2.042220in}}%
\pgfpathlineto{\pgfqpoint{1.431491in}{2.034619in}}%
\pgfpathlineto{\pgfqpoint{1.432376in}{2.035556in}}%
\pgfpathlineto{\pgfqpoint{1.433260in}{2.033720in}}%
\pgfpathlineto{\pgfqpoint{1.434145in}{2.023744in}}%
\pgfpathlineto{\pgfqpoint{1.435914in}{2.053540in}}%
\pgfpathlineto{\pgfqpoint{1.436799in}{2.031260in}}%
\pgfpathlineto{\pgfqpoint{1.438568in}{2.041301in}}%
\pgfpathlineto{\pgfqpoint{1.439452in}{2.040495in}}%
\pgfpathlineto{\pgfqpoint{1.441221in}{2.002021in}}%
\pgfpathlineto{\pgfqpoint{1.442106in}{2.010174in}}%
\pgfpathlineto{\pgfqpoint{1.443875in}{2.050792in}}%
\pgfpathlineto{\pgfqpoint{1.444759in}{2.047808in}}%
\pgfpathlineto{\pgfqpoint{1.445644in}{2.024577in}}%
\pgfpathlineto{\pgfqpoint{1.446528in}{2.026228in}}%
\pgfpathlineto{\pgfqpoint{1.447413in}{2.033297in}}%
\pgfpathlineto{\pgfqpoint{1.448297in}{2.026317in}}%
\pgfpathlineto{\pgfqpoint{1.449182in}{2.033227in}}%
\pgfpathlineto{\pgfqpoint{1.450066in}{2.032101in}}%
\pgfpathlineto{\pgfqpoint{1.450951in}{2.035866in}}%
\pgfpathlineto{\pgfqpoint{1.451836in}{2.027780in}}%
\pgfpathlineto{\pgfqpoint{1.452720in}{2.042670in}}%
\pgfpathlineto{\pgfqpoint{1.453605in}{2.040354in}}%
\pgfpathlineto{\pgfqpoint{1.454489in}{2.042201in}}%
\pgfpathlineto{\pgfqpoint{1.456258in}{2.015897in}}%
\pgfpathlineto{\pgfqpoint{1.458912in}{2.048746in}}%
\pgfpathlineto{\pgfqpoint{1.460681in}{2.018538in}}%
\pgfpathlineto{\pgfqpoint{1.462450in}{2.048544in}}%
\pgfpathlineto{\pgfqpoint{1.465988in}{2.021862in}}%
\pgfpathlineto{\pgfqpoint{1.467757in}{2.049618in}}%
\pgfpathlineto{\pgfqpoint{1.468642in}{2.018403in}}%
\pgfpathlineto{\pgfqpoint{1.469526in}{2.042086in}}%
\pgfpathlineto{\pgfqpoint{1.471295in}{2.031467in}}%
\pgfpathlineto{\pgfqpoint{1.472180in}{2.037598in}}%
\pgfpathlineto{\pgfqpoint{1.473949in}{2.026022in}}%
\pgfpathlineto{\pgfqpoint{1.474833in}{2.031258in}}%
\pgfpathlineto{\pgfqpoint{1.475718in}{2.019274in}}%
\pgfpathlineto{\pgfqpoint{1.476602in}{2.040811in}}%
\pgfpathlineto{\pgfqpoint{1.477487in}{2.035087in}}%
\pgfpathlineto{\pgfqpoint{1.478371in}{2.059875in}}%
\pgfpathlineto{\pgfqpoint{1.479256in}{2.042856in}}%
\pgfpathlineto{\pgfqpoint{1.480140in}{2.053495in}}%
\pgfpathlineto{\pgfqpoint{1.481910in}{2.016373in}}%
\pgfpathlineto{\pgfqpoint{1.482794in}{2.052161in}}%
\pgfpathlineto{\pgfqpoint{1.483679in}{2.035470in}}%
\pgfpathlineto{\pgfqpoint{1.485448in}{2.051040in}}%
\pgfpathlineto{\pgfqpoint{1.488101in}{2.015449in}}%
\pgfpathlineto{\pgfqpoint{1.489870in}{2.038917in}}%
\pgfpathlineto{\pgfqpoint{1.490755in}{2.029320in}}%
\pgfpathlineto{\pgfqpoint{1.493408in}{2.046320in}}%
\pgfpathlineto{\pgfqpoint{1.494293in}{2.039380in}}%
\pgfpathlineto{\pgfqpoint{1.495177in}{2.020785in}}%
\pgfpathlineto{\pgfqpoint{1.496062in}{2.052719in}}%
\pgfpathlineto{\pgfqpoint{1.498716in}{2.023618in}}%
\pgfpathlineto{\pgfqpoint{1.499600in}{2.046735in}}%
\pgfpathlineto{\pgfqpoint{1.500485in}{2.044855in}}%
\pgfpathlineto{\pgfqpoint{1.501369in}{2.037434in}}%
\pgfpathlineto{\pgfqpoint{1.502254in}{2.052930in}}%
\pgfpathlineto{\pgfqpoint{1.503138in}{2.027028in}}%
\pgfpathlineto{\pgfqpoint{1.504023in}{2.032155in}}%
\pgfpathlineto{\pgfqpoint{1.504907in}{2.033811in}}%
\pgfpathlineto{\pgfqpoint{1.506676in}{2.048745in}}%
\pgfpathlineto{\pgfqpoint{1.508445in}{2.039500in}}%
\pgfpathlineto{\pgfqpoint{1.509330in}{2.012664in}}%
\pgfpathlineto{\pgfqpoint{1.511984in}{2.046294in}}%
\pgfpathlineto{\pgfqpoint{1.513753in}{2.031357in}}%
\pgfpathlineto{\pgfqpoint{1.514637in}{2.051550in}}%
\pgfpathlineto{\pgfqpoint{1.515522in}{2.036708in}}%
\pgfpathlineto{\pgfqpoint{1.516406in}{2.039648in}}%
\pgfpathlineto{\pgfqpoint{1.518175in}{2.026055in}}%
\pgfpathlineto{\pgfqpoint{1.519944in}{2.057217in}}%
\pgfpathlineto{\pgfqpoint{1.520829in}{2.030183in}}%
\pgfpathlineto{\pgfqpoint{1.521713in}{2.050468in}}%
\pgfpathlineto{\pgfqpoint{1.522598in}{2.039598in}}%
\pgfpathlineto{\pgfqpoint{1.523482in}{2.047931in}}%
\pgfpathlineto{\pgfqpoint{1.524367in}{2.030019in}}%
\pgfpathlineto{\pgfqpoint{1.525252in}{2.056212in}}%
\pgfpathlineto{\pgfqpoint{1.527021in}{2.021054in}}%
\pgfpathlineto{\pgfqpoint{1.528790in}{2.045401in}}%
\pgfpathlineto{\pgfqpoint{1.529674in}{2.033954in}}%
\pgfpathlineto{\pgfqpoint{1.530559in}{2.036458in}}%
\pgfpathlineto{\pgfqpoint{1.531443in}{2.045461in}}%
\pgfpathlineto{\pgfqpoint{1.532328in}{2.041779in}}%
\pgfpathlineto{\pgfqpoint{1.533212in}{2.027385in}}%
\pgfpathlineto{\pgfqpoint{1.534097in}{2.039111in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{2.023354in}}%
\pgfpathlineto{\pgfqpoint{1.536750in}{2.024373in}}%
\pgfpathlineto{\pgfqpoint{1.537635in}{2.040399in}}%
\pgfpathlineto{\pgfqpoint{1.538519in}{2.037667in}}%
\pgfpathlineto{\pgfqpoint{1.540289in}{2.034903in}}%
\pgfpathlineto{\pgfqpoint{1.541173in}{2.022661in}}%
\pgfpathlineto{\pgfqpoint{1.542058in}{2.038940in}}%
\pgfpathlineto{\pgfqpoint{1.542942in}{2.038507in}}%
\pgfpathlineto{\pgfqpoint{1.543827in}{2.038729in}}%
\pgfpathlineto{\pgfqpoint{1.544711in}{2.040882in}}%
\pgfpathlineto{\pgfqpoint{1.545596in}{2.055304in}}%
\pgfpathlineto{\pgfqpoint{1.546480in}{2.039932in}}%
\pgfpathlineto{\pgfqpoint{1.547365in}{2.041391in}}%
\pgfpathlineto{\pgfqpoint{1.548249in}{2.036240in}}%
\pgfpathlineto{\pgfqpoint{1.549134in}{2.022149in}}%
\pgfpathlineto{\pgfqpoint{1.551787in}{2.041451in}}%
\pgfpathlineto{\pgfqpoint{1.553556in}{2.040602in}}%
\pgfpathlineto{\pgfqpoint{1.554441in}{2.033112in}}%
\pgfpathlineto{\pgfqpoint{1.555326in}{2.036285in}}%
\pgfpathlineto{\pgfqpoint{1.556210in}{2.047263in}}%
\pgfpathlineto{\pgfqpoint{1.558864in}{2.026744in}}%
\pgfpathlineto{\pgfqpoint{1.560633in}{2.038473in}}%
\pgfpathlineto{\pgfqpoint{1.562402in}{2.014626in}}%
\pgfpathlineto{\pgfqpoint{1.563286in}{2.036967in}}%
\pgfpathlineto{\pgfqpoint{1.564171in}{2.033362in}}%
\pgfpathlineto{\pgfqpoint{1.565055in}{2.027361in}}%
\pgfpathlineto{\pgfqpoint{1.565940in}{2.049402in}}%
\pgfpathlineto{\pgfqpoint{1.566824in}{2.019587in}}%
\pgfpathlineto{\pgfqpoint{1.568593in}{2.039273in}}%
\pgfpathlineto{\pgfqpoint{1.570363in}{2.020286in}}%
\pgfpathlineto{\pgfqpoint{1.571247in}{2.025366in}}%
\pgfpathlineto{\pgfqpoint{1.572132in}{2.050234in}}%
\pgfpathlineto{\pgfqpoint{1.573016in}{2.038872in}}%
\pgfpathlineto{\pgfqpoint{1.573901in}{2.040588in}}%
\pgfpathlineto{\pgfqpoint{1.574785in}{2.047817in}}%
\pgfpathlineto{\pgfqpoint{1.577439in}{2.018709in}}%
\pgfpathlineto{\pgfqpoint{1.578323in}{2.030080in}}%
\pgfpathlineto{\pgfqpoint{1.579208in}{2.008237in}}%
\pgfpathlineto{\pgfqpoint{1.580977in}{2.039340in}}%
\pgfpathlineto{\pgfqpoint{1.581861in}{2.032148in}}%
\pgfpathlineto{\pgfqpoint{1.583630in}{2.048410in}}%
\pgfpathlineto{\pgfqpoint{1.584515in}{2.042400in}}%
\pgfpathlineto{\pgfqpoint{1.585400in}{2.021596in}}%
\pgfpathlineto{\pgfqpoint{1.586284in}{2.047235in}}%
\pgfpathlineto{\pgfqpoint{1.587169in}{2.014004in}}%
\pgfpathlineto{\pgfqpoint{1.588938in}{2.044763in}}%
\pgfpathlineto{\pgfqpoint{1.589822in}{2.023338in}}%
\pgfpathlineto{\pgfqpoint{1.590707in}{2.037426in}}%
\pgfpathlineto{\pgfqpoint{1.591591in}{2.035931in}}%
\pgfpathlineto{\pgfqpoint{1.592476in}{2.042422in}}%
\pgfpathlineto{\pgfqpoint{1.593360in}{2.038746in}}%
\pgfpathlineto{\pgfqpoint{1.594245in}{2.006530in}}%
\pgfpathlineto{\pgfqpoint{1.595129in}{2.040229in}}%
\pgfpathlineto{\pgfqpoint{1.596898in}{2.019643in}}%
\pgfpathlineto{\pgfqpoint{1.597783in}{2.041937in}}%
\pgfpathlineto{\pgfqpoint{1.598667in}{2.030151in}}%
\pgfpathlineto{\pgfqpoint{1.600437in}{1.760051in}}%
\pgfpathlineto{\pgfqpoint{1.603090in}{1.808449in}}%
\pgfpathlineto{\pgfqpoint{1.603975in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{1.606628in}{1.824324in}}%
\pgfpathlineto{\pgfqpoint{1.607513in}{1.817650in}}%
\pgfpathlineto{\pgfqpoint{1.608397in}{1.820951in}}%
\pgfpathlineto{\pgfqpoint{1.609282in}{1.816678in}}%
\pgfpathlineto{\pgfqpoint{1.610166in}{1.826153in}}%
\pgfpathlineto{\pgfqpoint{1.611051in}{1.849470in}}%
\pgfpathlineto{\pgfqpoint{1.611935in}{1.848352in}}%
\pgfpathlineto{\pgfqpoint{1.613704in}{1.838773in}}%
\pgfpathlineto{\pgfqpoint{1.614589in}{1.879185in}}%
\pgfpathlineto{\pgfqpoint{1.615474in}{1.845075in}}%
\pgfpathlineto{\pgfqpoint{1.617243in}{1.876681in}}%
\pgfpathlineto{\pgfqpoint{1.618127in}{1.863631in}}%
\pgfpathlineto{\pgfqpoint{1.619012in}{1.895604in}}%
\pgfpathlineto{\pgfqpoint{1.619896in}{1.894054in}}%
\pgfpathlineto{\pgfqpoint{1.620781in}{1.883980in}}%
\pgfpathlineto{\pgfqpoint{1.621665in}{1.913047in}}%
\pgfpathlineto{\pgfqpoint{1.622550in}{1.878475in}}%
\pgfpathlineto{\pgfqpoint{1.623434in}{1.915020in}}%
\pgfpathlineto{\pgfqpoint{1.624319in}{1.908331in}}%
\pgfpathlineto{\pgfqpoint{1.626088in}{1.941793in}}%
\pgfpathlineto{\pgfqpoint{1.626972in}{1.926063in}}%
\pgfpathlineto{\pgfqpoint{1.629626in}{1.956538in}}%
\pgfpathlineto{\pgfqpoint{1.630511in}{1.943051in}}%
\pgfpathlineto{\pgfqpoint{1.631395in}{1.948674in}}%
\pgfpathlineto{\pgfqpoint{1.634049in}{1.980852in}}%
\pgfpathlineto{\pgfqpoint{1.634933in}{1.978396in}}%
\pgfpathlineto{\pgfqpoint{1.636702in}{2.006138in}}%
\pgfpathlineto{\pgfqpoint{1.637587in}{2.004591in}}%
\pgfpathlineto{\pgfqpoint{1.638471in}{2.025648in}}%
\pgfpathlineto{\pgfqpoint{1.639356in}{2.024093in}}%
\pgfpathlineto{\pgfqpoint{1.640240in}{2.017900in}}%
\pgfpathlineto{\pgfqpoint{1.641125in}{2.027674in}}%
\pgfpathlineto{\pgfqpoint{1.642009in}{2.021276in}}%
\pgfpathlineto{\pgfqpoint{1.642894in}{2.006531in}}%
\pgfpathlineto{\pgfqpoint{1.644663in}{2.055862in}}%
\pgfpathlineto{\pgfqpoint{1.645548in}{2.040015in}}%
\pgfpathlineto{\pgfqpoint{1.646432in}{2.044551in}}%
\pgfpathlineto{\pgfqpoint{1.649086in}{2.076898in}}%
\pgfpathlineto{\pgfqpoint{1.649970in}{2.079353in}}%
\pgfpathlineto{\pgfqpoint{1.652624in}{2.104009in}}%
\pgfpathlineto{\pgfqpoint{1.653508in}{2.097127in}}%
\pgfpathlineto{\pgfqpoint{1.656162in}{2.112538in}}%
\pgfpathlineto{\pgfqpoint{1.657931in}{2.140918in}}%
\pgfpathlineto{\pgfqpoint{1.658815in}{2.153821in}}%
\pgfpathlineto{\pgfqpoint{1.659700in}{2.125201in}}%
\pgfpathlineto{\pgfqpoint{1.660585in}{2.129070in}}%
\pgfpathlineto{\pgfqpoint{1.663238in}{2.183600in}}%
\pgfpathlineto{\pgfqpoint{1.665007in}{2.176618in}}%
\pgfpathlineto{\pgfqpoint{1.665892in}{2.189516in}}%
\pgfpathlineto{\pgfqpoint{1.666776in}{2.179390in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{2.212639in}}%
\pgfpathlineto{\pgfqpoint{1.671199in}{2.210987in}}%
\pgfpathlineto{\pgfqpoint{1.672083in}{2.193813in}}%
\pgfpathlineto{\pgfqpoint{1.676506in}{2.254979in}}%
\pgfpathlineto{\pgfqpoint{1.677391in}{2.248035in}}%
\pgfpathlineto{\pgfqpoint{1.678275in}{2.229486in}}%
\pgfpathlineto{\pgfqpoint{1.679160in}{2.236771in}}%
\pgfpathlineto{\pgfqpoint{1.681813in}{2.273179in}}%
\pgfpathlineto{\pgfqpoint{1.682698in}{2.284837in}}%
\pgfpathlineto{\pgfqpoint{1.683582in}{2.282756in}}%
\pgfpathlineto{\pgfqpoint{1.685351in}{2.296969in}}%
\pgfpathlineto{\pgfqpoint{1.686236in}{1.772938in}}%
\pgfpathlineto{\pgfqpoint{1.688005in}{2.039578in}}%
\pgfpathlineto{\pgfqpoint{1.689774in}{2.021614in}}%
\pgfpathlineto{\pgfqpoint{1.691543in}{2.036850in}}%
\pgfpathlineto{\pgfqpoint{1.692428in}{2.013180in}}%
\pgfpathlineto{\pgfqpoint{1.693312in}{2.034332in}}%
\pgfpathlineto{\pgfqpoint{1.694197in}{2.032628in}}%
\pgfpathlineto{\pgfqpoint{1.695081in}{2.044147in}}%
\pgfpathlineto{\pgfqpoint{1.695966in}{2.039736in}}%
\pgfpathlineto{\pgfqpoint{1.696850in}{2.029115in}}%
\pgfpathlineto{\pgfqpoint{1.697735in}{2.055469in}}%
\pgfpathlineto{\pgfqpoint{1.698619in}{2.050418in}}%
\pgfpathlineto{\pgfqpoint{1.700388in}{2.017556in}}%
\pgfpathlineto{\pgfqpoint{1.701273in}{2.046989in}}%
\pgfpathlineto{\pgfqpoint{1.702157in}{2.034006in}}%
\pgfpathlineto{\pgfqpoint{1.703042in}{2.054959in}}%
\pgfpathlineto{\pgfqpoint{1.703927in}{2.034843in}}%
\pgfpathlineto{\pgfqpoint{1.704811in}{2.040402in}}%
\pgfpathlineto{\pgfqpoint{1.705696in}{2.057710in}}%
\pgfpathlineto{\pgfqpoint{1.707465in}{2.028730in}}%
\pgfpathlineto{\pgfqpoint{1.709234in}{2.047668in}}%
\pgfpathlineto{\pgfqpoint{1.711003in}{2.037254in}}%
\pgfpathlineto{\pgfqpoint{1.711887in}{2.045113in}}%
\pgfpathlineto{\pgfqpoint{1.712772in}{2.040912in}}%
\pgfpathlineto{\pgfqpoint{1.713656in}{2.028625in}}%
\pgfpathlineto{\pgfqpoint{1.715425in}{2.045335in}}%
\pgfpathlineto{\pgfqpoint{1.716310in}{2.018908in}}%
\pgfpathlineto{\pgfqpoint{1.718964in}{2.057883in}}%
\pgfpathlineto{\pgfqpoint{1.720733in}{2.028477in}}%
\pgfpathlineto{\pgfqpoint{1.721617in}{2.026188in}}%
\pgfpathlineto{\pgfqpoint{1.722502in}{2.044944in}}%
\pgfpathlineto{\pgfqpoint{1.723386in}{2.030094in}}%
\pgfpathlineto{\pgfqpoint{1.725155in}{2.043200in}}%
\pgfpathlineto{\pgfqpoint{1.726040in}{2.021603in}}%
\pgfpathlineto{\pgfqpoint{1.726924in}{2.046365in}}%
\pgfpathlineto{\pgfqpoint{1.727809in}{2.022582in}}%
\pgfpathlineto{\pgfqpoint{1.728693in}{2.043630in}}%
\pgfpathlineto{\pgfqpoint{1.729578in}{2.031806in}}%
\pgfpathlineto{\pgfqpoint{1.730462in}{2.036712in}}%
\pgfpathlineto{\pgfqpoint{1.731347in}{2.029797in}}%
\pgfpathlineto{\pgfqpoint{1.732231in}{2.043285in}}%
\pgfpathlineto{\pgfqpoint{1.734001in}{2.023660in}}%
\pgfpathlineto{\pgfqpoint{1.736654in}{2.041357in}}%
\pgfpathlineto{\pgfqpoint{1.737539in}{2.024022in}}%
\pgfpathlineto{\pgfqpoint{1.738423in}{2.047163in}}%
\pgfpathlineto{\pgfqpoint{1.739308in}{2.043968in}}%
\pgfpathlineto{\pgfqpoint{1.740192in}{2.051813in}}%
\pgfpathlineto{\pgfqpoint{1.741077in}{2.019814in}}%
\pgfpathlineto{\pgfqpoint{1.741961in}{2.056144in}}%
\pgfpathlineto{\pgfqpoint{1.742846in}{2.042930in}}%
\pgfpathlineto{\pgfqpoint{1.743730in}{2.057087in}}%
\pgfpathlineto{\pgfqpoint{1.745499in}{2.019060in}}%
\pgfpathlineto{\pgfqpoint{1.746384in}{2.059745in}}%
\pgfpathlineto{\pgfqpoint{1.747268in}{2.029110in}}%
\pgfpathlineto{\pgfqpoint{1.748153in}{2.030818in}}%
\pgfpathlineto{\pgfqpoint{1.749922in}{2.041560in}}%
\pgfpathlineto{\pgfqpoint{1.750807in}{2.030599in}}%
\pgfpathlineto{\pgfqpoint{1.751691in}{2.031485in}}%
\pgfpathlineto{\pgfqpoint{1.752576in}{2.039875in}}%
\pgfpathlineto{\pgfqpoint{1.753460in}{2.034938in}}%
\pgfpathlineto{\pgfqpoint{1.754345in}{2.035926in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{2.034814in}}%
\pgfpathlineto{\pgfqpoint{1.756998in}{2.036386in}}%
\pgfpathlineto{\pgfqpoint{1.758767in}{2.059267in}}%
\pgfpathlineto{\pgfqpoint{1.759652in}{2.059158in}}%
\pgfpathlineto{\pgfqpoint{1.760536in}{2.022228in}}%
\pgfpathlineto{\pgfqpoint{1.761421in}{2.047216in}}%
\pgfpathlineto{\pgfqpoint{1.762305in}{2.032322in}}%
\pgfpathlineto{\pgfqpoint{1.763190in}{2.053016in}}%
\pgfpathlineto{\pgfqpoint{1.764075in}{2.028760in}}%
\pgfpathlineto{\pgfqpoint{1.764959in}{2.043849in}}%
\pgfpathlineto{\pgfqpoint{1.767613in}{2.028858in}}%
\pgfpathlineto{\pgfqpoint{1.768497in}{2.048550in}}%
\pgfpathlineto{\pgfqpoint{1.769382in}{2.048293in}}%
\pgfpathlineto{\pgfqpoint{1.770266in}{2.048549in}}%
\pgfpathlineto{\pgfqpoint{1.771151in}{2.023469in}}%
\pgfpathlineto{\pgfqpoint{1.772920in}{2.060017in}}%
\pgfpathlineto{\pgfqpoint{1.773804in}{2.032646in}}%
\pgfpathlineto{\pgfqpoint{1.774689in}{2.038422in}}%
\pgfpathlineto{\pgfqpoint{1.775573in}{2.026527in}}%
\pgfpathlineto{\pgfqpoint{1.776458in}{2.031472in}}%
\pgfpathlineto{\pgfqpoint{1.777342in}{2.046754in}}%
\pgfpathlineto{\pgfqpoint{1.778227in}{2.032171in}}%
\pgfpathlineto{\pgfqpoint{1.779112in}{2.043599in}}%
\pgfpathlineto{\pgfqpoint{1.779996in}{2.040800in}}%
\pgfpathlineto{\pgfqpoint{1.780881in}{2.033757in}}%
\pgfpathlineto{\pgfqpoint{1.781765in}{2.038729in}}%
\pgfpathlineto{\pgfqpoint{1.782650in}{2.030331in}}%
\pgfpathlineto{\pgfqpoint{1.783534in}{2.036969in}}%
\pgfpathlineto{\pgfqpoint{1.784419in}{2.035246in}}%
\pgfpathlineto{\pgfqpoint{1.787072in}{2.020540in}}%
\pgfpathlineto{\pgfqpoint{1.787957in}{2.037263in}}%
\pgfpathlineto{\pgfqpoint{1.788841in}{2.032686in}}%
\pgfpathlineto{\pgfqpoint{1.789726in}{2.053847in}}%
\pgfpathlineto{\pgfqpoint{1.790610in}{2.028252in}}%
\pgfpathlineto{\pgfqpoint{1.791495in}{2.044530in}}%
\pgfpathlineto{\pgfqpoint{1.792379in}{2.027132in}}%
\pgfpathlineto{\pgfqpoint{1.794149in}{2.060398in}}%
\pgfpathlineto{\pgfqpoint{1.795918in}{2.023507in}}%
\pgfpathlineto{\pgfqpoint{1.796802in}{2.035685in}}%
\pgfpathlineto{\pgfqpoint{1.797687in}{2.034690in}}%
\pgfpathlineto{\pgfqpoint{1.798571in}{2.034139in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{2.035137in}}%
\pgfpathlineto{\pgfqpoint{1.800340in}{2.038447in}}%
\pgfpathlineto{\pgfqpoint{1.801225in}{2.032599in}}%
\pgfpathlineto{\pgfqpoint{1.802109in}{2.046525in}}%
\pgfpathlineto{\pgfqpoint{1.802994in}{2.034939in}}%
\pgfpathlineto{\pgfqpoint{1.804763in}{2.057945in}}%
\pgfpathlineto{\pgfqpoint{1.805647in}{2.050751in}}%
\pgfpathlineto{\pgfqpoint{1.806532in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{1.808301in}{2.052360in}}%
\pgfpathlineto{\pgfqpoint{1.809186in}{2.031028in}}%
\pgfpathlineto{\pgfqpoint{1.810070in}{2.034563in}}%
\pgfpathlineto{\pgfqpoint{1.810955in}{2.036214in}}%
\pgfpathlineto{\pgfqpoint{1.811839in}{2.026259in}}%
\pgfpathlineto{\pgfqpoint{1.812724in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{1.813608in}{2.028844in}}%
\pgfpathlineto{\pgfqpoint{1.814493in}{2.038642in}}%
\pgfpathlineto{\pgfqpoint{1.815377in}{2.034790in}}%
\pgfpathlineto{\pgfqpoint{1.816262in}{2.053907in}}%
\pgfpathlineto{\pgfqpoint{1.818031in}{2.028260in}}%
\pgfpathlineto{\pgfqpoint{1.820684in}{2.047495in}}%
\pgfpathlineto{\pgfqpoint{1.821569in}{2.029877in}}%
\pgfpathlineto{\pgfqpoint{1.822454in}{2.070919in}}%
\pgfpathlineto{\pgfqpoint{1.823338in}{2.035073in}}%
\pgfpathlineto{\pgfqpoint{1.824223in}{2.035100in}}%
\pgfpathlineto{\pgfqpoint{1.825992in}{2.028456in}}%
\pgfpathlineto{\pgfqpoint{1.827761in}{2.043394in}}%
\pgfpathlineto{\pgfqpoint{1.828645in}{2.040889in}}%
\pgfpathlineto{\pgfqpoint{1.829530in}{2.044583in}}%
\pgfpathlineto{\pgfqpoint{1.830414in}{2.035354in}}%
\pgfpathlineto{\pgfqpoint{1.831299in}{2.045735in}}%
\pgfpathlineto{\pgfqpoint{1.832183in}{2.029481in}}%
\pgfpathlineto{\pgfqpoint{1.833068in}{2.044724in}}%
\pgfpathlineto{\pgfqpoint{1.833952in}{2.025853in}}%
\pgfpathlineto{\pgfqpoint{1.836606in}{2.043969in}}%
\pgfpathlineto{\pgfqpoint{1.837491in}{2.005834in}}%
\pgfpathlineto{\pgfqpoint{1.839260in}{2.053417in}}%
\pgfpathlineto{\pgfqpoint{1.840144in}{2.017795in}}%
\pgfpathlineto{\pgfqpoint{1.841029in}{2.055742in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{2.028406in}}%
\pgfpathlineto{\pgfqpoint{1.844567in}{2.053180in}}%
\pgfpathlineto{\pgfqpoint{1.846336in}{2.012268in}}%
\pgfpathlineto{\pgfqpoint{1.848105in}{2.040500in}}%
\pgfpathlineto{\pgfqpoint{1.849874in}{2.028512in}}%
\pgfpathlineto{\pgfqpoint{1.850758in}{2.031696in}}%
\pgfpathlineto{\pgfqpoint{1.851643in}{2.030221in}}%
\pgfpathlineto{\pgfqpoint{1.852528in}{2.019589in}}%
\pgfpathlineto{\pgfqpoint{1.853412in}{2.041540in}}%
\pgfpathlineto{\pgfqpoint{1.854297in}{2.038770in}}%
\pgfpathlineto{\pgfqpoint{1.855181in}{2.041205in}}%
\pgfpathlineto{\pgfqpoint{1.856066in}{2.037535in}}%
\pgfpathlineto{\pgfqpoint{1.856950in}{2.047786in}}%
\pgfpathlineto{\pgfqpoint{1.858719in}{2.023189in}}%
\pgfpathlineto{\pgfqpoint{1.861373in}{2.059279in}}%
\pgfpathlineto{\pgfqpoint{1.862257in}{2.021640in}}%
\pgfpathlineto{\pgfqpoint{1.863142in}{2.024868in}}%
\pgfpathlineto{\pgfqpoint{1.864026in}{2.037468in}}%
\pgfpathlineto{\pgfqpoint{1.864911in}{2.022503in}}%
\pgfpathlineto{\pgfqpoint{1.865795in}{2.055092in}}%
\pgfpathlineto{\pgfqpoint{1.866680in}{2.037635in}}%
\pgfpathlineto{\pgfqpoint{1.867565in}{2.052530in}}%
\pgfpathlineto{\pgfqpoint{1.868449in}{2.051719in}}%
\pgfpathlineto{\pgfqpoint{1.869334in}{2.053908in}}%
\pgfpathlineto{\pgfqpoint{1.870218in}{2.061062in}}%
\pgfpathlineto{\pgfqpoint{1.871987in}{2.031550in}}%
\pgfpathlineto{\pgfqpoint{1.873756in}{2.046736in}}%
\pgfpathlineto{\pgfqpoint{1.874641in}{2.008133in}}%
\pgfpathlineto{\pgfqpoint{1.875525in}{2.042553in}}%
\pgfpathlineto{\pgfqpoint{1.876410in}{2.031637in}}%
\pgfpathlineto{\pgfqpoint{1.878179in}{2.046833in}}%
\pgfpathlineto{\pgfqpoint{1.879063in}{2.049443in}}%
\pgfpathlineto{\pgfqpoint{1.880832in}{2.030744in}}%
\pgfpathlineto{\pgfqpoint{1.881717in}{2.043978in}}%
\pgfpathlineto{\pgfqpoint{1.882602in}{2.023376in}}%
\pgfpathlineto{\pgfqpoint{1.884371in}{2.043694in}}%
\pgfpathlineto{\pgfqpoint{1.885255in}{2.026914in}}%
\pgfpathlineto{\pgfqpoint{1.886140in}{2.036484in}}%
\pgfpathlineto{\pgfqpoint{1.887909in}{2.022959in}}%
\pgfpathlineto{\pgfqpoint{1.888793in}{2.027018in}}%
\pgfpathlineto{\pgfqpoint{1.890562in}{2.016756in}}%
\pgfpathlineto{\pgfqpoint{1.891447in}{2.039665in}}%
\pgfpathlineto{\pgfqpoint{1.892331in}{2.021224in}}%
\pgfpathlineto{\pgfqpoint{1.893216in}{2.045207in}}%
\pgfpathlineto{\pgfqpoint{1.894100in}{2.036856in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{2.052320in}}%
\pgfpathlineto{\pgfqpoint{1.895869in}{2.027963in}}%
\pgfpathlineto{\pgfqpoint{1.896754in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{1.897639in}{2.033600in}}%
\pgfpathlineto{\pgfqpoint{1.898523in}{2.036054in}}%
\pgfpathlineto{\pgfqpoint{1.899408in}{2.023907in}}%
\pgfpathlineto{\pgfqpoint{1.902061in}{2.045521in}}%
\pgfpathlineto{\pgfqpoint{1.902946in}{2.026188in}}%
\pgfpathlineto{\pgfqpoint{1.903830in}{2.046291in}}%
\pgfpathlineto{\pgfqpoint{1.904715in}{2.045007in}}%
\pgfpathlineto{\pgfqpoint{1.905599in}{2.031577in}}%
\pgfpathlineto{\pgfqpoint{1.907368in}{2.043425in}}%
\pgfpathlineto{\pgfqpoint{1.908253in}{2.031900in}}%
\pgfpathlineto{\pgfqpoint{1.909137in}{2.040329in}}%
\pgfpathlineto{\pgfqpoint{1.910022in}{2.014086in}}%
\pgfpathlineto{\pgfqpoint{1.912676in}{2.040907in}}%
\pgfpathlineto{\pgfqpoint{1.913560in}{2.030251in}}%
\pgfpathlineto{\pgfqpoint{1.914445in}{2.036867in}}%
\pgfpathlineto{\pgfqpoint{1.915329in}{2.035236in}}%
\pgfpathlineto{\pgfqpoint{1.916214in}{2.027896in}}%
\pgfpathlineto{\pgfqpoint{1.917098in}{2.031170in}}%
\pgfpathlineto{\pgfqpoint{1.917983in}{2.023230in}}%
\pgfpathlineto{\pgfqpoint{1.918867in}{2.033861in}}%
\pgfpathlineto{\pgfqpoint{1.919752in}{2.033309in}}%
\pgfpathlineto{\pgfqpoint{1.920636in}{2.032910in}}%
\pgfpathlineto{\pgfqpoint{1.921521in}{2.043400in}}%
\pgfpathlineto{\pgfqpoint{1.922405in}{2.021520in}}%
\pgfpathlineto{\pgfqpoint{1.923290in}{2.026417in}}%
\pgfpathlineto{\pgfqpoint{1.925059in}{2.043538in}}%
\pgfpathlineto{\pgfqpoint{1.925943in}{2.042822in}}%
\pgfpathlineto{\pgfqpoint{1.926828in}{2.036997in}}%
\pgfpathlineto{\pgfqpoint{1.927713in}{2.021555in}}%
\pgfpathlineto{\pgfqpoint{1.928597in}{2.052361in}}%
\pgfpathlineto{\pgfqpoint{1.930366in}{2.027667in}}%
\pgfpathlineto{\pgfqpoint{1.933020in}{2.039040in}}%
\pgfpathlineto{\pgfqpoint{1.933904in}{2.031848in}}%
\pgfpathlineto{\pgfqpoint{1.934789in}{2.045961in}}%
\pgfpathlineto{\pgfqpoint{1.935673in}{2.014645in}}%
\pgfpathlineto{\pgfqpoint{1.937442in}{2.044171in}}%
\pgfpathlineto{\pgfqpoint{1.938327in}{2.047206in}}%
\pgfpathlineto{\pgfqpoint{1.940096in}{2.019912in}}%
\pgfpathlineto{\pgfqpoint{1.940980in}{2.031441in}}%
\pgfpathlineto{\pgfqpoint{1.941865in}{2.064359in}}%
\pgfpathlineto{\pgfqpoint{1.942750in}{2.026300in}}%
\pgfpathlineto{\pgfqpoint{1.943634in}{2.028401in}}%
\pgfpathlineto{\pgfqpoint{1.944519in}{2.025837in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.044732in}}%
\pgfpathlineto{\pgfqpoint{1.947172in}{2.023371in}}%
\pgfpathlineto{\pgfqpoint{1.948057in}{2.054339in}}%
\pgfpathlineto{\pgfqpoint{1.948941in}{2.034000in}}%
\pgfpathlineto{\pgfqpoint{1.949826in}{2.047030in}}%
\pgfpathlineto{\pgfqpoint{1.950710in}{2.025673in}}%
\pgfpathlineto{\pgfqpoint{1.951595in}{2.042090in}}%
\pgfpathlineto{\pgfqpoint{1.952479in}{2.040399in}}%
\pgfpathlineto{\pgfqpoint{1.953364in}{2.044375in}}%
\pgfpathlineto{\pgfqpoint{1.954248in}{2.041847in}}%
\pgfpathlineto{\pgfqpoint{1.955133in}{2.027055in}}%
\pgfpathlineto{\pgfqpoint{1.956017in}{2.028181in}}%
\pgfpathlineto{\pgfqpoint{1.956902in}{2.028594in}}%
\pgfpathlineto{\pgfqpoint{1.957787in}{2.032148in}}%
\pgfpathlineto{\pgfqpoint{1.958671in}{2.044933in}}%
\pgfpathlineto{\pgfqpoint{1.959556in}{2.017059in}}%
\pgfpathlineto{\pgfqpoint{1.960440in}{2.040151in}}%
\pgfpathlineto{\pgfqpoint{1.961325in}{2.019723in}}%
\pgfpathlineto{\pgfqpoint{1.962209in}{2.026199in}}%
\pgfpathlineto{\pgfqpoint{1.963094in}{2.043963in}}%
\pgfpathlineto{\pgfqpoint{1.963978in}{2.021884in}}%
\pgfpathlineto{\pgfqpoint{1.965747in}{2.041809in}}%
\pgfpathlineto{\pgfqpoint{1.966632in}{2.025197in}}%
\pgfpathlineto{\pgfqpoint{1.967516in}{2.049648in}}%
\pgfpathlineto{\pgfqpoint{1.968401in}{2.046087in}}%
\pgfpathlineto{\pgfqpoint{1.970170in}{2.032806in}}%
\pgfpathlineto{\pgfqpoint{1.971939in}{2.054938in}}%
\pgfpathlineto{\pgfqpoint{1.973708in}{2.024011in}}%
\pgfpathlineto{\pgfqpoint{1.974593in}{2.045690in}}%
\pgfpathlineto{\pgfqpoint{1.975477in}{2.036425in}}%
\pgfpathlineto{\pgfqpoint{1.976362in}{2.038295in}}%
\pgfpathlineto{\pgfqpoint{1.977246in}{2.041120in}}%
\pgfpathlineto{\pgfqpoint{1.978131in}{2.016902in}}%
\pgfpathlineto{\pgfqpoint{1.979900in}{2.048905in}}%
\pgfpathlineto{\pgfqpoint{1.980784in}{2.023051in}}%
\pgfpathlineto{\pgfqpoint{1.981669in}{2.029570in}}%
\pgfpathlineto{\pgfqpoint{1.982553in}{2.030104in}}%
\pgfpathlineto{\pgfqpoint{1.983438in}{2.027581in}}%
\pgfpathlineto{\pgfqpoint{1.985207in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{1.986092in}{2.044480in}}%
\pgfpathlineto{\pgfqpoint{1.986976in}{2.039254in}}%
\pgfpathlineto{\pgfqpoint{1.987861in}{2.021921in}}%
\pgfpathlineto{\pgfqpoint{1.988745in}{2.024010in}}%
\pgfpathlineto{\pgfqpoint{1.990514in}{2.045920in}}%
\pgfpathlineto{\pgfqpoint{1.991399in}{2.039829in}}%
\pgfpathlineto{\pgfqpoint{1.992283in}{2.030649in}}%
\pgfpathlineto{\pgfqpoint{1.994052in}{2.036520in}}%
\pgfpathlineto{\pgfqpoint{1.994937in}{2.059246in}}%
\pgfpathlineto{\pgfqpoint{1.996706in}{2.020887in}}%
\pgfpathlineto{\pgfqpoint{1.997590in}{2.034312in}}%
\pgfpathlineto{\pgfqpoint{1.998475in}{2.029571in}}%
\pgfpathlineto{\pgfqpoint{1.999359in}{2.036886in}}%
\pgfpathlineto{\pgfqpoint{2.000244in}{2.056128in}}%
\pgfpathlineto{\pgfqpoint{2.001129in}{2.030626in}}%
\pgfpathlineto{\pgfqpoint{2.002013in}{2.038894in}}%
\pgfpathlineto{\pgfqpoint{2.002898in}{2.019365in}}%
\pgfpathlineto{\pgfqpoint{2.005551in}{2.037102in}}%
\pgfpathlineto{\pgfqpoint{2.006436in}{2.028446in}}%
\pgfpathlineto{\pgfqpoint{2.007320in}{2.033215in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{2.031952in}}%
\pgfpathlineto{\pgfqpoint{2.009974in}{2.014928in}}%
\pgfpathlineto{\pgfqpoint{2.010858in}{2.046200in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{2.044889in}}%
\pgfpathlineto{\pgfqpoint{2.012627in}{2.031462in}}%
\pgfpathlineto{\pgfqpoint{2.013512in}{2.033826in}}%
\pgfpathlineto{\pgfqpoint{2.014396in}{2.037876in}}%
\pgfpathlineto{\pgfqpoint{2.015281in}{2.018423in}}%
\pgfpathlineto{\pgfqpoint{2.016166in}{2.052039in}}%
\pgfpathlineto{\pgfqpoint{2.017050in}{2.019312in}}%
\pgfpathlineto{\pgfqpoint{2.018819in}{2.040091in}}%
\pgfpathlineto{\pgfqpoint{2.019704in}{2.038460in}}%
\pgfpathlineto{\pgfqpoint{2.021473in}{2.024828in}}%
\pgfpathlineto{\pgfqpoint{2.022357in}{2.062545in}}%
\pgfpathlineto{\pgfqpoint{2.025011in}{2.033471in}}%
\pgfpathlineto{\pgfqpoint{2.025895in}{2.026672in}}%
\pgfpathlineto{\pgfqpoint{2.026780in}{2.048394in}}%
\pgfpathlineto{\pgfqpoint{2.028549in}{2.026503in}}%
\pgfpathlineto{\pgfqpoint{2.030318in}{2.046515in}}%
\pgfpathlineto{\pgfqpoint{2.031203in}{2.049284in}}%
\pgfpathlineto{\pgfqpoint{2.032087in}{2.030106in}}%
\pgfpathlineto{\pgfqpoint{2.032972in}{2.041273in}}%
\pgfpathlineto{\pgfqpoint{2.035625in}{2.025552in}}%
\pgfpathlineto{\pgfqpoint{2.036510in}{2.060896in}}%
\pgfpathlineto{\pgfqpoint{2.037394in}{2.058684in}}%
\pgfpathlineto{\pgfqpoint{2.039163in}{2.028155in}}%
\pgfpathlineto{\pgfqpoint{2.040932in}{2.047549in}}%
\pgfpathlineto{\pgfqpoint{2.043586in}{2.023277in}}%
\pgfpathlineto{\pgfqpoint{2.045355in}{2.047773in}}%
\pgfpathlineto{\pgfqpoint{2.046240in}{2.053263in}}%
\pgfpathlineto{\pgfqpoint{2.047124in}{2.041076in}}%
\pgfpathlineto{\pgfqpoint{2.048009in}{2.061644in}}%
\pgfpathlineto{\pgfqpoint{2.049778in}{2.039614in}}%
\pgfpathlineto{\pgfqpoint{2.050662in}{2.036199in}}%
\pgfpathlineto{\pgfqpoint{2.051547in}{2.047508in}}%
\pgfpathlineto{\pgfqpoint{2.052431in}{2.046545in}}%
\pgfpathlineto{\pgfqpoint{2.054200in}{2.042085in}}%
\pgfpathlineto{\pgfqpoint{2.055085in}{2.030913in}}%
\pgfpathlineto{\pgfqpoint{2.055969in}{2.031045in}}%
\pgfpathlineto{\pgfqpoint{2.056854in}{2.047723in}}%
\pgfpathlineto{\pgfqpoint{2.057738in}{2.035899in}}%
\pgfpathlineto{\pgfqpoint{2.058623in}{2.040455in}}%
\pgfpathlineto{\pgfqpoint{2.059507in}{2.052105in}}%
\pgfpathlineto{\pgfqpoint{2.061277in}{2.037556in}}%
\pgfpathlineto{\pgfqpoint{2.062161in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{2.063930in}{2.047290in}}%
\pgfpathlineto{\pgfqpoint{2.064815in}{2.045871in}}%
\pgfpathlineto{\pgfqpoint{2.066584in}{2.031686in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{2.053022in}}%
\pgfpathlineto{\pgfqpoint{2.069237in}{2.040507in}}%
\pgfpathlineto{\pgfqpoint{2.070122in}{2.049785in}}%
\pgfpathlineto{\pgfqpoint{2.071891in}{2.028607in}}%
\pgfpathlineto{\pgfqpoint{2.072775in}{2.054537in}}%
\pgfpathlineto{\pgfqpoint{2.073660in}{2.032072in}}%
\pgfpathlineto{\pgfqpoint{2.075429in}{2.045947in}}%
\pgfpathlineto{\pgfqpoint{2.077198in}{2.030791in}}%
\pgfpathlineto{\pgfqpoint{2.078083in}{2.026772in}}%
\pgfpathlineto{\pgfqpoint{2.079852in}{2.048490in}}%
\pgfpathlineto{\pgfqpoint{2.081621in}{2.029142in}}%
\pgfpathlineto{\pgfqpoint{2.082505in}{2.028169in}}%
\pgfpathlineto{\pgfqpoint{2.083390in}{2.053636in}}%
\pgfpathlineto{\pgfqpoint{2.085159in}{2.030808in}}%
\pgfpathlineto{\pgfqpoint{2.086043in}{2.036316in}}%
\pgfpathlineto{\pgfqpoint{2.087812in}{2.042250in}}%
\pgfpathlineto{\pgfqpoint{2.088697in}{2.023636in}}%
\pgfpathlineto{\pgfqpoint{2.090466in}{2.051321in}}%
\pgfpathlineto{\pgfqpoint{2.093120in}{2.021564in}}%
\pgfpathlineto{\pgfqpoint{2.094004in}{2.023378in}}%
\pgfpathlineto{\pgfqpoint{2.094889in}{2.057091in}}%
\pgfpathlineto{\pgfqpoint{2.095773in}{2.031852in}}%
\pgfpathlineto{\pgfqpoint{2.096658in}{2.047218in}}%
\pgfpathlineto{\pgfqpoint{2.097542in}{2.019120in}}%
\pgfpathlineto{\pgfqpoint{2.098427in}{2.037881in}}%
\pgfpathlineto{\pgfqpoint{2.100196in}{2.023499in}}%
\pgfpathlineto{\pgfqpoint{2.101080in}{2.033248in}}%
\pgfpathlineto{\pgfqpoint{2.102849in}{2.011688in}}%
\pgfpathlineto{\pgfqpoint{2.103734in}{2.058826in}}%
\pgfpathlineto{\pgfqpoint{2.104618in}{2.033333in}}%
\pgfpathlineto{\pgfqpoint{2.105503in}{2.034074in}}%
\pgfpathlineto{\pgfqpoint{2.106388in}{2.060342in}}%
\pgfpathlineto{\pgfqpoint{2.108157in}{2.034411in}}%
\pgfpathlineto{\pgfqpoint{2.109041in}{2.030511in}}%
\pgfpathlineto{\pgfqpoint{2.110810in}{2.050788in}}%
\pgfpathlineto{\pgfqpoint{2.111695in}{2.034678in}}%
\pgfpathlineto{\pgfqpoint{2.113464in}{2.043367in}}%
\pgfpathlineto{\pgfqpoint{2.115233in}{2.018120in}}%
\pgfpathlineto{\pgfqpoint{2.117002in}{2.032527in}}%
\pgfpathlineto{\pgfqpoint{2.117886in}{2.032800in}}%
\pgfpathlineto{\pgfqpoint{2.119656in}{2.041956in}}%
\pgfpathlineto{\pgfqpoint{2.120540in}{2.037396in}}%
\pgfpathlineto{\pgfqpoint{2.121425in}{2.024309in}}%
\pgfpathlineto{\pgfqpoint{2.122309in}{2.057636in}}%
\pgfpathlineto{\pgfqpoint{2.123194in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{2.124078in}{2.050819in}}%
\pgfpathlineto{\pgfqpoint{2.124963in}{2.029990in}}%
\pgfpathlineto{\pgfqpoint{2.125847in}{2.032426in}}%
\pgfpathlineto{\pgfqpoint{2.126732in}{2.020303in}}%
\pgfpathlineto{\pgfqpoint{2.127616in}{2.024411in}}%
\pgfpathlineto{\pgfqpoint{2.128501in}{2.014722in}}%
\pgfpathlineto{\pgfqpoint{2.130270in}{2.037599in}}%
\pgfpathlineto{\pgfqpoint{2.131154in}{2.040280in}}%
\pgfpathlineto{\pgfqpoint{2.132923in}{2.030001in}}%
\pgfpathlineto{\pgfqpoint{2.133808in}{2.030488in}}%
\pgfpathlineto{\pgfqpoint{2.135577in}{2.039415in}}%
\pgfpathlineto{\pgfqpoint{2.136462in}{2.036952in}}%
\pgfpathlineto{\pgfqpoint{2.138231in}{2.054081in}}%
\pgfpathlineto{\pgfqpoint{2.139115in}{2.045254in}}%
\pgfpathlineto{\pgfqpoint{2.140000in}{2.049095in}}%
\pgfpathlineto{\pgfqpoint{2.142653in}{2.015304in}}%
\pgfpathlineto{\pgfqpoint{2.144422in}{2.034691in}}%
\pgfpathlineto{\pgfqpoint{2.145307in}{2.031840in}}%
\pgfpathlineto{\pgfqpoint{2.146191in}{2.024409in}}%
\pgfpathlineto{\pgfqpoint{2.147076in}{2.039028in}}%
\pgfpathlineto{\pgfqpoint{2.147960in}{2.033965in}}%
\pgfpathlineto{\pgfqpoint{2.149730in}{2.044897in}}%
\pgfpathlineto{\pgfqpoint{2.150614in}{2.041080in}}%
\pgfpathlineto{\pgfqpoint{2.153268in}{2.025926in}}%
\pgfpathlineto{\pgfqpoint{2.155037in}{2.037259in}}%
\pgfpathlineto{\pgfqpoint{2.155921in}{2.028523in}}%
\pgfpathlineto{\pgfqpoint{2.156806in}{2.032791in}}%
\pgfpathlineto{\pgfqpoint{2.157690in}{2.021929in}}%
\pgfpathlineto{\pgfqpoint{2.159459in}{2.042808in}}%
\pgfpathlineto{\pgfqpoint{2.160344in}{2.021681in}}%
\pgfpathlineto{\pgfqpoint{2.161228in}{2.052552in}}%
\pgfpathlineto{\pgfqpoint{2.162997in}{2.027752in}}%
\pgfpathlineto{\pgfqpoint{2.163882in}{2.058116in}}%
\pgfpathlineto{\pgfqpoint{2.164767in}{2.026032in}}%
\pgfpathlineto{\pgfqpoint{2.165651in}{2.029530in}}%
\pgfpathlineto{\pgfqpoint{2.166536in}{2.018959in}}%
\pgfpathlineto{\pgfqpoint{2.167420in}{2.064068in}}%
\pgfpathlineto{\pgfqpoint{2.169189in}{2.040392in}}%
\pgfpathlineto{\pgfqpoint{2.170074in}{2.047196in}}%
\pgfpathlineto{\pgfqpoint{2.170958in}{2.036246in}}%
\pgfpathlineto{\pgfqpoint{2.171843in}{2.038977in}}%
\pgfpathlineto{\pgfqpoint{2.172727in}{2.043079in}}%
\pgfpathlineto{\pgfqpoint{2.173612in}{2.036629in}}%
\pgfpathlineto{\pgfqpoint{2.174496in}{2.048221in}}%
\pgfpathlineto{\pgfqpoint{2.175381in}{2.045516in}}%
\pgfpathlineto{\pgfqpoint{2.176265in}{2.015787in}}%
\pgfpathlineto{\pgfqpoint{2.177150in}{2.052820in}}%
\pgfpathlineto{\pgfqpoint{2.178919in}{2.027270in}}%
\pgfpathlineto{\pgfqpoint{2.181573in}{2.055421in}}%
\pgfpathlineto{\pgfqpoint{2.182457in}{1.858038in}}%
\pgfpathlineto{\pgfqpoint{2.183342in}{1.860280in}}%
\pgfpathlineto{\pgfqpoint{2.184226in}{1.872304in}}%
\pgfpathlineto{\pgfqpoint{2.185111in}{1.855994in}}%
\pgfpathlineto{\pgfqpoint{2.188649in}{1.878868in}}%
\pgfpathlineto{\pgfqpoint{2.189533in}{1.886424in}}%
\pgfpathlineto{\pgfqpoint{2.190418in}{1.878332in}}%
\pgfpathlineto{\pgfqpoint{2.191302in}{1.889046in}}%
\pgfpathlineto{\pgfqpoint{2.192187in}{1.884903in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{1.895614in}}%
\pgfpathlineto{\pgfqpoint{2.193956in}{1.923487in}}%
\pgfpathlineto{\pgfqpoint{2.194841in}{1.894256in}}%
\pgfpathlineto{\pgfqpoint{2.196610in}{1.904790in}}%
\pgfpathlineto{\pgfqpoint{2.197494in}{1.880943in}}%
\pgfpathlineto{\pgfqpoint{2.199263in}{1.943697in}}%
\pgfpathlineto{\pgfqpoint{2.200148in}{1.913554in}}%
\pgfpathlineto{\pgfqpoint{2.201032in}{1.943570in}}%
\pgfpathlineto{\pgfqpoint{2.201917in}{1.939209in}}%
\pgfpathlineto{\pgfqpoint{2.202801in}{1.960026in}}%
\pgfpathlineto{\pgfqpoint{2.203686in}{1.935551in}}%
\pgfpathlineto{\pgfqpoint{2.204570in}{1.944050in}}%
\pgfpathlineto{\pgfqpoint{2.205455in}{1.930620in}}%
\pgfpathlineto{\pgfqpoint{2.206339in}{1.963959in}}%
\pgfpathlineto{\pgfqpoint{2.207224in}{1.943432in}}%
\pgfpathlineto{\pgfqpoint{2.208108in}{1.954950in}}%
\pgfpathlineto{\pgfqpoint{2.208993in}{1.947032in}}%
\pgfpathlineto{\pgfqpoint{2.210762in}{1.987839in}}%
\pgfpathlineto{\pgfqpoint{2.211647in}{1.964318in}}%
\pgfpathlineto{\pgfqpoint{2.212531in}{1.979413in}}%
\pgfpathlineto{\pgfqpoint{2.213416in}{1.973171in}}%
\pgfpathlineto{\pgfqpoint{2.214300in}{1.974743in}}%
\pgfpathlineto{\pgfqpoint{2.215185in}{1.979952in}}%
\pgfpathlineto{\pgfqpoint{2.216069in}{2.001115in}}%
\pgfpathlineto{\pgfqpoint{2.216954in}{2.001051in}}%
\pgfpathlineto{\pgfqpoint{2.217838in}{1.989525in}}%
\pgfpathlineto{\pgfqpoint{2.222261in}{2.028507in}}%
\pgfpathlineto{\pgfqpoint{2.223145in}{2.022611in}}%
\pgfpathlineto{\pgfqpoint{2.224030in}{2.036586in}}%
\pgfpathlineto{\pgfqpoint{2.224915in}{2.035302in}}%
\pgfpathlineto{\pgfqpoint{2.225799in}{2.037068in}}%
\pgfpathlineto{\pgfqpoint{2.226684in}{2.052848in}}%
\pgfpathlineto{\pgfqpoint{2.228453in}{2.032526in}}%
\pgfpathlineto{\pgfqpoint{2.230222in}{2.058191in}}%
\pgfpathlineto{\pgfqpoint{2.231106in}{2.057193in}}%
\pgfpathlineto{\pgfqpoint{2.231991in}{2.072103in}}%
\pgfpathlineto{\pgfqpoint{2.232875in}{2.067920in}}%
\pgfpathlineto{\pgfqpoint{2.234644in}{2.079810in}}%
\pgfpathlineto{\pgfqpoint{2.237298in}{2.069396in}}%
\pgfpathlineto{\pgfqpoint{2.239067in}{2.110108in}}%
\pgfpathlineto{\pgfqpoint{2.239952in}{2.083242in}}%
\pgfpathlineto{\pgfqpoint{2.240836in}{2.112349in}}%
\pgfpathlineto{\pgfqpoint{2.241721in}{2.104386in}}%
\pgfpathlineto{\pgfqpoint{2.243490in}{2.119886in}}%
\pgfpathlineto{\pgfqpoint{2.244374in}{2.130313in}}%
\pgfpathlineto{\pgfqpoint{2.245259in}{2.129437in}}%
\pgfpathlineto{\pgfqpoint{2.246143in}{2.111225in}}%
\pgfpathlineto{\pgfqpoint{2.247028in}{2.113855in}}%
\pgfpathlineto{\pgfqpoint{2.248797in}{2.139233in}}%
\pgfpathlineto{\pgfqpoint{2.249681in}{2.149108in}}%
\pgfpathlineto{\pgfqpoint{2.250566in}{2.144064in}}%
\pgfpathlineto{\pgfqpoint{2.254104in}{2.164639in}}%
\pgfpathlineto{\pgfqpoint{2.254989in}{2.137740in}}%
\pgfpathlineto{\pgfqpoint{2.256758in}{2.179280in}}%
\pgfpathlineto{\pgfqpoint{2.257642in}{2.176637in}}%
\pgfpathlineto{\pgfqpoint{2.258527in}{2.179280in}}%
\pgfpathlineto{\pgfqpoint{2.260296in}{2.170380in}}%
\pgfpathlineto{\pgfqpoint{2.262065in}{2.196565in}}%
\pgfpathlineto{\pgfqpoint{2.262949in}{2.184377in}}%
\pgfpathlineto{\pgfqpoint{2.264718in}{2.189861in}}%
\pgfpathlineto{\pgfqpoint{2.265603in}{2.218812in}}%
\pgfpathlineto{\pgfqpoint{2.266487in}{2.215192in}}%
\pgfpathlineto{\pgfqpoint{2.267372in}{2.211680in}}%
\pgfpathlineto{\pgfqpoint{2.268257in}{2.217809in}}%
\pgfpathlineto{\pgfqpoint{2.269141in}{1.852934in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{2.039893in}}%
\pgfpathlineto{\pgfqpoint{2.271795in}{2.021465in}}%
\pgfpathlineto{\pgfqpoint{2.274448in}{2.040933in}}%
\pgfpathlineto{\pgfqpoint{2.275333in}{2.041975in}}%
\pgfpathlineto{\pgfqpoint{2.276217in}{2.059602in}}%
\pgfpathlineto{\pgfqpoint{2.277102in}{2.055011in}}%
\pgfpathlineto{\pgfqpoint{2.277986in}{2.026184in}}%
\pgfpathlineto{\pgfqpoint{2.278871in}{2.038184in}}%
\pgfpathlineto{\pgfqpoint{2.279755in}{2.028792in}}%
\pgfpathlineto{\pgfqpoint{2.280640in}{2.065447in}}%
\pgfpathlineto{\pgfqpoint{2.281524in}{2.033144in}}%
\pgfpathlineto{\pgfqpoint{2.282409in}{2.042315in}}%
\pgfpathlineto{\pgfqpoint{2.284178in}{2.031769in}}%
\pgfpathlineto{\pgfqpoint{2.285063in}{2.040179in}}%
\pgfpathlineto{\pgfqpoint{2.286832in}{2.019580in}}%
\pgfpathlineto{\pgfqpoint{2.287716in}{2.043864in}}%
\pgfpathlineto{\pgfqpoint{2.289485in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{2.291254in}{2.051562in}}%
\pgfpathlineto{\pgfqpoint{2.292139in}{2.047107in}}%
\pgfpathlineto{\pgfqpoint{2.293023in}{2.031542in}}%
\pgfpathlineto{\pgfqpoint{2.293908in}{2.040728in}}%
\pgfpathlineto{\pgfqpoint{2.294792in}{2.029125in}}%
\pgfpathlineto{\pgfqpoint{2.296561in}{2.055530in}}%
\pgfpathlineto{\pgfqpoint{2.298331in}{2.026303in}}%
\pgfpathlineto{\pgfqpoint{2.300100in}{2.051397in}}%
\pgfpathlineto{\pgfqpoint{2.301869in}{2.025229in}}%
\pgfpathlineto{\pgfqpoint{2.303638in}{2.032674in}}%
\pgfpathlineto{\pgfqpoint{2.304522in}{2.027138in}}%
\pgfpathlineto{\pgfqpoint{2.305407in}{2.049858in}}%
\pgfpathlineto{\pgfqpoint{2.306291in}{2.022485in}}%
\pgfpathlineto{\pgfqpoint{2.307176in}{2.044571in}}%
\pgfpathlineto{\pgfqpoint{2.309829in}{2.020504in}}%
\pgfpathlineto{\pgfqpoint{2.310714in}{2.020814in}}%
\pgfpathlineto{\pgfqpoint{2.311598in}{2.036139in}}%
\pgfpathlineto{\pgfqpoint{2.312483in}{2.024956in}}%
\pgfpathlineto{\pgfqpoint{2.313368in}{2.051271in}}%
\pgfpathlineto{\pgfqpoint{2.314252in}{2.033104in}}%
\pgfpathlineto{\pgfqpoint{2.315137in}{2.048422in}}%
\pgfpathlineto{\pgfqpoint{2.316021in}{2.039309in}}%
\pgfpathlineto{\pgfqpoint{2.316906in}{2.047864in}}%
\pgfpathlineto{\pgfqpoint{2.317790in}{2.031600in}}%
\pgfpathlineto{\pgfqpoint{2.320444in}{2.048696in}}%
\pgfpathlineto{\pgfqpoint{2.322213in}{2.025043in}}%
\pgfpathlineto{\pgfqpoint{2.323982in}{2.039885in}}%
\pgfpathlineto{\pgfqpoint{2.324866in}{2.034946in}}%
\pgfpathlineto{\pgfqpoint{2.325751in}{2.042322in}}%
\pgfpathlineto{\pgfqpoint{2.326635in}{2.040121in}}%
\pgfpathlineto{\pgfqpoint{2.327520in}{2.030893in}}%
\pgfpathlineto{\pgfqpoint{2.328405in}{2.055963in}}%
\pgfpathlineto{\pgfqpoint{2.330174in}{2.023839in}}%
\pgfpathlineto{\pgfqpoint{2.331058in}{2.025951in}}%
\pgfpathlineto{\pgfqpoint{2.331943in}{2.031981in}}%
\pgfpathlineto{\pgfqpoint{2.332827in}{2.029059in}}%
\pgfpathlineto{\pgfqpoint{2.334596in}{2.039941in}}%
\pgfpathlineto{\pgfqpoint{2.335481in}{2.036170in}}%
\pgfpathlineto{\pgfqpoint{2.336365in}{2.036705in}}%
\pgfpathlineto{\pgfqpoint{2.337250in}{2.046035in}}%
\pgfpathlineto{\pgfqpoint{2.338134in}{2.023438in}}%
\pgfpathlineto{\pgfqpoint{2.339019in}{2.075008in}}%
\pgfpathlineto{\pgfqpoint{2.342557in}{2.017083in}}%
\pgfpathlineto{\pgfqpoint{2.343442in}{2.023893in}}%
\pgfpathlineto{\pgfqpoint{2.345211in}{2.043496in}}%
\pgfpathlineto{\pgfqpoint{2.346980in}{2.030702in}}%
\pgfpathlineto{\pgfqpoint{2.347864in}{2.049206in}}%
\pgfpathlineto{\pgfqpoint{2.350518in}{2.024511in}}%
\pgfpathlineto{\pgfqpoint{2.351402in}{2.033113in}}%
\pgfpathlineto{\pgfqpoint{2.352287in}{2.027930in}}%
\pgfpathlineto{\pgfqpoint{2.353171in}{2.039915in}}%
\pgfpathlineto{\pgfqpoint{2.354940in}{2.028854in}}%
\pgfpathlineto{\pgfqpoint{2.355825in}{2.031818in}}%
\pgfpathlineto{\pgfqpoint{2.358479in}{2.053412in}}%
\pgfpathlineto{\pgfqpoint{2.359363in}{2.050153in}}%
\pgfpathlineto{\pgfqpoint{2.360248in}{2.021814in}}%
\pgfpathlineto{\pgfqpoint{2.361132in}{2.039607in}}%
\pgfpathlineto{\pgfqpoint{2.362017in}{2.001444in}}%
\pgfpathlineto{\pgfqpoint{2.362901in}{2.050824in}}%
\pgfpathlineto{\pgfqpoint{2.363786in}{2.029052in}}%
\pgfpathlineto{\pgfqpoint{2.364670in}{2.031925in}}%
\pgfpathlineto{\pgfqpoint{2.366439in}{2.034412in}}%
\pgfpathlineto{\pgfqpoint{2.368208in}{2.055373in}}%
\pgfpathlineto{\pgfqpoint{2.369977in}{2.034012in}}%
\pgfpathlineto{\pgfqpoint{2.370862in}{2.038989in}}%
\pgfpathlineto{\pgfqpoint{2.371746in}{2.034063in}}%
\pgfpathlineto{\pgfqpoint{2.372631in}{2.044247in}}%
\pgfpathlineto{\pgfqpoint{2.374400in}{2.029413in}}%
\pgfpathlineto{\pgfqpoint{2.375285in}{2.030604in}}%
\pgfpathlineto{\pgfqpoint{2.376169in}{2.039740in}}%
\pgfpathlineto{\pgfqpoint{2.377054in}{2.024805in}}%
\pgfpathlineto{\pgfqpoint{2.377938in}{2.036935in}}%
\pgfpathlineto{\pgfqpoint{2.378823in}{2.033210in}}%
\pgfpathlineto{\pgfqpoint{2.380592in}{2.055573in}}%
\pgfpathlineto{\pgfqpoint{2.381476in}{2.030973in}}%
\pgfpathlineto{\pgfqpoint{2.382361in}{2.034840in}}%
\pgfpathlineto{\pgfqpoint{2.383245in}{2.014187in}}%
\pgfpathlineto{\pgfqpoint{2.385014in}{2.044025in}}%
\pgfpathlineto{\pgfqpoint{2.385899in}{2.042981in}}%
\pgfpathlineto{\pgfqpoint{2.387668in}{2.014063in}}%
\pgfpathlineto{\pgfqpoint{2.388553in}{2.052819in}}%
\pgfpathlineto{\pgfqpoint{2.390322in}{2.032080in}}%
\pgfpathlineto{\pgfqpoint{2.391206in}{2.031281in}}%
\pgfpathlineto{\pgfqpoint{2.392091in}{2.040091in}}%
\pgfpathlineto{\pgfqpoint{2.392975in}{2.025210in}}%
\pgfpathlineto{\pgfqpoint{2.393860in}{2.046497in}}%
\pgfpathlineto{\pgfqpoint{2.394744in}{2.025970in}}%
\pgfpathlineto{\pgfqpoint{2.395629in}{2.027483in}}%
\pgfpathlineto{\pgfqpoint{2.396513in}{2.023101in}}%
\pgfpathlineto{\pgfqpoint{2.397398in}{2.053426in}}%
\pgfpathlineto{\pgfqpoint{2.399167in}{2.035193in}}%
\pgfpathlineto{\pgfqpoint{2.400936in}{2.053708in}}%
\pgfpathlineto{\pgfqpoint{2.401820in}{2.023651in}}%
\pgfpathlineto{\pgfqpoint{2.403590in}{2.046939in}}%
\pgfpathlineto{\pgfqpoint{2.404474in}{2.044972in}}%
\pgfpathlineto{\pgfqpoint{2.405359in}{2.015897in}}%
\pgfpathlineto{\pgfqpoint{2.406243in}{2.022413in}}%
\pgfpathlineto{\pgfqpoint{2.407128in}{2.028188in}}%
\pgfpathlineto{\pgfqpoint{2.408012in}{2.021996in}}%
\pgfpathlineto{\pgfqpoint{2.408897in}{2.041606in}}%
\pgfpathlineto{\pgfqpoint{2.409781in}{2.032021in}}%
\pgfpathlineto{\pgfqpoint{2.410666in}{2.047901in}}%
\pgfpathlineto{\pgfqpoint{2.412435in}{2.015295in}}%
\pgfpathlineto{\pgfqpoint{2.413319in}{2.041426in}}%
\pgfpathlineto{\pgfqpoint{2.414204in}{2.029440in}}%
\pgfpathlineto{\pgfqpoint{2.415088in}{2.068860in}}%
\pgfpathlineto{\pgfqpoint{2.415973in}{2.044931in}}%
\pgfpathlineto{\pgfqpoint{2.416858in}{2.047424in}}%
\pgfpathlineto{\pgfqpoint{2.418627in}{2.019350in}}%
\pgfpathlineto{\pgfqpoint{2.419511in}{2.038247in}}%
\pgfpathlineto{\pgfqpoint{2.420396in}{2.027127in}}%
\pgfpathlineto{\pgfqpoint{2.423934in}{2.050374in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{2.014847in}}%
\pgfpathlineto{\pgfqpoint{2.426587in}{2.055515in}}%
\pgfpathlineto{\pgfqpoint{2.427472in}{2.024057in}}%
\pgfpathlineto{\pgfqpoint{2.428356in}{2.040623in}}%
\pgfpathlineto{\pgfqpoint{2.429241in}{2.031581in}}%
\pgfpathlineto{\pgfqpoint{2.430125in}{2.039831in}}%
\pgfpathlineto{\pgfqpoint{2.431010in}{2.022085in}}%
\pgfpathlineto{\pgfqpoint{2.432779in}{2.041394in}}%
\pgfpathlineto{\pgfqpoint{2.433664in}{2.017174in}}%
\pgfpathlineto{\pgfqpoint{2.435433in}{2.042200in}}%
\pgfpathlineto{\pgfqpoint{2.437202in}{2.022828in}}%
\pgfpathlineto{\pgfqpoint{2.438086in}{2.046055in}}%
\pgfpathlineto{\pgfqpoint{2.440740in}{2.022005in}}%
\pgfpathlineto{\pgfqpoint{2.441624in}{2.038618in}}%
\pgfpathlineto{\pgfqpoint{2.442509in}{2.036778in}}%
\pgfpathlineto{\pgfqpoint{2.443393in}{2.031087in}}%
\pgfpathlineto{\pgfqpoint{2.444278in}{2.042897in}}%
\pgfpathlineto{\pgfqpoint{2.445162in}{2.037707in}}%
\pgfpathlineto{\pgfqpoint{2.446047in}{2.043516in}}%
\pgfpathlineto{\pgfqpoint{2.446932in}{2.026555in}}%
\pgfpathlineto{\pgfqpoint{2.450470in}{2.048282in}}%
\pgfpathlineto{\pgfqpoint{2.451354in}{2.051146in}}%
\pgfpathlineto{\pgfqpoint{2.452239in}{2.025477in}}%
\pgfpathlineto{\pgfqpoint{2.453123in}{2.043020in}}%
\pgfpathlineto{\pgfqpoint{2.455777in}{2.021580in}}%
\pgfpathlineto{\pgfqpoint{2.456661in}{2.050267in}}%
\pgfpathlineto{\pgfqpoint{2.457546in}{2.031669in}}%
\pgfpathlineto{\pgfqpoint{2.458430in}{2.047127in}}%
\pgfpathlineto{\pgfqpoint{2.459315in}{2.036221in}}%
\pgfpathlineto{\pgfqpoint{2.460199in}{2.043014in}}%
\pgfpathlineto{\pgfqpoint{2.461084in}{2.034513in}}%
\pgfpathlineto{\pgfqpoint{2.461969in}{2.040313in}}%
\pgfpathlineto{\pgfqpoint{2.462853in}{2.020071in}}%
\pgfpathlineto{\pgfqpoint{2.464622in}{2.041729in}}%
\pgfpathlineto{\pgfqpoint{2.466391in}{2.019602in}}%
\pgfpathlineto{\pgfqpoint{2.467276in}{2.059820in}}%
\pgfpathlineto{\pgfqpoint{2.469045in}{2.034690in}}%
\pgfpathlineto{\pgfqpoint{2.470814in}{2.022938in}}%
\pgfpathlineto{\pgfqpoint{2.472583in}{2.041462in}}%
\pgfpathlineto{\pgfqpoint{2.473467in}{2.044598in}}%
\pgfpathlineto{\pgfqpoint{2.474352in}{2.043528in}}%
\pgfpathlineto{\pgfqpoint{2.476121in}{2.027823in}}%
\pgfpathlineto{\pgfqpoint{2.477890in}{2.049364in}}%
\pgfpathlineto{\pgfqpoint{2.478775in}{2.033308in}}%
\pgfpathlineto{\pgfqpoint{2.479659in}{2.035673in}}%
\pgfpathlineto{\pgfqpoint{2.480544in}{2.026918in}}%
\pgfpathlineto{\pgfqpoint{2.482313in}{2.041338in}}%
\pgfpathlineto{\pgfqpoint{2.483197in}{2.034851in}}%
\pgfpathlineto{\pgfqpoint{2.484082in}{2.049930in}}%
\pgfpathlineto{\pgfqpoint{2.484966in}{2.046817in}}%
\pgfpathlineto{\pgfqpoint{2.486735in}{2.019518in}}%
\pgfpathlineto{\pgfqpoint{2.488504in}{2.038121in}}%
\pgfpathlineto{\pgfqpoint{2.489389in}{2.027522in}}%
\pgfpathlineto{\pgfqpoint{2.491158in}{2.040706in}}%
\pgfpathlineto{\pgfqpoint{2.492043in}{2.037853in}}%
\pgfpathlineto{\pgfqpoint{2.492927in}{2.026309in}}%
\pgfpathlineto{\pgfqpoint{2.493812in}{2.033733in}}%
\pgfpathlineto{\pgfqpoint{2.494696in}{2.022491in}}%
\pgfpathlineto{\pgfqpoint{2.495581in}{2.032063in}}%
\pgfpathlineto{\pgfqpoint{2.496465in}{2.029205in}}%
\pgfpathlineto{\pgfqpoint{2.497350in}{2.050017in}}%
\pgfpathlineto{\pgfqpoint{2.499119in}{2.031537in}}%
\pgfpathlineto{\pgfqpoint{2.500003in}{2.050156in}}%
\pgfpathlineto{\pgfqpoint{2.500888in}{2.024965in}}%
\pgfpathlineto{\pgfqpoint{2.501772in}{2.037373in}}%
\pgfpathlineto{\pgfqpoint{2.502657in}{2.026850in}}%
\pgfpathlineto{\pgfqpoint{2.503541in}{2.049372in}}%
\pgfpathlineto{\pgfqpoint{2.504426in}{2.041238in}}%
\pgfpathlineto{\pgfqpoint{2.505310in}{2.050365in}}%
\pgfpathlineto{\pgfqpoint{2.506195in}{2.043241in}}%
\pgfpathlineto{\pgfqpoint{2.507080in}{2.020135in}}%
\pgfpathlineto{\pgfqpoint{2.507964in}{2.021061in}}%
\pgfpathlineto{\pgfqpoint{2.509733in}{2.041520in}}%
\pgfpathlineto{\pgfqpoint{2.510618in}{2.030067in}}%
\pgfpathlineto{\pgfqpoint{2.511502in}{2.035593in}}%
\pgfpathlineto{\pgfqpoint{2.512387in}{2.014767in}}%
\pgfpathlineto{\pgfqpoint{2.514156in}{2.037310in}}%
\pgfpathlineto{\pgfqpoint{2.515040in}{2.041046in}}%
\pgfpathlineto{\pgfqpoint{2.515925in}{2.020583in}}%
\pgfpathlineto{\pgfqpoint{2.516809in}{2.032478in}}%
\pgfpathlineto{\pgfqpoint{2.517694in}{2.023144in}}%
\pgfpathlineto{\pgfqpoint{2.518578in}{2.038003in}}%
\pgfpathlineto{\pgfqpoint{2.519463in}{2.032078in}}%
\pgfpathlineto{\pgfqpoint{2.520347in}{2.035462in}}%
\pgfpathlineto{\pgfqpoint{2.521232in}{2.047219in}}%
\pgfpathlineto{\pgfqpoint{2.523001in}{2.014239in}}%
\pgfpathlineto{\pgfqpoint{2.523886in}{2.038129in}}%
\pgfpathlineto{\pgfqpoint{2.524770in}{2.017033in}}%
\pgfpathlineto{\pgfqpoint{2.527424in}{2.049113in}}%
\pgfpathlineto{\pgfqpoint{2.529193in}{2.025759in}}%
\pgfpathlineto{\pgfqpoint{2.530077in}{2.043498in}}%
\pgfpathlineto{\pgfqpoint{2.530962in}{2.026034in}}%
\pgfpathlineto{\pgfqpoint{2.531846in}{2.043078in}}%
\pgfpathlineto{\pgfqpoint{2.533615in}{2.030218in}}%
\pgfpathlineto{\pgfqpoint{2.537154in}{2.046244in}}%
\pgfpathlineto{\pgfqpoint{2.538038in}{2.016179in}}%
\pgfpathlineto{\pgfqpoint{2.538923in}{2.037868in}}%
\pgfpathlineto{\pgfqpoint{2.539807in}{2.032345in}}%
\pgfpathlineto{\pgfqpoint{2.540692in}{2.017383in}}%
\pgfpathlineto{\pgfqpoint{2.541576in}{2.044945in}}%
\pgfpathlineto{\pgfqpoint{2.543345in}{2.032240in}}%
\pgfpathlineto{\pgfqpoint{2.545114in}{2.051041in}}%
\pgfpathlineto{\pgfqpoint{2.546883in}{2.007169in}}%
\pgfpathlineto{\pgfqpoint{2.547768in}{2.056133in}}%
\pgfpathlineto{\pgfqpoint{2.549537in}{2.023683in}}%
\pgfpathlineto{\pgfqpoint{2.551306in}{2.039762in}}%
\pgfpathlineto{\pgfqpoint{2.552191in}{2.042310in}}%
\pgfpathlineto{\pgfqpoint{2.554844in}{2.022872in}}%
\pgfpathlineto{\pgfqpoint{2.555729in}{2.046815in}}%
\pgfpathlineto{\pgfqpoint{2.557498in}{2.027578in}}%
\pgfpathlineto{\pgfqpoint{2.558382in}{2.049405in}}%
\pgfpathlineto{\pgfqpoint{2.559267in}{2.045699in}}%
\pgfpathlineto{\pgfqpoint{2.560151in}{2.044070in}}%
\pgfpathlineto{\pgfqpoint{2.561920in}{2.037630in}}%
\pgfpathlineto{\pgfqpoint{2.562805in}{2.039144in}}%
\pgfpathlineto{\pgfqpoint{2.563689in}{2.026529in}}%
\pgfpathlineto{\pgfqpoint{2.565459in}{2.040365in}}%
\pgfpathlineto{\pgfqpoint{2.566343in}{2.025353in}}%
\pgfpathlineto{\pgfqpoint{2.567228in}{2.052288in}}%
\pgfpathlineto{\pgfqpoint{2.568112in}{2.050539in}}%
\pgfpathlineto{\pgfqpoint{2.568997in}{2.033681in}}%
\pgfpathlineto{\pgfqpoint{2.570766in}{2.046787in}}%
\pgfpathlineto{\pgfqpoint{2.571650in}{2.016133in}}%
\pgfpathlineto{\pgfqpoint{2.574304in}{2.054065in}}%
\pgfpathlineto{\pgfqpoint{2.575188in}{2.048720in}}%
\pgfpathlineto{\pgfqpoint{2.576073in}{2.030199in}}%
\pgfpathlineto{\pgfqpoint{2.576957in}{2.057878in}}%
\pgfpathlineto{\pgfqpoint{2.577842in}{2.034719in}}%
\pgfpathlineto{\pgfqpoint{2.578726in}{2.043560in}}%
\pgfpathlineto{\pgfqpoint{2.579611in}{2.020773in}}%
\pgfpathlineto{\pgfqpoint{2.580496in}{2.057163in}}%
\pgfpathlineto{\pgfqpoint{2.581380in}{2.016071in}}%
\pgfpathlineto{\pgfqpoint{2.582265in}{2.017254in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{2.038784in}}%
\pgfpathlineto{\pgfqpoint{2.586687in}{2.027093in}}%
\pgfpathlineto{\pgfqpoint{2.589341in}{2.050430in}}%
\pgfpathlineto{\pgfqpoint{2.590225in}{2.031781in}}%
\pgfpathlineto{\pgfqpoint{2.591110in}{2.039556in}}%
\pgfpathlineto{\pgfqpoint{2.592879in}{2.023802in}}%
\pgfpathlineto{\pgfqpoint{2.593763in}{2.046281in}}%
\pgfpathlineto{\pgfqpoint{2.594648in}{2.017921in}}%
\pgfpathlineto{\pgfqpoint{2.595533in}{2.018952in}}%
\pgfpathlineto{\pgfqpoint{2.596417in}{2.038387in}}%
\pgfpathlineto{\pgfqpoint{2.597302in}{2.035597in}}%
\pgfpathlineto{\pgfqpoint{2.598186in}{2.033334in}}%
\pgfpathlineto{\pgfqpoint{2.599955in}{2.012363in}}%
\pgfpathlineto{\pgfqpoint{2.601724in}{2.053072in}}%
\pgfpathlineto{\pgfqpoint{2.602609in}{2.020487in}}%
\pgfpathlineto{\pgfqpoint{2.603493in}{2.030166in}}%
\pgfpathlineto{\pgfqpoint{2.604378in}{2.017951in}}%
\pgfpathlineto{\pgfqpoint{2.605262in}{2.028698in}}%
\pgfpathlineto{\pgfqpoint{2.606147in}{2.028495in}}%
\pgfpathlineto{\pgfqpoint{2.607031in}{2.033505in}}%
\pgfpathlineto{\pgfqpoint{2.607916in}{2.027761in}}%
\pgfpathlineto{\pgfqpoint{2.608800in}{2.051937in}}%
\pgfpathlineto{\pgfqpoint{2.609685in}{2.051680in}}%
\pgfpathlineto{\pgfqpoint{2.610570in}{2.052243in}}%
\pgfpathlineto{\pgfqpoint{2.611454in}{2.027230in}}%
\pgfpathlineto{\pgfqpoint{2.612339in}{2.046117in}}%
\pgfpathlineto{\pgfqpoint{2.613223in}{2.023810in}}%
\pgfpathlineto{\pgfqpoint{2.614992in}{2.047580in}}%
\pgfpathlineto{\pgfqpoint{2.617646in}{2.024992in}}%
\pgfpathlineto{\pgfqpoint{2.618530in}{2.023262in}}%
\pgfpathlineto{\pgfqpoint{2.619415in}{2.042460in}}%
\pgfpathlineto{\pgfqpoint{2.620299in}{2.032359in}}%
\pgfpathlineto{\pgfqpoint{2.622068in}{2.047722in}}%
\pgfpathlineto{\pgfqpoint{2.622953in}{2.029153in}}%
\pgfpathlineto{\pgfqpoint{2.623837in}{2.030978in}}%
\pgfpathlineto{\pgfqpoint{2.624722in}{2.039059in}}%
\pgfpathlineto{\pgfqpoint{2.625607in}{2.029655in}}%
\pgfpathlineto{\pgfqpoint{2.627376in}{2.036222in}}%
\pgfpathlineto{\pgfqpoint{2.628260in}{2.033809in}}%
\pgfpathlineto{\pgfqpoint{2.630029in}{2.040793in}}%
\pgfpathlineto{\pgfqpoint{2.630914in}{2.039351in}}%
\pgfpathlineto{\pgfqpoint{2.631798in}{2.048886in}}%
\pgfpathlineto{\pgfqpoint{2.632683in}{2.036131in}}%
\pgfpathlineto{\pgfqpoint{2.633567in}{2.047609in}}%
\pgfpathlineto{\pgfqpoint{2.634452in}{2.032052in}}%
\pgfpathlineto{\pgfqpoint{2.635336in}{2.045111in}}%
\pgfpathlineto{\pgfqpoint{2.637105in}{2.024104in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{2.041350in}}%
\pgfpathlineto{\pgfqpoint{2.640644in}{2.047445in}}%
\pgfpathlineto{\pgfqpoint{2.641528in}{2.029536in}}%
\pgfpathlineto{\pgfqpoint{2.642413in}{2.050782in}}%
\pgfpathlineto{\pgfqpoint{2.643297in}{2.012646in}}%
\pgfpathlineto{\pgfqpoint{2.644182in}{2.017454in}}%
\pgfpathlineto{\pgfqpoint{2.645066in}{2.044310in}}%
\pgfpathlineto{\pgfqpoint{2.645951in}{2.017978in}}%
\pgfpathlineto{\pgfqpoint{2.647720in}{2.038064in}}%
\pgfpathlineto{\pgfqpoint{2.650373in}{2.027859in}}%
\pgfpathlineto{\pgfqpoint{2.652142in}{2.045861in}}%
\pgfpathlineto{\pgfqpoint{2.653911in}{2.020994in}}%
\pgfpathlineto{\pgfqpoint{2.654796in}{2.057531in}}%
\pgfpathlineto{\pgfqpoint{2.656565in}{2.018697in}}%
\pgfpathlineto{\pgfqpoint{2.657450in}{2.038697in}}%
\pgfpathlineto{\pgfqpoint{2.658334in}{2.025026in}}%
\pgfpathlineto{\pgfqpoint{2.659219in}{2.045403in}}%
\pgfpathlineto{\pgfqpoint{2.660103in}{2.035289in}}%
\pgfpathlineto{\pgfqpoint{2.660988in}{2.048658in}}%
\pgfpathlineto{\pgfqpoint{2.661872in}{2.021738in}}%
\pgfpathlineto{\pgfqpoint{2.662757in}{2.039555in}}%
\pgfpathlineto{\pgfqpoint{2.663641in}{2.032860in}}%
\pgfpathlineto{\pgfqpoint{2.665410in}{2.042087in}}%
\pgfpathlineto{\pgfqpoint{2.668064in}{2.031763in}}%
\pgfpathlineto{\pgfqpoint{2.668948in}{2.038977in}}%
\pgfpathlineto{\pgfqpoint{2.669833in}{2.065935in}}%
\pgfpathlineto{\pgfqpoint{2.670718in}{2.023267in}}%
\pgfpathlineto{\pgfqpoint{2.671602in}{2.024185in}}%
\pgfpathlineto{\pgfqpoint{2.672487in}{2.017863in}}%
\pgfpathlineto{\pgfqpoint{2.673371in}{2.024755in}}%
\pgfpathlineto{\pgfqpoint{2.674256in}{2.049363in}}%
\pgfpathlineto{\pgfqpoint{2.675140in}{2.047790in}}%
\pgfpathlineto{\pgfqpoint{2.676025in}{2.046976in}}%
\pgfpathlineto{\pgfqpoint{2.676909in}{2.034609in}}%
\pgfpathlineto{\pgfqpoint{2.677794in}{2.043030in}}%
\pgfpathlineto{\pgfqpoint{2.678678in}{2.023766in}}%
\pgfpathlineto{\pgfqpoint{2.680447in}{2.042541in}}%
\pgfpathlineto{\pgfqpoint{2.681332in}{2.024014in}}%
\pgfpathlineto{\pgfqpoint{2.682216in}{2.043459in}}%
\pgfpathlineto{\pgfqpoint{2.683101in}{2.042694in}}%
\pgfpathlineto{\pgfqpoint{2.683985in}{2.043707in}}%
\pgfpathlineto{\pgfqpoint{2.684870in}{2.048204in}}%
\pgfpathlineto{\pgfqpoint{2.686639in}{2.028529in}}%
\pgfpathlineto{\pgfqpoint{2.688408in}{2.047069in}}%
\pgfpathlineto{\pgfqpoint{2.690177in}{2.029153in}}%
\pgfpathlineto{\pgfqpoint{2.691062in}{2.042888in}}%
\pgfpathlineto{\pgfqpoint{2.692831in}{2.015549in}}%
\pgfpathlineto{\pgfqpoint{2.693715in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{2.694600in}{2.031263in}}%
\pgfpathlineto{\pgfqpoint{2.695484in}{2.051558in}}%
\pgfpathlineto{\pgfqpoint{2.696369in}{2.040865in}}%
\pgfpathlineto{\pgfqpoint{2.697253in}{2.061346in}}%
\pgfpathlineto{\pgfqpoint{2.699022in}{2.011943in}}%
\pgfpathlineto{\pgfqpoint{2.699907in}{2.047565in}}%
\pgfpathlineto{\pgfqpoint{2.700792in}{2.039404in}}%
\pgfpathlineto{\pgfqpoint{2.701676in}{2.050998in}}%
\pgfpathlineto{\pgfqpoint{2.703445in}{2.027238in}}%
\pgfpathlineto{\pgfqpoint{2.705214in}{2.060129in}}%
\pgfpathlineto{\pgfqpoint{2.706983in}{2.032168in}}%
\pgfpathlineto{\pgfqpoint{2.707868in}{2.043520in}}%
\pgfpathlineto{\pgfqpoint{2.708752in}{2.041513in}}%
\pgfpathlineto{\pgfqpoint{2.709637in}{2.049335in}}%
\pgfpathlineto{\pgfqpoint{2.710521in}{2.030385in}}%
\pgfpathlineto{\pgfqpoint{2.711406in}{2.037751in}}%
\pgfpathlineto{\pgfqpoint{2.712290in}{2.036110in}}%
\pgfpathlineto{\pgfqpoint{2.713175in}{2.030500in}}%
\pgfpathlineto{\pgfqpoint{2.714060in}{2.041914in}}%
\pgfpathlineto{\pgfqpoint{2.714944in}{2.041311in}}%
\pgfpathlineto{\pgfqpoint{2.715829in}{2.036689in}}%
\pgfpathlineto{\pgfqpoint{2.716713in}{2.046131in}}%
\pgfpathlineto{\pgfqpoint{2.717598in}{2.028672in}}%
\pgfpathlineto{\pgfqpoint{2.718482in}{2.033440in}}%
\pgfpathlineto{\pgfqpoint{2.719367in}{2.046156in}}%
\pgfpathlineto{\pgfqpoint{2.720251in}{2.040220in}}%
\pgfpathlineto{\pgfqpoint{2.721136in}{2.045264in}}%
\pgfpathlineto{\pgfqpoint{2.722020in}{2.033184in}}%
\pgfpathlineto{\pgfqpoint{2.722905in}{2.043108in}}%
\pgfpathlineto{\pgfqpoint{2.723789in}{2.019302in}}%
\pgfpathlineto{\pgfqpoint{2.725558in}{2.045625in}}%
\pgfpathlineto{\pgfqpoint{2.727327in}{2.021180in}}%
\pgfpathlineto{\pgfqpoint{2.728212in}{2.039813in}}%
\pgfpathlineto{\pgfqpoint{2.729097in}{2.017784in}}%
\pgfpathlineto{\pgfqpoint{2.730866in}{2.037557in}}%
\pgfpathlineto{\pgfqpoint{2.731750in}{2.014014in}}%
\pgfpathlineto{\pgfqpoint{2.733519in}{2.039197in}}%
\pgfpathlineto{\pgfqpoint{2.734404in}{2.016028in}}%
\pgfpathlineto{\pgfqpoint{2.735288in}{2.046931in}}%
\pgfpathlineto{\pgfqpoint{2.736173in}{2.045752in}}%
\pgfpathlineto{\pgfqpoint{2.737942in}{2.027368in}}%
\pgfpathlineto{\pgfqpoint{2.738826in}{2.036569in}}%
\pgfpathlineto{\pgfqpoint{2.739711in}{2.033315in}}%
\pgfpathlineto{\pgfqpoint{2.740595in}{2.044230in}}%
\pgfpathlineto{\pgfqpoint{2.741480in}{2.023229in}}%
\pgfpathlineto{\pgfqpoint{2.742364in}{2.054037in}}%
\pgfpathlineto{\pgfqpoint{2.743249in}{2.024100in}}%
\pgfpathlineto{\pgfqpoint{2.745018in}{2.049111in}}%
\pgfpathlineto{\pgfqpoint{2.745903in}{2.027792in}}%
\pgfpathlineto{\pgfqpoint{2.746787in}{2.034785in}}%
\pgfpathlineto{\pgfqpoint{2.747672in}{2.033599in}}%
\pgfpathlineto{\pgfqpoint{2.748556in}{2.032133in}}%
\pgfpathlineto{\pgfqpoint{2.749441in}{2.033337in}}%
\pgfpathlineto{\pgfqpoint{2.751210in}{2.047522in}}%
\pgfpathlineto{\pgfqpoint{2.752094in}{2.035330in}}%
\pgfpathlineto{\pgfqpoint{2.752979in}{2.036429in}}%
\pgfpathlineto{\pgfqpoint{2.753863in}{2.043234in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{2.026528in}}%
\pgfpathlineto{\pgfqpoint{2.755632in}{2.040588in}}%
\pgfpathlineto{\pgfqpoint{2.756517in}{2.031766in}}%
\pgfpathlineto{\pgfqpoint{2.757401in}{2.046447in}}%
\pgfpathlineto{\pgfqpoint{2.758286in}{2.022094in}}%
\pgfpathlineto{\pgfqpoint{2.759171in}{2.035214in}}%
\pgfpathlineto{\pgfqpoint{2.760055in}{2.028623in}}%
\pgfpathlineto{\pgfqpoint{2.760940in}{2.046195in}}%
\pgfpathlineto{\pgfqpoint{2.761824in}{2.031589in}}%
\pgfpathlineto{\pgfqpoint{2.762709in}{2.033755in}}%
\pgfpathlineto{\pgfqpoint{2.763593in}{2.041572in}}%
\pgfpathlineto{\pgfqpoint{2.765362in}{2.033723in}}%
\pgfpathlineto{\pgfqpoint{2.769785in}{2.110085in}}%
\pgfpathlineto{\pgfqpoint{2.770669in}{2.107662in}}%
\pgfpathlineto{\pgfqpoint{2.773323in}{2.147439in}}%
\pgfpathlineto{\pgfqpoint{2.774208in}{2.150662in}}%
\pgfpathlineto{\pgfqpoint{2.775092in}{2.149744in}}%
\pgfpathlineto{\pgfqpoint{2.775977in}{2.177348in}}%
\pgfpathlineto{\pgfqpoint{2.776861in}{2.172649in}}%
\pgfpathlineto{\pgfqpoint{2.777746in}{2.177798in}}%
\pgfpathlineto{\pgfqpoint{2.779515in}{2.205794in}}%
\pgfpathlineto{\pgfqpoint{2.780399in}{2.193090in}}%
\pgfpathlineto{\pgfqpoint{2.781284in}{2.229097in}}%
\pgfpathlineto{\pgfqpoint{2.782168in}{2.222772in}}%
\pgfpathlineto{\pgfqpoint{2.783937in}{2.232261in}}%
\pgfpathlineto{\pgfqpoint{2.785706in}{2.209280in}}%
\pgfpathlineto{\pgfqpoint{2.786591in}{2.223214in}}%
\pgfpathlineto{\pgfqpoint{2.787475in}{2.205765in}}%
\pgfpathlineto{\pgfqpoint{2.789245in}{2.225854in}}%
\pgfpathlineto{\pgfqpoint{2.791014in}{2.192785in}}%
\pgfpathlineto{\pgfqpoint{2.791898in}{2.196495in}}%
\pgfpathlineto{\pgfqpoint{2.793667in}{2.180222in}}%
\pgfpathlineto{\pgfqpoint{2.794552in}{2.182072in}}%
\pgfpathlineto{\pgfqpoint{2.797205in}{2.124755in}}%
\pgfpathlineto{\pgfqpoint{2.798090in}{2.152069in}}%
\pgfpathlineto{\pgfqpoint{2.800743in}{2.098442in}}%
\pgfpathlineto{\pgfqpoint{2.801628in}{2.105148in}}%
\pgfpathlineto{\pgfqpoint{2.803397in}{2.060169in}}%
\pgfpathlineto{\pgfqpoint{2.809589in}{1.975724in}}%
\pgfpathlineto{\pgfqpoint{2.810473in}{1.942368in}}%
\pgfpathlineto{\pgfqpoint{2.811358in}{1.949527in}}%
\pgfpathlineto{\pgfqpoint{2.812242in}{1.950672in}}%
\pgfpathlineto{\pgfqpoint{2.814011in}{1.908675in}}%
\pgfpathlineto{\pgfqpoint{2.814896in}{1.920643in}}%
\pgfpathlineto{\pgfqpoint{2.817549in}{1.865332in}}%
\pgfpathlineto{\pgfqpoint{2.819319in}{1.892531in}}%
\pgfpathlineto{\pgfqpoint{2.821088in}{1.841772in}}%
\pgfpathlineto{\pgfqpoint{2.821972in}{1.869283in}}%
\pgfpathlineto{\pgfqpoint{2.824626in}{1.825766in}}%
\pgfpathlineto{\pgfqpoint{2.826395in}{1.866238in}}%
\pgfpathlineto{\pgfqpoint{2.827279in}{1.841553in}}%
\pgfpathlineto{\pgfqpoint{2.828164in}{1.867629in}}%
\pgfpathlineto{\pgfqpoint{2.829933in}{1.852861in}}%
\pgfpathlineto{\pgfqpoint{2.831702in}{1.870681in}}%
\pgfpathlineto{\pgfqpoint{2.834356in}{1.899892in}}%
\pgfpathlineto{\pgfqpoint{2.835240in}{1.898450in}}%
\pgfpathlineto{\pgfqpoint{2.836125in}{1.934856in}}%
\pgfpathlineto{\pgfqpoint{2.837009in}{1.914480in}}%
\pgfpathlineto{\pgfqpoint{2.841432in}{1.984313in}}%
\pgfpathlineto{\pgfqpoint{2.842316in}{1.988212in}}%
\pgfpathlineto{\pgfqpoint{2.843201in}{1.997416in}}%
\pgfpathlineto{\pgfqpoint{2.844085in}{2.050805in}}%
\pgfpathlineto{\pgfqpoint{2.844970in}{2.047769in}}%
\pgfpathlineto{\pgfqpoint{2.846739in}{2.018017in}}%
\pgfpathlineto{\pgfqpoint{2.848508in}{2.036126in}}%
\pgfpathlineto{\pgfqpoint{2.849393in}{2.019485in}}%
\pgfpathlineto{\pgfqpoint{2.850277in}{2.043598in}}%
\pgfpathlineto{\pgfqpoint{2.851162in}{2.040097in}}%
\pgfpathlineto{\pgfqpoint{2.852046in}{2.033989in}}%
\pgfpathlineto{\pgfqpoint{2.852931in}{2.044592in}}%
\pgfpathlineto{\pgfqpoint{2.854700in}{2.016356in}}%
\pgfpathlineto{\pgfqpoint{2.855584in}{2.021860in}}%
\pgfpathlineto{\pgfqpoint{2.856469in}{2.028291in}}%
\pgfpathlineto{\pgfqpoint{2.857353in}{2.027379in}}%
\pgfpathlineto{\pgfqpoint{2.858238in}{2.023961in}}%
\pgfpathlineto{\pgfqpoint{2.859122in}{2.026553in}}%
\pgfpathlineto{\pgfqpoint{2.860007in}{2.022038in}}%
\pgfpathlineto{\pgfqpoint{2.860891in}{2.008567in}}%
\pgfpathlineto{\pgfqpoint{2.861776in}{2.041324in}}%
\pgfpathlineto{\pgfqpoint{2.862661in}{2.040006in}}%
\pgfpathlineto{\pgfqpoint{2.863545in}{2.016888in}}%
\pgfpathlineto{\pgfqpoint{2.864430in}{2.039839in}}%
\pgfpathlineto{\pgfqpoint{2.865314in}{2.030641in}}%
\pgfpathlineto{\pgfqpoint{2.866199in}{2.036704in}}%
\pgfpathlineto{\pgfqpoint{2.867083in}{2.020608in}}%
\pgfpathlineto{\pgfqpoint{2.867968in}{2.050407in}}%
\pgfpathlineto{\pgfqpoint{2.869737in}{2.031723in}}%
\pgfpathlineto{\pgfqpoint{2.871506in}{2.045099in}}%
\pgfpathlineto{\pgfqpoint{2.872390in}{2.037108in}}%
\pgfpathlineto{\pgfqpoint{2.873275in}{2.008664in}}%
\pgfpathlineto{\pgfqpoint{2.875044in}{2.045316in}}%
\pgfpathlineto{\pgfqpoint{2.875928in}{2.020816in}}%
\pgfpathlineto{\pgfqpoint{2.877698in}{2.056641in}}%
\pgfpathlineto{\pgfqpoint{2.878582in}{2.026364in}}%
\pgfpathlineto{\pgfqpoint{2.879467in}{2.031937in}}%
\pgfpathlineto{\pgfqpoint{2.880351in}{2.035219in}}%
\pgfpathlineto{\pgfqpoint{2.881236in}{2.021536in}}%
\pgfpathlineto{\pgfqpoint{2.883005in}{2.038556in}}%
\pgfpathlineto{\pgfqpoint{2.883889in}{2.038697in}}%
\pgfpathlineto{\pgfqpoint{2.884774in}{2.006198in}}%
\pgfpathlineto{\pgfqpoint{2.885658in}{2.034826in}}%
\pgfpathlineto{\pgfqpoint{2.886543in}{2.022659in}}%
\pgfpathlineto{\pgfqpoint{2.888312in}{2.032860in}}%
\pgfpathlineto{\pgfqpoint{2.889196in}{2.022857in}}%
\pgfpathlineto{\pgfqpoint{2.890081in}{2.045663in}}%
\pgfpathlineto{\pgfqpoint{2.890965in}{2.042859in}}%
\pgfpathlineto{\pgfqpoint{2.891850in}{2.043512in}}%
\pgfpathlineto{\pgfqpoint{2.892735in}{2.039461in}}%
\pgfpathlineto{\pgfqpoint{2.893619in}{2.041786in}}%
\pgfpathlineto{\pgfqpoint{2.894504in}{2.036140in}}%
\pgfpathlineto{\pgfqpoint{2.896273in}{2.040417in}}%
\pgfpathlineto{\pgfqpoint{2.897157in}{2.037356in}}%
\pgfpathlineto{\pgfqpoint{2.898042in}{2.018033in}}%
\pgfpathlineto{\pgfqpoint{2.898926in}{2.041708in}}%
\pgfpathlineto{\pgfqpoint{2.899811in}{2.041005in}}%
\pgfpathlineto{\pgfqpoint{2.900695in}{2.031503in}}%
\pgfpathlineto{\pgfqpoint{2.901580in}{2.042392in}}%
\pgfpathlineto{\pgfqpoint{2.902464in}{2.031860in}}%
\pgfpathlineto{\pgfqpoint{2.904233in}{2.038811in}}%
\pgfpathlineto{\pgfqpoint{2.905118in}{2.035994in}}%
\pgfpathlineto{\pgfqpoint{2.906002in}{2.038665in}}%
\pgfpathlineto{\pgfqpoint{2.906887in}{2.030779in}}%
\pgfpathlineto{\pgfqpoint{2.907772in}{2.043921in}}%
\pgfpathlineto{\pgfqpoint{2.908656in}{2.034526in}}%
\pgfpathlineto{\pgfqpoint{2.909541in}{2.036950in}}%
\pgfpathlineto{\pgfqpoint{2.910425in}{2.037415in}}%
\pgfpathlineto{\pgfqpoint{2.911310in}{2.031607in}}%
\pgfpathlineto{\pgfqpoint{2.913963in}{2.048204in}}%
\pgfpathlineto{\pgfqpoint{2.914848in}{2.038612in}}%
\pgfpathlineto{\pgfqpoint{2.915732in}{2.044669in}}%
\pgfpathlineto{\pgfqpoint{2.916617in}{2.043334in}}%
\pgfpathlineto{\pgfqpoint{2.917501in}{2.029176in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.031168in}}%
\pgfpathlineto{\pgfqpoint{2.919270in}{2.046666in}}%
\pgfpathlineto{\pgfqpoint{2.920155in}{2.018992in}}%
\pgfpathlineto{\pgfqpoint{2.921039in}{2.025550in}}%
\pgfpathlineto{\pgfqpoint{2.921924in}{2.053518in}}%
\pgfpathlineto{\pgfqpoint{2.922809in}{2.028660in}}%
\pgfpathlineto{\pgfqpoint{2.923693in}{2.037800in}}%
\pgfpathlineto{\pgfqpoint{2.924578in}{2.028022in}}%
\pgfpathlineto{\pgfqpoint{2.925462in}{2.051475in}}%
\pgfpathlineto{\pgfqpoint{2.926347in}{2.026121in}}%
\pgfpathlineto{\pgfqpoint{2.927231in}{2.049565in}}%
\pgfpathlineto{\pgfqpoint{2.928116in}{2.023420in}}%
\pgfpathlineto{\pgfqpoint{2.929000in}{2.059023in}}%
\pgfpathlineto{\pgfqpoint{2.930769in}{2.039501in}}%
\pgfpathlineto{\pgfqpoint{2.931654in}{2.041192in}}%
\pgfpathlineto{\pgfqpoint{2.932538in}{2.028624in}}%
\pgfpathlineto{\pgfqpoint{2.933423in}{2.031110in}}%
\pgfpathlineto{\pgfqpoint{2.934307in}{2.052348in}}%
\pgfpathlineto{\pgfqpoint{2.935192in}{2.033626in}}%
\pgfpathlineto{\pgfqpoint{2.936076in}{2.036119in}}%
\pgfpathlineto{\pgfqpoint{2.936961in}{2.039443in}}%
\pgfpathlineto{\pgfqpoint{2.938730in}{2.051246in}}%
\pgfpathlineto{\pgfqpoint{2.939615in}{2.032638in}}%
\pgfpathlineto{\pgfqpoint{2.940499in}{2.038494in}}%
\pgfpathlineto{\pgfqpoint{2.941384in}{2.062835in}}%
\pgfpathlineto{\pgfqpoint{2.943153in}{2.007642in}}%
\pgfpathlineto{\pgfqpoint{2.945806in}{2.060849in}}%
\pgfpathlineto{\pgfqpoint{2.948460in}{2.033313in}}%
\pgfpathlineto{\pgfqpoint{2.950229in}{2.022487in}}%
\pgfpathlineto{\pgfqpoint{2.951113in}{2.047648in}}%
\pgfpathlineto{\pgfqpoint{2.951998in}{2.045331in}}%
\pgfpathlineto{\pgfqpoint{2.952883in}{2.032691in}}%
\pgfpathlineto{\pgfqpoint{2.953767in}{2.042064in}}%
\pgfpathlineto{\pgfqpoint{2.955536in}{2.028719in}}%
\pgfpathlineto{\pgfqpoint{2.956421in}{2.044640in}}%
\pgfpathlineto{\pgfqpoint{2.957305in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{2.958190in}{2.031515in}}%
\pgfpathlineto{\pgfqpoint{2.959074in}{2.037577in}}%
\pgfpathlineto{\pgfqpoint{2.959959in}{2.023240in}}%
\pgfpathlineto{\pgfqpoint{2.961728in}{2.035999in}}%
\pgfpathlineto{\pgfqpoint{2.963497in}{2.026576in}}%
\pgfpathlineto{\pgfqpoint{2.965266in}{2.046614in}}%
\pgfpathlineto{\pgfqpoint{2.968804in}{2.020812in}}%
\pgfpathlineto{\pgfqpoint{2.971458in}{2.053109in}}%
\pgfpathlineto{\pgfqpoint{2.972342in}{2.030820in}}%
\pgfpathlineto{\pgfqpoint{2.973227in}{2.054739in}}%
\pgfpathlineto{\pgfqpoint{2.974111in}{2.023390in}}%
\pgfpathlineto{\pgfqpoint{2.974996in}{2.041564in}}%
\pgfpathlineto{\pgfqpoint{2.975880in}{2.018578in}}%
\pgfpathlineto{\pgfqpoint{2.977649in}{2.043771in}}%
\pgfpathlineto{\pgfqpoint{2.978534in}{2.023380in}}%
\pgfpathlineto{\pgfqpoint{2.979418in}{2.026354in}}%
\pgfpathlineto{\pgfqpoint{2.981187in}{2.039602in}}%
\pgfpathlineto{\pgfqpoint{2.982072in}{2.042918in}}%
\pgfpathlineto{\pgfqpoint{2.982957in}{2.029829in}}%
\pgfpathlineto{\pgfqpoint{2.983841in}{2.031182in}}%
\pgfpathlineto{\pgfqpoint{2.984726in}{2.036324in}}%
\pgfpathlineto{\pgfqpoint{2.985610in}{2.028688in}}%
\pgfpathlineto{\pgfqpoint{2.987379in}{2.038438in}}%
\pgfpathlineto{\pgfqpoint{2.988264in}{2.011429in}}%
\pgfpathlineto{\pgfqpoint{2.989148in}{2.011971in}}%
\pgfpathlineto{\pgfqpoint{2.990917in}{2.034938in}}%
\pgfpathlineto{\pgfqpoint{2.992686in}{2.053590in}}%
\pgfpathlineto{\pgfqpoint{2.993571in}{2.019248in}}%
\pgfpathlineto{\pgfqpoint{2.994455in}{2.041022in}}%
\pgfpathlineto{\pgfqpoint{2.996225in}{2.017396in}}%
\pgfpathlineto{\pgfqpoint{2.997109in}{2.046282in}}%
\pgfpathlineto{\pgfqpoint{2.998878in}{2.025018in}}%
\pgfpathlineto{\pgfqpoint{2.999763in}{2.039547in}}%
\pgfpathlineto{\pgfqpoint{3.001532in}{2.027658in}}%
\pgfpathlineto{\pgfqpoint{3.002416in}{2.028436in}}%
\pgfpathlineto{\pgfqpoint{3.003301in}{2.048629in}}%
\pgfpathlineto{\pgfqpoint{3.004185in}{2.036116in}}%
\pgfpathlineto{\pgfqpoint{3.005070in}{2.047552in}}%
\pgfpathlineto{\pgfqpoint{3.005954in}{2.037725in}}%
\pgfpathlineto{\pgfqpoint{3.006839in}{2.040866in}}%
\pgfpathlineto{\pgfqpoint{3.007723in}{2.013549in}}%
\pgfpathlineto{\pgfqpoint{3.008608in}{2.030487in}}%
\pgfpathlineto{\pgfqpoint{3.009492in}{2.025419in}}%
\pgfpathlineto{\pgfqpoint{3.011262in}{2.041926in}}%
\pgfpathlineto{\pgfqpoint{3.012146in}{2.029501in}}%
\pgfpathlineto{\pgfqpoint{3.013031in}{2.044659in}}%
\pgfpathlineto{\pgfqpoint{3.013915in}{2.032545in}}%
\pgfpathlineto{\pgfqpoint{3.014800in}{2.049477in}}%
\pgfpathlineto{\pgfqpoint{3.016569in}{2.033024in}}%
\pgfpathlineto{\pgfqpoint{3.017453in}{2.039131in}}%
\pgfpathlineto{\pgfqpoint{3.018338in}{2.036519in}}%
\pgfpathlineto{\pgfqpoint{3.019222in}{2.047431in}}%
\pgfpathlineto{\pgfqpoint{3.020107in}{2.030266in}}%
\pgfpathlineto{\pgfqpoint{3.020991in}{2.034671in}}%
\pgfpathlineto{\pgfqpoint{3.021876in}{2.032421in}}%
\pgfpathlineto{\pgfqpoint{3.022760in}{2.039273in}}%
\pgfpathlineto{\pgfqpoint{3.023645in}{2.016725in}}%
\pgfpathlineto{\pgfqpoint{3.026299in}{2.055953in}}%
\pgfpathlineto{\pgfqpoint{3.028068in}{2.030442in}}%
\pgfpathlineto{\pgfqpoint{3.029837in}{2.034348in}}%
\pgfpathlineto{\pgfqpoint{3.031606in}{2.028616in}}%
\pgfpathlineto{\pgfqpoint{3.032490in}{2.052736in}}%
\pgfpathlineto{\pgfqpoint{3.033375in}{2.026629in}}%
\pgfpathlineto{\pgfqpoint{3.034259in}{2.034024in}}%
\pgfpathlineto{\pgfqpoint{3.034259in}{2.034024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.724691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.831373,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.831373,0.615686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768696in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.768696in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{1.285836in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{1.285836in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.768696in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.584314,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.584314,0.898039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335087in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.335087in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{1.827601in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{1.827601in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.335087in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.850980,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876852in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.876852in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{2.393991in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{2.393991in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.876852in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.670588,0.380392,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.380392,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443243in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.443243in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{2.886505in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{2.886505in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.443243in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.719445in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719445in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719445in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211959in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.211959in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211959in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211959in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704472in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.704472in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704472in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704472in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196986in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.196986in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196986in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196986in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689500in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689500in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689500in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.876852in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.578114in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.578114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.578114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=0.529889in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.984159in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.984159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.984159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.367593in, y=0.935934in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312037in,y=0.862346in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{2.546296in}{0.625309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719445in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{0.744071in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{0.768696in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{0.793322in}{0.740532in}}%
\pgfpathlineto{\pgfqpoint{0.817948in}{0.618719in}}%
\pgfpathlineto{\pgfqpoint{0.842573in}{0.618719in}}%
\pgfpathlineto{\pgfqpoint{0.867199in}{0.740532in}}%
\pgfpathlineto{\pgfqpoint{0.891825in}{0.740532in}}%
\pgfpathlineto{\pgfqpoint{0.916450in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{0.941076in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{0.965702in}{0.984159in}}%
\pgfpathlineto{\pgfqpoint{0.990327in}{1.004461in}}%
\pgfpathlineto{\pgfqpoint{1.014953in}{1.024763in}}%
\pgfpathlineto{\pgfqpoint{1.039579in}{1.146577in}}%
\pgfpathlineto{\pgfqpoint{1.064204in}{1.146577in}}%
\pgfpathlineto{\pgfqpoint{1.088830in}{1.024763in}}%
\pgfpathlineto{\pgfqpoint{1.113456in}{0.902950in}}%
\pgfpathlineto{\pgfqpoint{1.138082in}{0.882648in}}%
\pgfpathlineto{\pgfqpoint{1.162707in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{1.187333in}{0.842043in}}%
\pgfpathlineto{\pgfqpoint{1.211959in}{0.821741in}}%
\pgfpathlineto{\pgfqpoint{1.236584in}{0.821741in}}%
\pgfpathlineto{\pgfqpoint{1.261210in}{0.842043in}}%
\pgfpathlineto{\pgfqpoint{1.285836in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{1.310461in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{1.335087in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{1.359713in}{0.984159in}}%
\pgfpathlineto{\pgfqpoint{1.384338in}{1.105972in}}%
\pgfpathlineto{\pgfqpoint{1.408964in}{1.105972in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{0.984159in}}%
\pgfpathlineto{\pgfqpoint{1.458215in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{1.482841in}{0.740532in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{0.598416in}}%
\pgfpathlineto{\pgfqpoint{1.532092in}{0.578114in}}%
\pgfpathlineto{\pgfqpoint{1.556718in}{0.578114in}}%
\pgfpathlineto{\pgfqpoint{1.581344in}{0.598416in}}%
\pgfpathlineto{\pgfqpoint{1.605970in}{0.720230in}}%
\pgfpathlineto{\pgfqpoint{1.630595in}{0.842043in}}%
\pgfpathlineto{\pgfqpoint{1.655221in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{1.679847in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{1.704472in}{0.882648in}}%
\pgfpathlineto{\pgfqpoint{1.729098in}{0.882648in}}%
\pgfpathlineto{\pgfqpoint{1.753724in}{0.902950in}}%
\pgfpathlineto{\pgfqpoint{1.778349in}{0.902950in}}%
\pgfpathlineto{\pgfqpoint{1.802975in}{0.882648in}}%
\pgfpathlineto{\pgfqpoint{1.827601in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{1.852226in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{1.876852in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{1.901478in}{0.740532in}}%
\pgfpathlineto{\pgfqpoint{1.926103in}{0.618719in}}%
\pgfpathlineto{\pgfqpoint{1.950729in}{0.740532in}}%
\pgfpathlineto{\pgfqpoint{1.975355in}{0.740532in}}%
\pgfpathlineto{\pgfqpoint{1.999981in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{2.024606in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{2.049232in}{0.984159in}}%
\pgfpathlineto{\pgfqpoint{2.073858in}{0.963857in}}%
\pgfpathlineto{\pgfqpoint{2.098483in}{0.943555in}}%
\pgfpathlineto{\pgfqpoint{2.123109in}{0.963857in}}%
\pgfpathlineto{\pgfqpoint{2.147735in}{0.963857in}}%
\pgfpathlineto{\pgfqpoint{2.172360in}{1.085670in}}%
\pgfpathlineto{\pgfqpoint{2.196986in}{0.963857in}}%
\pgfpathlineto{\pgfqpoint{2.221612in}{0.842043in}}%
\pgfpathlineto{\pgfqpoint{2.246237in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{2.270863in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{2.295489in}{0.882648in}}%
\pgfpathlineto{\pgfqpoint{2.320114in}{0.882648in}}%
\pgfpathlineto{\pgfqpoint{2.344740in}{0.902950in}}%
\pgfpathlineto{\pgfqpoint{2.369366in}{0.882648in}}%
\pgfpathlineto{\pgfqpoint{2.393991in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{2.418617in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{2.443243in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{2.467869in}{0.984159in}}%
\pgfpathlineto{\pgfqpoint{2.492494in}{1.105972in}}%
\pgfpathlineto{\pgfqpoint{2.517120in}{1.105972in}}%
\pgfpathlineto{\pgfqpoint{2.541746in}{0.984159in}}%
\pgfpathlineto{\pgfqpoint{2.566371in}{0.984159in}}%
\pgfpathlineto{\pgfqpoint{2.590997in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{2.615623in}{0.740532in}}%
\pgfpathlineto{\pgfqpoint{2.640248in}{0.618719in}}%
\pgfpathlineto{\pgfqpoint{2.664874in}{0.639021in}}%
\pgfpathlineto{\pgfqpoint{2.689500in}{0.760834in}}%
\pgfpathlineto{\pgfqpoint{2.714125in}{0.781137in}}%
\pgfpathlineto{\pgfqpoint{2.738751in}{0.902950in}}%
\pgfpathlineto{\pgfqpoint{2.763377in}{0.882648in}}%
\pgfpathlineto{\pgfqpoint{2.788002in}{0.882648in}}%
\pgfpathlineto{\pgfqpoint{2.812628in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{2.837254in}{0.842043in}}%
\pgfpathlineto{\pgfqpoint{2.861879in}{0.842043in}}%
\pgfpathlineto{\pgfqpoint{2.886505in}{0.821741in}}%
\pgfpathlineto{\pgfqpoint{2.911131in}{0.821741in}}%
\pgfpathlineto{\pgfqpoint{2.935757in}{0.842043in}}%
\pgfpathlineto{\pgfqpoint{2.960382in}{0.842043in}}%
\pgfpathlineto{\pgfqpoint{2.985008in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{3.009634in}{0.862346in}}%
\pgfpathlineto{\pgfqpoint{3.034259in}{0.862346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.175000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.175000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/normal_abnormal_ts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{1.392901in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{1.392901in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{1.833593in}}%
\pgfpathlineto{\pgfqpoint{0.495679in}{1.833593in}}%
\pgfpathlineto{\pgfqpoint{0.495679in}{1.392901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552694in}{1.392901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552694in,y=1.295679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314921in}{1.392901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314921in,y=1.295679in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495679in}{1.412933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.364707in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495679in}{1.813561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.765336in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.613247in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu V$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{1.731305in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.563323in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.459759in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.481810in}}%
\pgfpathlineto{\pgfqpoint{0.589281in}{1.526655in}}%
\pgfpathlineto{\pgfqpoint{0.595378in}{1.530619in}}%
\pgfpathlineto{\pgfqpoint{0.601476in}{1.543502in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{1.557873in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{1.558120in}}%
\pgfpathlineto{\pgfqpoint{0.656357in}{1.567040in}}%
\pgfpathlineto{\pgfqpoint{0.662454in}{1.572738in}}%
\pgfpathlineto{\pgfqpoint{0.668552in}{1.573729in}}%
\pgfpathlineto{\pgfqpoint{0.674650in}{1.580419in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{1.590577in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{1.596275in}}%
\pgfpathlineto{\pgfqpoint{0.699041in}{1.621547in}}%
\pgfpathlineto{\pgfqpoint{0.717335in}{1.667135in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{1.682496in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{1.684726in}}%
\pgfpathlineto{\pgfqpoint{0.741726in}{1.677541in}}%
\pgfpathlineto{\pgfqpoint{0.747824in}{1.661932in}}%
\pgfpathlineto{\pgfqpoint{0.760020in}{1.606186in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{1.588595in}}%
\pgfpathlineto{\pgfqpoint{0.772215in}{1.564562in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{1.541025in}}%
\pgfpathlineto{\pgfqpoint{0.796606in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{1.529876in}}%
\pgfpathlineto{\pgfqpoint{0.814900in}{1.530123in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.524673in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.525416in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{1.527398in}}%
\pgfpathlineto{\pgfqpoint{0.851487in}{1.522938in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{1.522691in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.526902in}}%
\pgfpathlineto{\pgfqpoint{0.875878in}{1.523682in}}%
\pgfpathlineto{\pgfqpoint{0.881976in}{1.523186in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.526159in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{1.524920in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.520461in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.520213in}}%
\pgfpathlineto{\pgfqpoint{0.936856in}{1.516001in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.514019in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{1.514267in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.516001in}}%
\pgfpathlineto{\pgfqpoint{0.961247in}{1.513028in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.513523in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{1.513028in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.509807in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.509559in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.511046in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{1.508816in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{1.509807in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{1.510055in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.509559in}}%
\pgfpathlineto{\pgfqpoint{1.040519in}{1.505347in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.506091in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.504356in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{1.508073in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.510302in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.510302in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{1.520708in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.518479in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.529380in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.523682in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.524425in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.513771in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{1.515753in}}%
\pgfpathlineto{\pgfqpoint{1.131986in}{1.511541in}}%
\pgfpathlineto{\pgfqpoint{1.138084in}{1.511789in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{1.508320in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.501383in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.505347in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.507329in}}%
\pgfpathlineto{\pgfqpoint{1.168573in}{1.511541in}}%
\pgfpathlineto{\pgfqpoint{1.174671in}{1.510798in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.516496in}}%
\pgfpathlineto{\pgfqpoint{1.192964in}{1.515505in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.551926in}}%
\pgfpathlineto{\pgfqpoint{1.205160in}{1.579923in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{1.620060in}}%
\pgfpathlineto{\pgfqpoint{1.217356in}{1.761284in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{1.807367in}}%
\pgfpathlineto{\pgfqpoint{1.229551in}{1.635422in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{1.509807in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{1.425321in}}%
\pgfpathlineto{\pgfqpoint{1.247845in}{1.430771in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{1.504108in}}%
\pgfpathlineto{\pgfqpoint{1.260040in}{1.520461in}}%
\pgfpathlineto{\pgfqpoint{1.266138in}{1.525664in}}%
\pgfpathlineto{\pgfqpoint{1.272236in}{1.539786in}}%
\pgfpathlineto{\pgfqpoint{1.278334in}{1.543502in}}%
\pgfpathlineto{\pgfqpoint{1.290530in}{1.548953in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.552670in}}%
\pgfpathlineto{\pgfqpoint{1.308823in}{1.550935in}}%
\pgfpathlineto{\pgfqpoint{1.314921in}{1.553165in}}%
\pgfpathlineto{\pgfqpoint{1.345410in}{1.572243in}}%
\pgfpathlineto{\pgfqpoint{1.351508in}{1.579923in}}%
\pgfpathlineto{\pgfqpoint{1.357606in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.777116in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{1.730023in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.582466in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.487735in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.416072in}}%
\pgfpathlineto{\pgfqpoint{0.589281in}{1.438185in}}%
\pgfpathlineto{\pgfqpoint{0.595378in}{1.443782in}}%
\pgfpathlineto{\pgfqpoint{0.601476in}{1.442963in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{1.443918in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{1.447877in}}%
\pgfpathlineto{\pgfqpoint{0.631965in}{1.451016in}}%
\pgfpathlineto{\pgfqpoint{0.638063in}{1.451562in}}%
\pgfpathlineto{\pgfqpoint{0.644161in}{1.454975in}}%
\pgfpathlineto{\pgfqpoint{0.668552in}{1.460981in}}%
\pgfpathlineto{\pgfqpoint{0.674650in}{1.462755in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{1.465895in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{1.471355in}}%
\pgfpathlineto{\pgfqpoint{0.692944in}{1.474085in}}%
\pgfpathlineto{\pgfqpoint{0.705139in}{1.483230in}}%
\pgfpathlineto{\pgfqpoint{0.717335in}{1.494969in}}%
\pgfpathlineto{\pgfqpoint{0.741726in}{1.534145in}}%
\pgfpathlineto{\pgfqpoint{0.747824in}{1.541653in}}%
\pgfpathlineto{\pgfqpoint{0.760020in}{1.551481in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{1.552573in}}%
\pgfpathlineto{\pgfqpoint{0.772215in}{1.552027in}}%
\pgfpathlineto{\pgfqpoint{0.778313in}{1.546840in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{1.522952in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{1.495652in}}%
\pgfpathlineto{\pgfqpoint{0.814900in}{1.478043in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.471082in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.463301in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{1.459343in}}%
\pgfpathlineto{\pgfqpoint{0.857585in}{1.457022in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{1.458251in}}%
\pgfpathlineto{\pgfqpoint{0.875878in}{1.456613in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{1.461527in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.460162in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{1.462209in}}%
\pgfpathlineto{\pgfqpoint{0.936856in}{1.463301in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.462619in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{0.961247in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.463574in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{1.464530in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.462755in}}%
\pgfpathlineto{\pgfqpoint{0.997834in}{1.463028in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.465895in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.462482in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{1.463574in}}%
\pgfpathlineto{\pgfqpoint{1.040519in}{1.461254in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{1.463574in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.462073in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{1.462619in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.461663in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.466987in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{1.467260in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{1.467669in}}%
\pgfpathlineto{\pgfqpoint{1.138084in}{1.466987in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.467396in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.469307in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.468625in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.470945in}}%
\pgfpathlineto{\pgfqpoint{1.205160in}{1.471082in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{1.472583in}}%
\pgfpathlineto{\pgfqpoint{1.217356in}{1.472310in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{1.473539in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{1.473675in}}%
\pgfpathlineto{\pgfqpoint{1.260040in}{1.478316in}}%
\pgfpathlineto{\pgfqpoint{1.272236in}{1.496744in}}%
\pgfpathlineto{\pgfqpoint{1.278334in}{1.499474in}}%
\pgfpathlineto{\pgfqpoint{1.284432in}{1.514625in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.517219in}}%
\pgfpathlineto{\pgfqpoint{1.302725in}{1.517628in}}%
\pgfpathlineto{\pgfqpoint{1.308823in}{1.506162in}}%
\pgfpathlineto{\pgfqpoint{1.314921in}{1.500975in}}%
\pgfpathlineto{\pgfqpoint{1.321019in}{1.498109in}}%
\pgfpathlineto{\pgfqpoint{1.327116in}{1.480910in}}%
\pgfpathlineto{\pgfqpoint{1.333214in}{1.469171in}}%
\pgfpathlineto{\pgfqpoint{1.339312in}{1.464939in}}%
\pgfpathlineto{\pgfqpoint{1.351508in}{1.463165in}}%
\pgfpathlineto{\pgfqpoint{1.363703in}{1.464530in}}%
\pgfpathlineto{\pgfqpoint{1.369801in}{1.458114in}}%
\pgfpathlineto{\pgfqpoint{1.375899in}{1.467123in}}%
\pgfpathlineto{\pgfqpoint{1.381997in}{1.504661in}}%
\pgfpathlineto{\pgfqpoint{1.394192in}{1.809739in}}%
\pgfpathlineto{\pgfqpoint{1.400290in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{1.546157in}}%
\pgfpathlineto{\pgfqpoint{1.418584in}{1.465622in}}%
\pgfpathlineto{\pgfqpoint{1.424681in}{1.444055in}}%
\pgfpathlineto{\pgfqpoint{1.430779in}{1.466714in}}%
\pgfpathlineto{\pgfqpoint{1.436877in}{1.479954in}}%
\pgfpathlineto{\pgfqpoint{1.442975in}{1.479545in}}%
\pgfpathlineto{\pgfqpoint{1.473464in}{1.484322in}}%
\pgfpathlineto{\pgfqpoint{1.485660in}{1.487598in}}%
\pgfpathlineto{\pgfqpoint{1.516149in}{1.497972in}}%
\pgfpathlineto{\pgfqpoint{1.528344in}{1.504115in}}%
\pgfpathlineto{\pgfqpoint{1.540540in}{1.512714in}}%
\pgfpathlineto{\pgfqpoint{1.546638in}{1.514898in}}%
\pgfpathlineto{\pgfqpoint{1.552736in}{1.521177in}}%
\pgfpathlineto{\pgfqpoint{1.558833in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{1.604791in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.435672in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.438643in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{1.445499in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.442071in}}%
\pgfpathlineto{\pgfqpoint{0.589281in}{1.435215in}}%
\pgfpathlineto{\pgfqpoint{0.595378in}{1.432473in}}%
\pgfpathlineto{\pgfqpoint{0.601476in}{1.434758in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.429616in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{1.432587in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{1.433501in}}%
\pgfpathlineto{\pgfqpoint{0.631965in}{1.431330in}}%
\pgfpathlineto{\pgfqpoint{0.644161in}{1.434529in}}%
\pgfpathlineto{\pgfqpoint{0.656357in}{1.431330in}}%
\pgfpathlineto{\pgfqpoint{0.662454in}{1.434987in}}%
\pgfpathlineto{\pgfqpoint{0.668552in}{1.434415in}}%
\pgfpathlineto{\pgfqpoint{0.674650in}{1.438415in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{1.439443in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{1.446299in}}%
\pgfpathlineto{\pgfqpoint{0.692944in}{1.450984in}}%
\pgfpathlineto{\pgfqpoint{0.699041in}{1.459326in}}%
\pgfpathlineto{\pgfqpoint{0.705139in}{1.465497in}}%
\pgfpathlineto{\pgfqpoint{0.717335in}{1.484351in}}%
\pgfpathlineto{\pgfqpoint{0.723433in}{1.497149in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{1.506176in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{1.519546in}}%
\pgfpathlineto{\pgfqpoint{0.747824in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{1.540115in}}%
\pgfpathlineto{\pgfqpoint{0.760020in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{1.457726in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{1.440814in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{1.442528in}}%
\pgfpathlineto{\pgfqpoint{0.814900in}{1.435329in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.438643in}}%
\pgfpathlineto{\pgfqpoint{0.827095in}{1.435329in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.434301in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.434644in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{1.438072in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.439900in}}%
\pgfpathlineto{\pgfqpoint{0.875878in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{0.881976in}{1.439100in}}%
\pgfpathlineto{\pgfqpoint{0.888074in}{1.440700in}}%
\pgfpathlineto{\pgfqpoint{0.894171in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{1.438757in}}%
\pgfpathlineto{\pgfqpoint{0.912465in}{1.437158in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.439215in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{1.439557in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.435558in}}%
\pgfpathlineto{\pgfqpoint{0.936856in}{1.437043in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.433730in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.433044in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.431101in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.436129in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{1.433844in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.428702in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.430644in}}%
\pgfpathlineto{\pgfqpoint{0.997834in}{1.429730in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.431901in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{1.430416in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{1.429159in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.427788in}}%
\pgfpathlineto{\pgfqpoint{1.040519in}{1.431901in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.428816in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{1.429159in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.427902in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{1.428587in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.430644in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{1.427902in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.425388in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.426759in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.424817in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.427559in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{1.425159in}}%
\pgfpathlineto{\pgfqpoint{1.131986in}{1.429730in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.425045in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.428473in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.427445in}}%
\pgfpathlineto{\pgfqpoint{1.168573in}{1.424360in}}%
\pgfpathlineto{\pgfqpoint{1.174671in}{1.427102in}}%
\pgfpathlineto{\pgfqpoint{1.180769in}{1.428473in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.425731in}}%
\pgfpathlineto{\pgfqpoint{1.192964in}{1.430187in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.426988in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{1.428245in}}%
\pgfpathlineto{\pgfqpoint{1.217356in}{1.436929in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{1.441843in}}%
\pgfpathlineto{\pgfqpoint{1.229551in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{1.455784in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{1.461497in}}%
\pgfpathlineto{\pgfqpoint{1.260040in}{1.465154in}}%
\pgfpathlineto{\pgfqpoint{1.272236in}{1.445499in}}%
\pgfpathlineto{\pgfqpoint{1.284432in}{1.426759in}}%
\pgfpathlineto{\pgfqpoint{1.290530in}{1.424017in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.426416in}}%
\pgfpathlineto{\pgfqpoint{1.302725in}{1.424131in}}%
\pgfpathlineto{\pgfqpoint{1.308823in}{1.420474in}}%
\pgfpathlineto{\pgfqpoint{1.321019in}{1.422874in}}%
\pgfpathlineto{\pgfqpoint{1.327116in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{1.333214in}{1.423103in}}%
\pgfpathlineto{\pgfqpoint{1.339312in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.345410in}{1.417161in}}%
\pgfpathlineto{\pgfqpoint{1.351508in}{1.523088in}}%
\pgfpathlineto{\pgfqpoint{1.357606in}{1.677009in}}%
\pgfpathlineto{\pgfqpoint{1.363703in}{1.788994in}}%
\pgfpathlineto{\pgfqpoint{1.369801in}{1.721575in}}%
\pgfpathlineto{\pgfqpoint{1.375899in}{1.469267in}}%
\pgfpathlineto{\pgfqpoint{1.381997in}{1.437386in}}%
\pgfpathlineto{\pgfqpoint{1.388095in}{1.447785in}}%
\pgfpathlineto{\pgfqpoint{1.394192in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{1.760373in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.493603in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.452735in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{1.469556in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.461382in}}%
\pgfpathlineto{\pgfqpoint{0.595378in}{1.451550in}}%
\pgfpathlineto{\pgfqpoint{0.601476in}{1.450366in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.453327in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{1.447760in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{1.450603in}}%
\pgfpathlineto{\pgfqpoint{0.631965in}{1.451550in}}%
\pgfpathlineto{\pgfqpoint{0.638063in}{1.448826in}}%
\pgfpathlineto{\pgfqpoint{0.644161in}{1.450958in}}%
\pgfpathlineto{\pgfqpoint{0.650259in}{1.448826in}}%
\pgfpathlineto{\pgfqpoint{0.662454in}{1.452261in}}%
\pgfpathlineto{\pgfqpoint{0.668552in}{1.453919in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{1.451669in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{1.456407in}}%
\pgfpathlineto{\pgfqpoint{0.692944in}{1.464107in}}%
\pgfpathlineto{\pgfqpoint{0.699041in}{1.464344in}}%
\pgfpathlineto{\pgfqpoint{0.711237in}{1.481994in}}%
\pgfpathlineto{\pgfqpoint{0.717335in}{1.494669in}}%
\pgfpathlineto{\pgfqpoint{0.723433in}{1.501777in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{1.527009in}}%
\pgfpathlineto{\pgfqpoint{0.747824in}{1.545015in}}%
\pgfpathlineto{\pgfqpoint{0.760020in}{1.557097in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{1.481639in}}%
\pgfpathlineto{\pgfqpoint{0.796606in}{1.468490in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{1.459369in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{1.455578in}}%
\pgfpathlineto{\pgfqpoint{0.814900in}{1.454393in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.447049in}}%
\pgfpathlineto{\pgfqpoint{0.827095in}{1.446338in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.445746in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{1.445272in}}%
\pgfpathlineto{\pgfqpoint{0.851487in}{1.447404in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{1.443732in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.448470in}}%
\pgfpathlineto{\pgfqpoint{0.881976in}{1.454156in}}%
\pgfpathlineto{\pgfqpoint{0.888074in}{1.448233in}}%
\pgfpathlineto{\pgfqpoint{0.894171in}{1.450839in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.455341in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{1.453564in}}%
\pgfpathlineto{\pgfqpoint{0.912465in}{1.448233in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.453209in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{1.451195in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.454867in}}%
\pgfpathlineto{\pgfqpoint{0.936856in}{1.449655in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.448944in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.452379in}}%
\pgfpathlineto{\pgfqpoint{0.961247in}{1.447049in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.447049in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.449655in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{1.443495in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.446220in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.443969in}}%
\pgfpathlineto{\pgfqpoint{0.997834in}{1.446575in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{1.442666in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{1.446457in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.442547in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{1.442547in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.440889in}}%
\pgfpathlineto{\pgfqpoint{1.040519in}{1.442192in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.442074in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.440060in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{1.441007in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.446338in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{1.438046in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.441955in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{1.441363in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.444443in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.439112in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.445272in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{1.438875in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{1.445035in}}%
\pgfpathlineto{\pgfqpoint{1.131986in}{1.441718in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{1.439230in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.438520in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.438520in}}%
\pgfpathlineto{\pgfqpoint{1.168573in}{1.441007in}}%
\pgfpathlineto{\pgfqpoint{1.174671in}{1.439467in}}%
\pgfpathlineto{\pgfqpoint{1.180769in}{1.440534in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.439823in}}%
\pgfpathlineto{\pgfqpoint{1.192964in}{1.437927in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.440652in}}%
\pgfpathlineto{\pgfqpoint{1.205160in}{1.439112in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{1.441244in}}%
\pgfpathlineto{\pgfqpoint{1.217356in}{1.438520in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{1.439704in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{1.455222in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{1.247845in}{1.453683in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{1.463041in}}%
\pgfpathlineto{\pgfqpoint{1.260040in}{1.468016in}}%
\pgfpathlineto{\pgfqpoint{1.266138in}{1.470148in}}%
\pgfpathlineto{\pgfqpoint{1.272236in}{1.476782in}}%
\pgfpathlineto{\pgfqpoint{1.278334in}{1.463041in}}%
\pgfpathlineto{\pgfqpoint{1.284432in}{1.456881in}}%
\pgfpathlineto{\pgfqpoint{1.290530in}{1.445864in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.438283in}}%
\pgfpathlineto{\pgfqpoint{1.302725in}{1.432952in}}%
\pgfpathlineto{\pgfqpoint{1.314921in}{1.427148in}}%
\pgfpathlineto{\pgfqpoint{1.321019in}{1.428806in}}%
\pgfpathlineto{\pgfqpoint{1.333214in}{1.428806in}}%
\pgfpathlineto{\pgfqpoint{1.339312in}{1.430701in}}%
\pgfpathlineto{\pgfqpoint{1.351508in}{1.428451in}}%
\pgfpathlineto{\pgfqpoint{1.357606in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.363703in}{1.494314in}}%
\pgfpathlineto{\pgfqpoint{1.375899in}{1.785724in}}%
\pgfpathlineto{\pgfqpoint{1.381997in}{1.807875in}}%
\pgfpathlineto{\pgfqpoint{1.388095in}{1.531273in}}%
\pgfpathlineto{\pgfqpoint{1.394192in}{1.439112in}}%
\pgfpathlineto{\pgfqpoint{1.400290in}{1.455104in}}%
\pgfpathlineto{\pgfqpoint{1.406388in}{1.453683in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{1.446338in}}%
\pgfpathlineto{\pgfqpoint{1.418584in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.414605in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.421952in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{1.436790in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.455919in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.460284in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{1.458247in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{1.465957in}}%
\pgfpathlineto{\pgfqpoint{0.625868in}{1.465011in}}%
\pgfpathlineto{\pgfqpoint{0.638063in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{0.644161in}{1.473521in}}%
\pgfpathlineto{\pgfqpoint{0.650259in}{1.476213in}}%
\pgfpathlineto{\pgfqpoint{0.656357in}{1.475267in}}%
\pgfpathlineto{\pgfqpoint{0.662454in}{1.485086in}}%
\pgfpathlineto{\pgfqpoint{0.668552in}{1.487850in}}%
\pgfpathlineto{\pgfqpoint{0.674650in}{1.493160in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{1.503125in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{1.509017in}}%
\pgfpathlineto{\pgfqpoint{0.692944in}{1.522909in}}%
\pgfpathlineto{\pgfqpoint{0.699041in}{1.528001in}}%
\pgfpathlineto{\pgfqpoint{0.711237in}{1.547858in}}%
\pgfpathlineto{\pgfqpoint{0.717335in}{1.552076in}}%
\pgfpathlineto{\pgfqpoint{0.723433in}{1.554840in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{1.549167in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{1.539857in}}%
\pgfpathlineto{\pgfqpoint{0.747824in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{1.485086in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{1.466975in}}%
\pgfpathlineto{\pgfqpoint{0.772215in}{1.458611in}}%
\pgfpathlineto{\pgfqpoint{0.778313in}{1.455701in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{1.454901in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{1.448282in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{1.453446in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{1.451773in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.450028in}}%
\pgfpathlineto{\pgfqpoint{0.851487in}{1.454247in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.455338in}}%
\pgfpathlineto{\pgfqpoint{0.875878in}{1.452646in}}%
\pgfpathlineto{\pgfqpoint{0.881976in}{1.452501in}}%
\pgfpathlineto{\pgfqpoint{0.888074in}{1.454537in}}%
\pgfpathlineto{\pgfqpoint{0.894171in}{1.454756in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.453228in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{1.450101in}}%
\pgfpathlineto{\pgfqpoint{0.912465in}{1.449810in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.453010in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{1.449300in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.449228in}}%
\pgfpathlineto{\pgfqpoint{0.936856in}{1.452210in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.451483in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{1.447991in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.452283in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.447118in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{1.450319in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.446246in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.449882in}}%
\pgfpathlineto{\pgfqpoint{0.997834in}{1.446173in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.445955in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{1.451992in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{1.461956in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.459483in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{1.460793in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.469012in}}%
\pgfpathlineto{\pgfqpoint{1.040519in}{1.451773in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.461229in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.458320in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{1.450101in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{1.446318in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.446973in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{1.441954in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.447555in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.442682in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.446318in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{1.422897in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{1.419842in}}%
\pgfpathlineto{\pgfqpoint{1.131986in}{1.496142in}}%
\pgfpathlineto{\pgfqpoint{1.138084in}{1.625321in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.783449in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.168573in}{1.421952in}}%
\pgfpathlineto{\pgfqpoint{1.174671in}{1.442827in}}%
\pgfpathlineto{\pgfqpoint{1.180769in}{1.457010in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.462102in}}%
\pgfpathlineto{\pgfqpoint{1.192964in}{1.453519in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.458465in}}%
\pgfpathlineto{\pgfqpoint{1.205160in}{1.456429in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{1.460429in}}%
\pgfpathlineto{\pgfqpoint{1.217356in}{1.458829in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{1.465666in}}%
\pgfpathlineto{\pgfqpoint{1.229551in}{1.466539in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{1.474613in}}%
\pgfpathlineto{\pgfqpoint{1.247845in}{1.473885in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{1.478249in}}%
\pgfpathlineto{\pgfqpoint{1.260040in}{1.479413in}}%
\pgfpathlineto{\pgfqpoint{1.266138in}{1.490105in}}%
\pgfpathlineto{\pgfqpoint{1.272236in}{1.493160in}}%
\pgfpathlineto{\pgfqpoint{1.284432in}{1.509235in}}%
\pgfpathlineto{\pgfqpoint{1.290530in}{1.520000in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.535929in}}%
\pgfpathlineto{\pgfqpoint{1.302725in}{1.542111in}}%
\pgfpathlineto{\pgfqpoint{1.308823in}{1.546403in}}%
\pgfpathlineto{\pgfqpoint{1.314921in}{1.553313in}}%
\pgfpathlineto{\pgfqpoint{1.321019in}{1.556731in}}%
\pgfpathlineto{\pgfqpoint{1.327116in}{1.552003in}}%
\pgfpathlineto{\pgfqpoint{1.333214in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{1.608311in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.458727in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.438983in}}%
\pgfpathlineto{\pgfqpoint{0.589281in}{1.437338in}}%
\pgfpathlineto{\pgfqpoint{0.595378in}{1.433362in}}%
\pgfpathlineto{\pgfqpoint{0.601476in}{1.434321in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.433636in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{1.436515in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{1.435418in}}%
\pgfpathlineto{\pgfqpoint{0.625868in}{1.436241in}}%
\pgfpathlineto{\pgfqpoint{0.631965in}{1.440217in}}%
\pgfpathlineto{\pgfqpoint{0.638063in}{1.439257in}}%
\pgfpathlineto{\pgfqpoint{0.656357in}{1.445290in}}%
\pgfpathlineto{\pgfqpoint{0.662454in}{1.449677in}}%
\pgfpathlineto{\pgfqpoint{0.668552in}{1.450637in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{1.466816in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{1.469695in}}%
\pgfpathlineto{\pgfqpoint{0.692944in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{0.699041in}{1.486011in}}%
\pgfpathlineto{\pgfqpoint{0.705139in}{1.493003in}}%
\pgfpathlineto{\pgfqpoint{0.711237in}{1.507674in}}%
\pgfpathlineto{\pgfqpoint{0.723433in}{1.529337in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{0.741726in}{1.547435in}}%
\pgfpathlineto{\pgfqpoint{0.747824in}{1.542499in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{1.486148in}}%
\pgfpathlineto{\pgfqpoint{0.772215in}{1.472026in}}%
\pgfpathlineto{\pgfqpoint{0.778313in}{1.460920in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{1.452831in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{1.450089in}}%
\pgfpathlineto{\pgfqpoint{0.796606in}{1.445290in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.443096in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.444193in}}%
\pgfpathlineto{\pgfqpoint{0.857585in}{1.443919in}}%
\pgfpathlineto{\pgfqpoint{0.875878in}{1.447072in}}%
\pgfpathlineto{\pgfqpoint{0.881976in}{1.443508in}}%
\pgfpathlineto{\pgfqpoint{0.888074in}{1.443096in}}%
\pgfpathlineto{\pgfqpoint{0.894171in}{1.448032in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{1.445838in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.445153in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{1.446387in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.443645in}}%
\pgfpathlineto{\pgfqpoint{0.961247in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{1.443782in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.446113in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.442274in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.444056in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{1.442822in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{1.443782in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.442685in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{1.442822in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.440217in}}%
\pgfpathlineto{\pgfqpoint{1.040519in}{1.442548in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.439943in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{1.443096in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.443233in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{1.439806in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.442685in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.441177in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.443370in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.442411in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.443919in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{1.442274in}}%
\pgfpathlineto{\pgfqpoint{1.131986in}{1.443782in}}%
\pgfpathlineto{\pgfqpoint{1.138084in}{1.445427in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{1.444742in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.441999in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.443782in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.446935in}}%
\pgfpathlineto{\pgfqpoint{1.168573in}{1.442411in}}%
\pgfpathlineto{\pgfqpoint{1.180769in}{1.446524in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.444467in}}%
\pgfpathlineto{\pgfqpoint{1.192964in}{1.445838in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.443370in}}%
\pgfpathlineto{\pgfqpoint{1.205160in}{1.453379in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{1.459275in}}%
\pgfpathlineto{\pgfqpoint{1.217356in}{1.461880in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{1.468461in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{1.474357in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{1.475317in}}%
\pgfpathlineto{\pgfqpoint{1.247845in}{1.464759in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{1.464211in}}%
\pgfpathlineto{\pgfqpoint{1.278334in}{1.442959in}}%
\pgfpathlineto{\pgfqpoint{1.290530in}{1.440903in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.436652in}}%
\pgfpathlineto{\pgfqpoint{1.302725in}{1.414029in}}%
\pgfpathlineto{\pgfqpoint{1.308823in}{1.428700in}}%
\pgfpathlineto{\pgfqpoint{1.314921in}{1.510828in}}%
\pgfpathlineto{\pgfqpoint{1.327116in}{1.811231in}}%
\pgfpathlineto{\pgfqpoint{1.333214in}{1.705795in}}%
\pgfpathlineto{\pgfqpoint{1.339312in}{1.557170in}}%
\pgfpathlineto{\pgfqpoint{1.345410in}{1.436652in}}%
\pgfpathlineto{\pgfqpoint{1.351508in}{1.421845in}}%
\pgfpathlineto{\pgfqpoint{1.357606in}{1.440354in}}%
\pgfpathlineto{\pgfqpoint{1.363703in}{1.448855in}}%
\pgfpathlineto{\pgfqpoint{1.369801in}{1.446113in}}%
\pgfpathlineto{\pgfqpoint{1.381997in}{1.444604in}}%
\pgfpathlineto{\pgfqpoint{1.400290in}{1.447072in}}%
\pgfpathlineto{\pgfqpoint{1.406388in}{1.447758in}}%
\pgfpathlineto{\pgfqpoint{1.418584in}{1.453654in}}%
\pgfpathlineto{\pgfqpoint{1.424681in}{1.454613in}}%
\pgfpathlineto{\pgfqpoint{1.430779in}{1.459961in}}%
\pgfpathlineto{\pgfqpoint{1.436877in}{1.460372in}}%
\pgfpathlineto{\pgfqpoint{1.442975in}{1.465034in}}%
\pgfpathlineto{\pgfqpoint{1.449073in}{1.467913in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{1.483406in}}%
\pgfpathlineto{\pgfqpoint{1.473464in}{1.490673in}}%
\pgfpathlineto{\pgfqpoint{1.479562in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{1.597374in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.461881in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.416657in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{1.463299in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.501074in}}%
\pgfpathlineto{\pgfqpoint{0.589281in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{0.601476in}{1.517213in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.522711in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{1.525903in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{1.525903in}}%
\pgfpathlineto{\pgfqpoint{0.625868in}{1.531756in}}%
\pgfpathlineto{\pgfqpoint{0.631965in}{1.531401in}}%
\pgfpathlineto{\pgfqpoint{0.644161in}{1.537076in}}%
\pgfpathlineto{\pgfqpoint{0.650259in}{1.539736in}}%
\pgfpathlineto{\pgfqpoint{0.656357in}{1.540800in}}%
\pgfpathlineto{\pgfqpoint{0.662454in}{1.539382in}}%
\pgfpathlineto{\pgfqpoint{0.668552in}{1.542219in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{0.699041in}{1.578398in}}%
\pgfpathlineto{\pgfqpoint{0.705139in}{1.589039in}}%
\pgfpathlineto{\pgfqpoint{0.711237in}{1.602340in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{1.645613in}}%
\pgfpathlineto{\pgfqpoint{0.741726in}{1.649337in}}%
\pgfpathlineto{\pgfqpoint{0.747824in}{1.650224in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{1.648273in}}%
\pgfpathlineto{\pgfqpoint{0.760020in}{1.639761in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{1.623445in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{1.567757in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{1.551796in}}%
\pgfpathlineto{\pgfqpoint{0.796606in}{1.539914in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{1.532820in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{1.530160in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.521469in}}%
\pgfpathlineto{\pgfqpoint{0.827095in}{1.518277in}}%
\pgfpathlineto{\pgfqpoint{0.881976in}{1.516326in}}%
\pgfpathlineto{\pgfqpoint{0.888074in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{0.894171in}{1.516149in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.516149in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{1.511893in}}%
\pgfpathlineto{\pgfqpoint{0.912465in}{1.509232in}}%
\pgfpathlineto{\pgfqpoint{0.936856in}{1.507104in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.509765in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.509232in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.507991in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{1.510474in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.509942in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.503025in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{1.498769in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{1.501961in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.501607in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{1.498414in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.496641in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.498769in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{1.496995in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.497173in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{1.500010in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.501252in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.499833in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.499833in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.495577in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{1.495577in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{1.493449in}}%
\pgfpathlineto{\pgfqpoint{1.138084in}{1.494867in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{1.495045in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.498769in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.498946in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.496995in}}%
\pgfpathlineto{\pgfqpoint{1.168573in}{1.503735in}}%
\pgfpathlineto{\pgfqpoint{1.174671in}{1.519519in}}%
\pgfpathlineto{\pgfqpoint{1.180769in}{1.510651in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.511538in}}%
\pgfpathlineto{\pgfqpoint{1.192964in}{1.500010in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.498769in}}%
\pgfpathlineto{\pgfqpoint{1.205160in}{1.492916in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{1.495754in}}%
\pgfpathlineto{\pgfqpoint{1.217356in}{1.490966in}}%
\pgfpathlineto{\pgfqpoint{1.229551in}{1.488483in}}%
\pgfpathlineto{\pgfqpoint{1.247845in}{1.489547in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{1.489192in}}%
\pgfpathlineto{\pgfqpoint{1.260040in}{1.492030in}}%
\pgfpathlineto{\pgfqpoint{1.272236in}{1.486709in}}%
\pgfpathlineto{\pgfqpoint{1.278334in}{1.499124in}}%
\pgfpathlineto{\pgfqpoint{1.284432in}{1.560309in}}%
\pgfpathlineto{\pgfqpoint{1.290530in}{1.644194in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.771885in}}%
\pgfpathlineto{\pgfqpoint{1.302725in}{1.788023in}}%
\pgfpathlineto{\pgfqpoint{1.308823in}{1.564210in}}%
\pgfpathlineto{\pgfqpoint{1.314921in}{1.443614in}}%
\pgfpathlineto{\pgfqpoint{1.321019in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.327116in}{1.462413in}}%
\pgfpathlineto{\pgfqpoint{1.333214in}{1.497173in}}%
\pgfpathlineto{\pgfqpoint{1.339312in}{1.514376in}}%
\pgfpathlineto{\pgfqpoint{1.345410in}{1.519341in}}%
\pgfpathlineto{\pgfqpoint{1.357606in}{1.524130in}}%
\pgfpathlineto{\pgfqpoint{1.363703in}{1.524839in}}%
\pgfpathlineto{\pgfqpoint{1.369801in}{1.522711in}}%
\pgfpathlineto{\pgfqpoint{1.375899in}{1.523775in}}%
\pgfpathlineto{\pgfqpoint{1.381997in}{1.521647in}}%
\pgfpathlineto{\pgfqpoint{1.388095in}{1.522179in}}%
\pgfpathlineto{\pgfqpoint{1.394192in}{1.525371in}}%
\pgfpathlineto{\pgfqpoint{1.406388in}{1.526435in}}%
\pgfpathlineto{\pgfqpoint{1.418584in}{1.533706in}}%
\pgfpathlineto{\pgfqpoint{1.424681in}{1.542574in}}%
\pgfpathlineto{\pgfqpoint{1.430779in}{1.546298in}}%
\pgfpathlineto{\pgfqpoint{1.436877in}{1.553392in}}%
\pgfpathlineto{\pgfqpoint{1.442975in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{1.715448in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.467064in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{1.527398in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.545724in}}%
\pgfpathlineto{\pgfqpoint{0.589281in}{1.515839in}}%
\pgfpathlineto{\pgfqpoint{0.595378in}{1.516403in}}%
\pgfpathlineto{\pgfqpoint{0.601476in}{1.514429in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.524015in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{1.491874in}}%
\pgfpathlineto{\pgfqpoint{0.625868in}{1.506817in}}%
\pgfpathlineto{\pgfqpoint{0.631965in}{1.490183in}}%
\pgfpathlineto{\pgfqpoint{0.638063in}{1.511892in}}%
\pgfpathlineto{\pgfqpoint{0.644161in}{1.478623in}}%
\pgfpathlineto{\pgfqpoint{0.650259in}{1.477214in}}%
\pgfpathlineto{\pgfqpoint{0.656357in}{1.511046in}}%
\pgfpathlineto{\pgfqpoint{0.662454in}{1.499486in}}%
\pgfpathlineto{\pgfqpoint{0.668552in}{1.507663in}}%
\pgfpathlineto{\pgfqpoint{0.674650in}{1.508790in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{1.500614in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{1.496667in}}%
\pgfpathlineto{\pgfqpoint{0.692944in}{1.500614in}}%
\pgfpathlineto{\pgfqpoint{0.699041in}{1.515557in}}%
\pgfpathlineto{\pgfqpoint{0.705139in}{1.516966in}}%
\pgfpathlineto{\pgfqpoint{0.711237in}{1.524861in}}%
\pgfpathlineto{\pgfqpoint{0.717335in}{1.527680in}}%
\pgfpathlineto{\pgfqpoint{0.723433in}{1.526834in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{1.554182in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{1.557001in}}%
\pgfpathlineto{\pgfqpoint{0.747824in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{1.550235in}}%
\pgfpathlineto{\pgfqpoint{0.760020in}{1.555591in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{1.520350in}}%
\pgfpathlineto{\pgfqpoint{0.772215in}{1.522323in}}%
\pgfpathlineto{\pgfqpoint{0.778313in}{1.491310in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{1.500050in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{1.482288in}}%
\pgfpathlineto{\pgfqpoint{0.796606in}{1.489901in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{1.474112in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{1.486517in}}%
\pgfpathlineto{\pgfqpoint{0.814900in}{1.472421in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.479187in}}%
\pgfpathlineto{\pgfqpoint{0.827095in}{1.488773in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.467628in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.498641in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{1.474394in}}%
\pgfpathlineto{\pgfqpoint{0.851487in}{1.485390in}}%
\pgfpathlineto{\pgfqpoint{0.857585in}{1.473548in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{1.480033in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{0.875878in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{0.881976in}{1.473548in}}%
\pgfpathlineto{\pgfqpoint{0.888074in}{1.494694in}}%
\pgfpathlineto{\pgfqpoint{0.894171in}{1.483416in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.477777in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{1.489619in}}%
\pgfpathlineto{\pgfqpoint{0.912465in}{1.490465in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.476086in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{1.474394in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.499768in}}%
\pgfpathlineto{\pgfqpoint{0.936856in}{1.465090in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.502306in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{1.499768in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.518658in}}%
\pgfpathlineto{\pgfqpoint{0.961247in}{1.546006in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.534728in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.529935in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{1.562076in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.562640in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.531627in}}%
\pgfpathlineto{\pgfqpoint{0.997834in}{1.489337in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.494412in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{1.489337in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.451558in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{1.465090in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.453813in}}%
\pgfpathlineto{\pgfqpoint{1.040519in}{1.463681in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.450430in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.457478in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{1.442254in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.475522in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{1.434642in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{1.751254in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.661881in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.478059in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.425902in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.506817in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.512455in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{1.480879in}}%
\pgfpathlineto{\pgfqpoint{1.131986in}{1.469883in}}%
\pgfpathlineto{\pgfqpoint{1.138084in}{1.492720in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{1.475240in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.474676in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.471857in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.474676in}}%
\pgfpathlineto{\pgfqpoint{1.168573in}{1.467628in}}%
\pgfpathlineto{\pgfqpoint{1.174671in}{1.492438in}}%
\pgfpathlineto{\pgfqpoint{1.180769in}{1.456914in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.471857in}}%
\pgfpathlineto{\pgfqpoint{1.192964in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{1.695847in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.542393in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.453670in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{1.418431in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.502156in}}%
\pgfpathlineto{\pgfqpoint{0.589281in}{1.527398in}}%
\pgfpathlineto{\pgfqpoint{0.595378in}{1.531397in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.553390in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{1.561138in}}%
\pgfpathlineto{\pgfqpoint{0.625868in}{1.560638in}}%
\pgfpathlineto{\pgfqpoint{0.631965in}{1.562887in}}%
\pgfpathlineto{\pgfqpoint{0.638063in}{1.566886in}}%
\pgfpathlineto{\pgfqpoint{0.650259in}{1.565886in}}%
\pgfpathlineto{\pgfqpoint{0.674650in}{1.586380in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{1.601875in}}%
\pgfpathlineto{\pgfqpoint{0.692944in}{1.612872in}}%
\pgfpathlineto{\pgfqpoint{0.711237in}{1.661607in}}%
\pgfpathlineto{\pgfqpoint{0.717335in}{1.671604in}}%
\pgfpathlineto{\pgfqpoint{0.723433in}{1.685600in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{1.692348in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{1.695097in}}%
\pgfpathlineto{\pgfqpoint{0.741726in}{1.688849in}}%
\pgfpathlineto{\pgfqpoint{0.747824in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{0.772215in}{1.576883in}}%
\pgfpathlineto{\pgfqpoint{0.778313in}{1.561888in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{1.551141in}}%
\pgfpathlineto{\pgfqpoint{0.796606in}{1.542393in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{1.540894in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{1.537895in}}%
\pgfpathlineto{\pgfqpoint{0.814900in}{1.540394in}}%
\pgfpathlineto{\pgfqpoint{0.827095in}{1.537645in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.540894in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{1.540894in}}%
\pgfpathlineto{\pgfqpoint{0.851487in}{1.537145in}}%
\pgfpathlineto{\pgfqpoint{0.857585in}{1.538145in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{1.540894in}}%
\pgfpathlineto{\pgfqpoint{0.881976in}{1.543643in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.538894in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{1.543143in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{1.538894in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.539894in}}%
\pgfpathlineto{\pgfqpoint{0.936856in}{1.533396in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{1.532396in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.535146in}}%
\pgfpathlineto{\pgfqpoint{0.961247in}{1.531897in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.531647in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.526398in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.533146in}}%
\pgfpathlineto{\pgfqpoint{0.997834in}{1.529647in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.529397in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.527648in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{1.525399in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.527898in}}%
\pgfpathlineto{\pgfqpoint{1.040519in}{1.523899in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.523899in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{1.526398in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.526148in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{1.522399in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.524399in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{1.531397in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.530897in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.536645in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.539144in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.528648in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{1.523149in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{1.523899in}}%
\pgfpathlineto{\pgfqpoint{1.138084in}{1.521150in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{1.515152in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.505904in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.510403in}}%
\pgfpathlineto{\pgfqpoint{1.168573in}{1.513902in}}%
\pgfpathlineto{\pgfqpoint{1.180769in}{1.515402in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.511653in}}%
\pgfpathlineto{\pgfqpoint{1.192964in}{1.514152in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.554640in}}%
\pgfpathlineto{\pgfqpoint{1.205160in}{1.579382in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{1.622619in}}%
\pgfpathlineto{\pgfqpoint{1.217356in}{1.772824in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{1.784320in}}%
\pgfpathlineto{\pgfqpoint{1.229551in}{1.588380in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.247845in}{1.423929in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{1.500156in}}%
\pgfpathlineto{\pgfqpoint{1.260040in}{1.513152in}}%
\pgfpathlineto{\pgfqpoint{1.266138in}{1.517651in}}%
\pgfpathlineto{\pgfqpoint{1.272236in}{1.523649in}}%
\pgfpathlineto{\pgfqpoint{1.278334in}{1.534646in}}%
\pgfpathlineto{\pgfqpoint{1.284432in}{1.531897in}}%
\pgfpathlineto{\pgfqpoint{1.290530in}{1.534646in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{1.302725in}{1.539644in}}%
\pgfpathlineto{\pgfqpoint{1.308823in}{1.540894in}}%
\pgfpathlineto{\pgfqpoint{1.314921in}{1.537395in}}%
\pgfpathlineto{\pgfqpoint{1.321019in}{1.542893in}}%
\pgfpathlineto{\pgfqpoint{1.327116in}{1.550391in}}%
\pgfpathlineto{\pgfqpoint{1.333214in}{1.550891in}}%
\pgfpathlineto{\pgfqpoint{1.351508in}{1.565636in}}%
\pgfpathlineto{\pgfqpoint{1.357606in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.801278in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{1.675588in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.482424in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{1.437162in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.489491in}}%
\pgfpathlineto{\pgfqpoint{0.589281in}{1.512543in}}%
\pgfpathlineto{\pgfqpoint{0.595378in}{1.517086in}}%
\pgfpathlineto{\pgfqpoint{0.601476in}{1.519442in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.518096in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{1.518432in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{1.524321in}}%
\pgfpathlineto{\pgfqpoint{0.638063in}{1.530042in}}%
\pgfpathlineto{\pgfqpoint{0.644161in}{1.530883in}}%
\pgfpathlineto{\pgfqpoint{0.650259in}{1.534080in}}%
\pgfpathlineto{\pgfqpoint{0.674650in}{1.555618in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{1.557469in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{1.562516in}}%
\pgfpathlineto{\pgfqpoint{0.711237in}{1.602226in}}%
\pgfpathlineto{\pgfqpoint{0.717335in}{1.612490in}}%
\pgfpathlineto{\pgfqpoint{0.723433in}{1.626287in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{1.644964in}}%
\pgfpathlineto{\pgfqpoint{0.741726in}{1.651695in}}%
\pgfpathlineto{\pgfqpoint{0.747824in}{1.652704in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{1.651863in}}%
\pgfpathlineto{\pgfqpoint{0.760020in}{1.643618in}}%
\pgfpathlineto{\pgfqpoint{0.772215in}{1.610134in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{1.571771in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{1.556796in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{1.535426in}}%
\pgfpathlineto{\pgfqpoint{0.814900in}{1.525836in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.525162in}}%
\pgfpathlineto{\pgfqpoint{0.827095in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{1.521292in}}%
\pgfpathlineto{\pgfqpoint{0.851487in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{0.857585in}{1.521461in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.524826in}}%
\pgfpathlineto{\pgfqpoint{0.875878in}{1.527350in}}%
\pgfpathlineto{\pgfqpoint{0.881976in}{1.528359in}}%
\pgfpathlineto{\pgfqpoint{0.888074in}{1.532566in}}%
\pgfpathlineto{\pgfqpoint{0.894171in}{1.531052in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.533744in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{1.534080in}}%
\pgfpathlineto{\pgfqpoint{0.912465in}{1.533071in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.534417in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{1.534417in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.532734in}}%
\pgfpathlineto{\pgfqpoint{0.936856in}{1.532566in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.529032in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{1.529874in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{0.961247in}{1.530042in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.527855in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.529874in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{1.530547in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.525162in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{1.522807in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.527013in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{1.522302in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.522302in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{1.519946in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.522639in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.518769in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.520283in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.519442in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{1.519778in}}%
\pgfpathlineto{\pgfqpoint{1.131986in}{1.517927in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{1.516918in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.517422in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.518264in}}%
\pgfpathlineto{\pgfqpoint{1.168573in}{1.515740in}}%
\pgfpathlineto{\pgfqpoint{1.174671in}{1.521124in}}%
\pgfpathlineto{\pgfqpoint{1.180769in}{1.534753in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.536268in}}%
\pgfpathlineto{\pgfqpoint{1.192964in}{1.534585in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.529537in}}%
\pgfpathlineto{\pgfqpoint{1.205160in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{1.520956in}}%
\pgfpathlineto{\pgfqpoint{1.217356in}{1.521461in}}%
\pgfpathlineto{\pgfqpoint{1.229551in}{1.515235in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{1.517591in}}%
\pgfpathlineto{\pgfqpoint{1.247845in}{1.519610in}}%
\pgfpathlineto{\pgfqpoint{1.260040in}{1.524994in}}%
\pgfpathlineto{\pgfqpoint{1.266138in}{1.523816in}}%
\pgfpathlineto{\pgfqpoint{1.278334in}{1.517086in}}%
\pgfpathlineto{\pgfqpoint{1.284432in}{1.522302in}}%
\pgfpathlineto{\pgfqpoint{1.290530in}{1.575977in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{1.302725in}{1.764598in}}%
\pgfpathlineto{\pgfqpoint{1.308823in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{1.314921in}{1.608452in}}%
\pgfpathlineto{\pgfqpoint{1.321019in}{1.479900in}}%
\pgfpathlineto{\pgfqpoint{1.327116in}{1.436994in}}%
\pgfpathlineto{\pgfqpoint{1.333214in}{1.481246in}}%
\pgfpathlineto{\pgfqpoint{1.339312in}{1.517086in}}%
\pgfpathlineto{\pgfqpoint{1.345410in}{1.535090in}}%
\pgfpathlineto{\pgfqpoint{1.357606in}{1.532398in}}%
\pgfpathlineto{\pgfqpoint{1.363703in}{1.537614in}}%
\pgfpathlineto{\pgfqpoint{1.369801in}{1.540642in}}%
\pgfpathlineto{\pgfqpoint{1.375899in}{1.540642in}}%
\pgfpathlineto{\pgfqpoint{1.381997in}{1.546195in}}%
\pgfpathlineto{\pgfqpoint{1.388095in}{1.545859in}}%
\pgfpathlineto{\pgfqpoint{1.400290in}{1.551243in}}%
\pgfpathlineto{\pgfqpoint{1.406388in}{1.553767in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{1.554776in}}%
\pgfpathlineto{\pgfqpoint{1.418584in}{1.553430in}}%
\pgfpathlineto{\pgfqpoint{1.424681in}{1.556122in}}%
\pgfpathlineto{\pgfqpoint{1.436877in}{1.572612in}}%
\pgfpathlineto{\pgfqpoint{1.442975in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{1.490152in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.422226in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.431857in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{1.423916in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.450782in}}%
\pgfpathlineto{\pgfqpoint{0.589281in}{1.459061in}}%
\pgfpathlineto{\pgfqpoint{0.595378in}{1.460582in}}%
\pgfpathlineto{\pgfqpoint{0.601476in}{1.463793in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.464638in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{1.463962in}}%
\pgfpathlineto{\pgfqpoint{0.656357in}{1.471227in}}%
\pgfpathlineto{\pgfqpoint{0.662454in}{1.475621in}}%
\pgfpathlineto{\pgfqpoint{0.668552in}{1.475959in}}%
\pgfpathlineto{\pgfqpoint{0.674650in}{1.479169in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{1.476972in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{1.481366in}}%
\pgfpathlineto{\pgfqpoint{0.692944in}{1.483900in}}%
\pgfpathlineto{\pgfqpoint{0.699041in}{1.488293in}}%
\pgfpathlineto{\pgfqpoint{0.711237in}{1.492687in}}%
\pgfpathlineto{\pgfqpoint{0.717335in}{1.498770in}}%
\pgfpathlineto{\pgfqpoint{0.723433in}{1.501811in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{1.506711in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{1.507894in}}%
\pgfpathlineto{\pgfqpoint{0.741726in}{1.512456in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{1.517018in}}%
\pgfpathlineto{\pgfqpoint{0.760020in}{1.515836in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{1.511780in}}%
\pgfpathlineto{\pgfqpoint{0.772215in}{1.509077in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{1.496742in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{1.493700in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{1.482041in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{1.476634in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.470889in}}%
\pgfpathlineto{\pgfqpoint{0.827095in}{1.470551in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.467848in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{1.465482in}}%
\pgfpathlineto{\pgfqpoint{0.851487in}{1.465820in}}%
\pgfpathlineto{\pgfqpoint{0.857585in}{1.464806in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{1.462441in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.465989in}}%
\pgfpathlineto{\pgfqpoint{0.875878in}{1.466834in}}%
\pgfpathlineto{\pgfqpoint{0.881976in}{1.469538in}}%
\pgfpathlineto{\pgfqpoint{0.894171in}{1.472241in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{1.475621in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.475959in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.477817in}}%
\pgfpathlineto{\pgfqpoint{0.936856in}{1.475790in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.476803in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.470551in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.469369in}}%
\pgfpathlineto{\pgfqpoint{0.997834in}{1.462441in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.467003in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{1.464638in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{1.464131in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.464806in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{1.462779in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.463793in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.462610in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{1.465651in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.470214in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{1.477986in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.491673in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{1.493869in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.488462in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.487280in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.499952in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.496404in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.489138in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{1.488462in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{1.485083in}}%
\pgfpathlineto{\pgfqpoint{1.131986in}{1.468862in}}%
\pgfpathlineto{\pgfqpoint{1.138084in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{1.454668in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.453992in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.448247in}}%
\pgfpathlineto{\pgfqpoint{1.174671in}{1.448247in}}%
\pgfpathlineto{\pgfqpoint{1.180769in}{1.446558in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.447571in}}%
\pgfpathlineto{\pgfqpoint{1.192964in}{1.449768in}}%
\pgfpathlineto{\pgfqpoint{1.205160in}{1.446558in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{1.436250in}}%
\pgfpathlineto{\pgfqpoint{1.217356in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{1.499783in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{1.779598in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{1.772164in}}%
\pgfpathlineto{\pgfqpoint{1.247845in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.260040in}{1.424929in}}%
\pgfpathlineto{\pgfqpoint{1.266138in}{1.420705in}}%
\pgfpathlineto{\pgfqpoint{1.272236in}{1.443347in}}%
\pgfpathlineto{\pgfqpoint{1.278334in}{1.450275in}}%
\pgfpathlineto{\pgfqpoint{1.284432in}{1.454668in}}%
\pgfpathlineto{\pgfqpoint{1.302725in}{1.454499in}}%
\pgfpathlineto{\pgfqpoint{1.314921in}{1.458217in}}%
\pgfpathlineto{\pgfqpoint{1.321019in}{1.457372in}}%
\pgfpathlineto{\pgfqpoint{1.327116in}{1.458724in}}%
\pgfpathlineto{\pgfqpoint{1.333214in}{1.461427in}}%
\pgfpathlineto{\pgfqpoint{1.363703in}{1.467003in}}%
\pgfpathlineto{\pgfqpoint{1.369801in}{1.471903in}}%
\pgfpathlineto{\pgfqpoint{1.375899in}{1.473762in}}%
\pgfpathlineto{\pgfqpoint{1.381997in}{1.477141in}}%
\pgfpathlineto{\pgfqpoint{1.388095in}{1.479000in}}%
\pgfpathlineto{\pgfqpoint{1.394192in}{1.483055in}}%
\pgfpathlineto{\pgfqpoint{1.400290in}{1.489138in}}%
\pgfpathlineto{\pgfqpoint{1.406388in}{1.492518in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{1.779895in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.489884in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.472570in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.505515in}}%
\pgfpathlineto{\pgfqpoint{0.595378in}{1.514172in}}%
\pgfpathlineto{\pgfqpoint{0.601476in}{1.505034in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.516577in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{1.501186in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{1.506717in}}%
\pgfpathlineto{\pgfqpoint{0.625868in}{1.521627in}}%
\pgfpathlineto{\pgfqpoint{0.631965in}{1.519462in}}%
\pgfpathlineto{\pgfqpoint{0.638063in}{1.528600in}}%
\pgfpathlineto{\pgfqpoint{0.644161in}{1.523550in}}%
\pgfpathlineto{\pgfqpoint{0.650259in}{1.528360in}}%
\pgfpathlineto{\pgfqpoint{0.656357in}{1.515134in}}%
\pgfpathlineto{\pgfqpoint{0.662454in}{1.545914in}}%
\pgfpathlineto{\pgfqpoint{0.668552in}{1.543510in}}%
\pgfpathlineto{\pgfqpoint{0.674650in}{1.561064in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{1.559862in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{1.582226in}}%
\pgfpathlineto{\pgfqpoint{0.692944in}{1.582466in}}%
\pgfpathlineto{\pgfqpoint{0.705139in}{1.639940in}}%
\pgfpathlineto{\pgfqpoint{0.711237in}{1.635611in}}%
\pgfpathlineto{\pgfqpoint{0.717335in}{1.659418in}}%
\pgfpathlineto{\pgfqpoint{0.723433in}{1.651482in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{1.687313in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{1.676011in}}%
\pgfpathlineto{\pgfqpoint{0.741726in}{1.673125in}}%
\pgfpathlineto{\pgfqpoint{0.747824in}{1.656773in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{1.630080in}}%
\pgfpathlineto{\pgfqpoint{0.760020in}{1.613968in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{1.573569in}}%
\pgfpathlineto{\pgfqpoint{0.772215in}{1.546395in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{1.516817in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{1.516096in}}%
\pgfpathlineto{\pgfqpoint{0.796606in}{1.483391in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{1.494453in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{1.480746in}}%
\pgfpathlineto{\pgfqpoint{0.814900in}{1.489644in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.473051in}}%
\pgfpathlineto{\pgfqpoint{0.827095in}{1.476658in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.477139in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.474013in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{0.851487in}{1.484834in}}%
\pgfpathlineto{\pgfqpoint{0.857585in}{1.468241in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.478101in}}%
\pgfpathlineto{\pgfqpoint{0.875878in}{1.468482in}}%
\pgfpathlineto{\pgfqpoint{0.881976in}{1.479784in}}%
\pgfpathlineto{\pgfqpoint{0.888074in}{1.478582in}}%
\pgfpathlineto{\pgfqpoint{0.894171in}{1.490846in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.480746in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{1.482670in}}%
\pgfpathlineto{\pgfqpoint{0.912465in}{1.487239in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.487960in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{1.477139in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.491086in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.476418in}}%
\pgfpathlineto{\pgfqpoint{0.961247in}{1.468001in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.461989in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.482670in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{1.465837in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.478822in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.482189in}}%
\pgfpathlineto{\pgfqpoint{0.997834in}{1.468722in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.468482in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{1.486277in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{1.486517in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.481948in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{1.497098in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.517779in}}%
\pgfpathlineto{\pgfqpoint{1.040519in}{1.525474in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.483872in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{1.480265in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.437942in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{1.431449in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.447801in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{1.423032in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.448523in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.424716in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.413173in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.451168in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{1.526917in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{1.631763in}}%
\pgfpathlineto{\pgfqpoint{1.131986in}{1.765226in}}%
\pgfpathlineto{\pgfqpoint{1.138084in}{1.801057in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{1.464153in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.429285in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.471368in}}%
\pgfpathlineto{\pgfqpoint{1.168573in}{1.469444in}}%
\pgfpathlineto{\pgfqpoint{1.174671in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.180769in}{1.474975in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{1.192964in}{1.469684in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.481468in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{1.454534in}}%
\pgfpathlineto{\pgfqpoint{1.217356in}{1.470887in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{1.461268in}}%
\pgfpathlineto{\pgfqpoint{1.229551in}{1.485075in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{1.487720in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{1.486758in}}%
\pgfpathlineto{\pgfqpoint{1.247845in}{1.508881in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.260040in}{1.543510in}}%
\pgfpathlineto{\pgfqpoint{1.266138in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.783783in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{1.729859in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.596793in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.510049in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{1.470076in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.485010in}}%
\pgfpathlineto{\pgfqpoint{0.589281in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{0.595378in}{1.486709in}}%
\pgfpathlineto{\pgfqpoint{0.601476in}{1.487603in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.486351in}}%
\pgfpathlineto{\pgfqpoint{0.638063in}{1.491180in}}%
\pgfpathlineto{\pgfqpoint{0.650259in}{1.494489in}}%
\pgfpathlineto{\pgfqpoint{0.656357in}{1.495205in}}%
\pgfpathlineto{\pgfqpoint{0.668552in}{1.500749in}}%
\pgfpathlineto{\pgfqpoint{0.692944in}{1.518455in}}%
\pgfpathlineto{\pgfqpoint{0.717335in}{1.541438in}}%
\pgfpathlineto{\pgfqpoint{0.723433in}{1.546446in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{1.549039in}}%
\pgfpathlineto{\pgfqpoint{0.741726in}{1.550917in}}%
\pgfpathlineto{\pgfqpoint{0.747824in}{1.547787in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{1.540186in}}%
\pgfpathlineto{\pgfqpoint{0.772215in}{1.508618in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{1.495383in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{1.491270in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{1.485904in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{1.486262in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.485547in}}%
\pgfpathlineto{\pgfqpoint{0.857585in}{1.485994in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{1.487693in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.485904in}}%
\pgfpathlineto{\pgfqpoint{0.888074in}{1.487514in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.486262in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{1.485010in}}%
\pgfpathlineto{\pgfqpoint{0.936856in}{1.485099in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.485636in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{1.484026in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.483669in}}%
\pgfpathlineto{\pgfqpoint{0.961247in}{1.491359in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.499676in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{1.497798in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.501643in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.508440in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.510765in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{1.504326in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.483847in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.474815in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.473474in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.474815in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.466588in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.422054in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.522390in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{1.138084in}{1.579533in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{1.488140in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.486620in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.488587in}}%
\pgfpathlineto{\pgfqpoint{1.168573in}{1.485368in}}%
\pgfpathlineto{\pgfqpoint{1.180769in}{1.485994in}}%
\pgfpathlineto{\pgfqpoint{1.192964in}{1.487693in}}%
\pgfpathlineto{\pgfqpoint{1.205160in}{1.488408in}}%
\pgfpathlineto{\pgfqpoint{1.229551in}{1.493684in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.536717in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.443493in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{1.426287in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.507440in}}%
\pgfpathlineto{\pgfqpoint{0.589281in}{1.526444in}}%
\pgfpathlineto{\pgfqpoint{0.595378in}{1.530553in}}%
\pgfpathlineto{\pgfqpoint{0.601476in}{1.540312in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.545191in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{1.552125in}}%
\pgfpathlineto{\pgfqpoint{0.625868in}{1.555721in}}%
\pgfpathlineto{\pgfqpoint{0.631965in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{0.638063in}{1.557005in}}%
\pgfpathlineto{\pgfqpoint{0.644161in}{1.561371in}}%
\pgfpathlineto{\pgfqpoint{0.650259in}{1.563682in}}%
\pgfpathlineto{\pgfqpoint{0.656357in}{1.567791in}}%
\pgfpathlineto{\pgfqpoint{0.662454in}{1.563425in}}%
\pgfpathlineto{\pgfqpoint{0.668552in}{1.572157in}}%
\pgfpathlineto{\pgfqpoint{0.674650in}{1.577807in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{1.584998in}}%
\pgfpathlineto{\pgfqpoint{0.705139in}{1.630967in}}%
\pgfpathlineto{\pgfqpoint{0.717335in}{1.656392in}}%
\pgfpathlineto{\pgfqpoint{0.723433in}{1.664610in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{1.676423in}}%
\pgfpathlineto{\pgfqpoint{0.741726in}{1.680018in}}%
\pgfpathlineto{\pgfqpoint{0.747824in}{1.673085in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{1.609395in}}%
\pgfpathlineto{\pgfqpoint{0.772215in}{1.590134in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{1.562655in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{1.552382in}}%
\pgfpathlineto{\pgfqpoint{0.796606in}{1.549814in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{1.544935in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{1.542367in}}%
\pgfpathlineto{\pgfqpoint{0.814900in}{1.541082in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.542367in}}%
\pgfpathlineto{\pgfqpoint{0.827095in}{1.537744in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.542880in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{1.536717in}}%
\pgfpathlineto{\pgfqpoint{0.851487in}{1.539542in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{1.538001in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.539285in}}%
\pgfpathlineto{\pgfqpoint{0.875878in}{1.534148in}}%
\pgfpathlineto{\pgfqpoint{0.881976in}{1.538514in}}%
\pgfpathlineto{\pgfqpoint{0.888074in}{1.535689in}}%
\pgfpathlineto{\pgfqpoint{0.894171in}{1.539798in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.538771in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{1.535176in}}%
\pgfpathlineto{\pgfqpoint{0.912465in}{1.537744in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.533635in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{1.535689in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.532094in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.534662in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{1.531837in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.531837in}}%
\pgfpathlineto{\pgfqpoint{0.961247in}{1.533635in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.528755in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{1.532864in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.528755in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{0.997834in}{1.528242in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.527728in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{1.524903in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.525160in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{1.529012in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.526444in}}%
\pgfpathlineto{\pgfqpoint{1.040519in}{1.525930in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.526701in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{1.523619in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.526958in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.522335in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.526958in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{1.542623in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{1.555721in}}%
\pgfpathlineto{\pgfqpoint{1.131986in}{1.561114in}}%
\pgfpathlineto{\pgfqpoint{1.138084in}{1.577036in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{1.580118in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.565480in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.580118in}}%
\pgfpathlineto{\pgfqpoint{1.168573in}{1.560087in}}%
\pgfpathlineto{\pgfqpoint{1.174671in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{1.180769in}{1.526958in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.521565in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.524133in}}%
\pgfpathlineto{\pgfqpoint{1.205160in}{1.520024in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{1.519253in}}%
\pgfpathlineto{\pgfqpoint{1.217356in}{1.524133in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{1.521821in}}%
\pgfpathlineto{\pgfqpoint{1.229551in}{1.525674in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{1.576266in}}%
\pgfpathlineto{\pgfqpoint{1.247845in}{1.586538in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{1.632508in}}%
\pgfpathlineto{\pgfqpoint{1.260040in}{1.778892in}}%
\pgfpathlineto{\pgfqpoint{1.266138in}{1.780946in}}%
\pgfpathlineto{\pgfqpoint{1.272236in}{1.583970in}}%
\pgfpathlineto{\pgfqpoint{1.284432in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.290530in}{1.444264in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.508724in}}%
\pgfpathlineto{\pgfqpoint{1.308823in}{1.525930in}}%
\pgfpathlineto{\pgfqpoint{1.321019in}{1.536973in}}%
\pgfpathlineto{\pgfqpoint{1.327116in}{1.535689in}}%
\pgfpathlineto{\pgfqpoint{1.333214in}{1.541853in}}%
\pgfpathlineto{\pgfqpoint{1.339312in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.801118in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{1.616628in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.465953in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{1.413203in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.430786in}}%
\pgfpathlineto{\pgfqpoint{0.589281in}{1.435115in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.422130in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{1.423212in}}%
\pgfpathlineto{\pgfqpoint{0.625868in}{1.421318in}}%
\pgfpathlineto{\pgfqpoint{0.631965in}{1.428352in}}%
\pgfpathlineto{\pgfqpoint{0.638063in}{1.430245in}}%
\pgfpathlineto{\pgfqpoint{0.644161in}{1.429975in}}%
\pgfpathlineto{\pgfqpoint{0.650259in}{1.431598in}}%
\pgfpathlineto{\pgfqpoint{0.662454in}{1.442418in}}%
\pgfpathlineto{\pgfqpoint{0.668552in}{1.451886in}}%
\pgfpathlineto{\pgfqpoint{0.674650in}{1.448099in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{1.446476in}}%
\pgfpathlineto{\pgfqpoint{0.692944in}{1.448099in}}%
\pgfpathlineto{\pgfqpoint{0.699041in}{1.450263in}}%
\pgfpathlineto{\pgfqpoint{0.711237in}{1.461084in}}%
\pgfpathlineto{\pgfqpoint{0.717335in}{1.462166in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{1.484077in}}%
\pgfpathlineto{\pgfqpoint{0.747824in}{1.492463in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{1.492193in}}%
\pgfpathlineto{\pgfqpoint{0.772215in}{1.474880in}}%
\pgfpathlineto{\pgfqpoint{0.778313in}{1.465953in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{1.451345in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{1.442148in}}%
\pgfpathlineto{\pgfqpoint{0.796606in}{1.429975in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{1.422400in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{1.425106in}}%
\pgfpathlineto{\pgfqpoint{0.814900in}{1.424294in}}%
\pgfpathlineto{\pgfqpoint{0.827095in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.415908in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.414285in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{1.421859in}}%
\pgfpathlineto{\pgfqpoint{0.851487in}{1.425106in}}%
\pgfpathlineto{\pgfqpoint{0.857585in}{1.431327in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{1.421048in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.429704in}}%
\pgfpathlineto{\pgfqpoint{0.875878in}{1.441607in}}%
\pgfpathlineto{\pgfqpoint{0.888074in}{1.437279in}}%
\pgfpathlineto{\pgfqpoint{0.894171in}{1.436197in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.431057in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{1.435926in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{1.429163in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.434033in}}%
\pgfpathlineto{\pgfqpoint{0.936856in}{1.427270in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.433762in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{1.432950in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.429704in}}%
\pgfpathlineto{\pgfqpoint{0.961247in}{1.428622in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.425917in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.429704in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{1.424294in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.421048in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.419425in}}%
\pgfpathlineto{\pgfqpoint{0.997834in}{1.420777in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.425376in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{1.427270in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.429704in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{1.435115in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.434303in}}%
\pgfpathlineto{\pgfqpoint{1.040519in}{1.439713in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.442689in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.449452in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.450534in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.448370in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{1.444853in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.449452in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.466494in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.473527in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.478126in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.484348in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{1.458649in}}%
\pgfpathlineto{\pgfqpoint{1.131986in}{1.455944in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.454321in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.447558in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.452968in}}%
\pgfpathlineto{\pgfqpoint{1.168573in}{1.462707in}}%
\pgfpathlineto{\pgfqpoint{1.174671in}{1.464871in}}%
\pgfpathlineto{\pgfqpoint{1.180769in}{1.457838in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.458108in}}%
\pgfpathlineto{\pgfqpoint{1.192964in}{1.454321in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.446747in}}%
\pgfpathlineto{\pgfqpoint{1.205160in}{1.417802in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{1.433221in}}%
\pgfpathlineto{\pgfqpoint{1.217356in}{1.494357in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{1.602291in}}%
\pgfpathlineto{\pgfqpoint{1.229551in}{1.783535in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{1.622580in}}%
\pgfpathlineto{\pgfqpoint{1.247845in}{1.486782in}}%
\pgfpathlineto{\pgfqpoint{1.260040in}{1.452698in}}%
\pgfpathlineto{\pgfqpoint{1.266138in}{1.471634in}}%
\pgfpathlineto{\pgfqpoint{1.272236in}{1.473798in}}%
\pgfpathlineto{\pgfqpoint{1.284432in}{1.462707in}}%
\pgfpathlineto{\pgfqpoint{1.302725in}{1.473527in}}%
\pgfpathlineto{\pgfqpoint{1.308823in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{1.314921in}{1.475962in}}%
\pgfpathlineto{\pgfqpoint{1.321019in}{1.480831in}}%
\pgfpathlineto{\pgfqpoint{1.327116in}{1.478938in}}%
\pgfpathlineto{\pgfqpoint{1.333214in}{1.483266in}}%
\pgfpathlineto{\pgfqpoint{1.339312in}{1.489488in}}%
\pgfpathlineto{\pgfqpoint{1.345410in}{1.500308in}}%
\pgfpathlineto{\pgfqpoint{1.351508in}{1.504095in}}%
\pgfpathlineto{\pgfqpoint{1.357606in}{1.505448in}}%
\pgfpathlineto{\pgfqpoint{1.363703in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.369801in}{1.510858in}}%
\pgfpathlineto{\pgfqpoint{1.375899in}{1.513293in}}%
\pgfpathlineto{\pgfqpoint{1.381997in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.782555in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.505505in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.414940in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{1.443270in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.440593in}}%
\pgfpathlineto{\pgfqpoint{0.589281in}{1.435462in}}%
\pgfpathlineto{\pgfqpoint{0.595378in}{1.434570in}}%
\pgfpathlineto{\pgfqpoint{0.601476in}{1.432339in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.433678in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{1.437247in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{1.437024in}}%
\pgfpathlineto{\pgfqpoint{0.631965in}{1.439924in}}%
\pgfpathlineto{\pgfqpoint{0.638063in}{1.437693in}}%
\pgfpathlineto{\pgfqpoint{0.644161in}{1.439478in}}%
\pgfpathlineto{\pgfqpoint{0.650259in}{1.438585in}}%
\pgfpathlineto{\pgfqpoint{0.656357in}{1.441262in}}%
\pgfpathlineto{\pgfqpoint{0.662454in}{1.445723in}}%
\pgfpathlineto{\pgfqpoint{0.668552in}{1.443716in}}%
\pgfpathlineto{\pgfqpoint{0.674650in}{1.445054in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{1.452639in}}%
\pgfpathlineto{\pgfqpoint{0.711237in}{1.462900in}}%
\pgfpathlineto{\pgfqpoint{0.723433in}{1.474945in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{1.497921in}}%
\pgfpathlineto{\pgfqpoint{0.741726in}{1.505729in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{1.536066in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{1.552350in}}%
\pgfpathlineto{\pgfqpoint{0.772215in}{1.557257in}}%
\pgfpathlineto{\pgfqpoint{0.778313in}{1.550565in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{1.515767in}}%
\pgfpathlineto{\pgfqpoint{0.796606in}{1.492791in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{1.460892in}}%
\pgfpathlineto{\pgfqpoint{0.814900in}{1.451969in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.445500in}}%
\pgfpathlineto{\pgfqpoint{0.827095in}{1.442824in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.436578in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.441039in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{1.440147in}}%
\pgfpathlineto{\pgfqpoint{0.857585in}{1.436801in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.438808in}}%
\pgfpathlineto{\pgfqpoint{0.875878in}{1.434793in}}%
\pgfpathlineto{\pgfqpoint{0.881976in}{1.440147in}}%
\pgfpathlineto{\pgfqpoint{0.888074in}{1.438808in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.447954in}}%
\pgfpathlineto{\pgfqpoint{0.936856in}{1.447731in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.445500in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{1.446170in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.449516in}}%
\pgfpathlineto{\pgfqpoint{0.961247in}{1.451523in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.449293in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.450185in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.451969in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{1.443047in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.444831in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{1.444385in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.452192in}}%
\pgfpathlineto{\pgfqpoint{1.040519in}{1.447731in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.450185in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{1.447285in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.449739in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.444162in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.444162in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.447731in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{1.462230in}}%
\pgfpathlineto{\pgfqpoint{1.131986in}{1.472492in}}%
\pgfpathlineto{\pgfqpoint{1.138084in}{1.473161in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{1.470484in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.474053in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.485876in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.478960in}}%
\pgfpathlineto{\pgfqpoint{1.168573in}{1.466246in}}%
\pgfpathlineto{\pgfqpoint{1.174671in}{1.470261in}}%
\pgfpathlineto{\pgfqpoint{1.180769in}{1.462230in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.451300in}}%
\pgfpathlineto{\pgfqpoint{1.192964in}{1.449516in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.442377in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{1.441931in}}%
\pgfpathlineto{\pgfqpoint{1.217356in}{1.440147in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{1.440593in}}%
\pgfpathlineto{\pgfqpoint{1.229551in}{1.439924in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{1.442601in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{1.437693in}}%
\pgfpathlineto{\pgfqpoint{1.247845in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{1.413825in}}%
\pgfpathlineto{\pgfqpoint{1.260040in}{1.494575in}}%
\pgfpathlineto{\pgfqpoint{1.266138in}{1.732142in}}%
\pgfpathlineto{\pgfqpoint{1.272236in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{1.278334in}{1.706266in}}%
\pgfpathlineto{\pgfqpoint{1.284432in}{1.515544in}}%
\pgfpathlineto{\pgfqpoint{1.290530in}{1.433901in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.460669in}}%
\pgfpathlineto{\pgfqpoint{1.302725in}{1.468922in}}%
\pgfpathlineto{\pgfqpoint{1.314921in}{1.452415in}}%
\pgfpathlineto{\pgfqpoint{1.321019in}{1.451523in}}%
\pgfpathlineto{\pgfqpoint{1.327116in}{1.454646in}}%
\pgfpathlineto{\pgfqpoint{1.345410in}{1.453085in}}%
\pgfpathlineto{\pgfqpoint{1.351508in}{1.455761in}}%
\pgfpathlineto{\pgfqpoint{1.357606in}{1.455315in}}%
\pgfpathlineto{\pgfqpoint{1.363703in}{1.458884in}}%
\pgfpathlineto{\pgfqpoint{1.369801in}{1.459777in}}%
\pgfpathlineto{\pgfqpoint{1.375899in}{1.455985in}}%
\pgfpathlineto{\pgfqpoint{1.381997in}{1.454646in}}%
\pgfpathlineto{\pgfqpoint{1.394192in}{1.458215in}}%
\pgfpathlineto{\pgfqpoint{1.400290in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{1.406388in}{1.461115in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{1.459331in}}%
\pgfpathlineto{\pgfqpoint{1.418584in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.424681in}{1.467584in}}%
\pgfpathlineto{\pgfqpoint{1.430779in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{1.436877in}{1.475838in}}%
\pgfpathlineto{\pgfqpoint{1.442975in}{1.485652in}}%
\pgfpathlineto{\pgfqpoint{1.449073in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.805893in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{1.556778in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.437100in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.416651in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.487295in}}%
\pgfpathlineto{\pgfqpoint{0.595378in}{1.501238in}}%
\pgfpathlineto{\pgfqpoint{0.601476in}{1.501471in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.500076in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{0.625868in}{1.505654in}}%
\pgfpathlineto{\pgfqpoint{0.638063in}{1.504027in}}%
\pgfpathlineto{\pgfqpoint{0.644161in}{1.507513in}}%
\pgfpathlineto{\pgfqpoint{0.650259in}{1.507513in}}%
\pgfpathlineto{\pgfqpoint{0.656357in}{1.506118in}}%
\pgfpathlineto{\pgfqpoint{0.662454in}{1.508907in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{1.528195in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{1.532378in}}%
\pgfpathlineto{\pgfqpoint{0.699041in}{1.548877in}}%
\pgfpathlineto{\pgfqpoint{0.711237in}{1.562355in}}%
\pgfpathlineto{\pgfqpoint{0.717335in}{1.564447in}}%
\pgfpathlineto{\pgfqpoint{0.723433in}{1.570721in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{1.567700in}}%
\pgfpathlineto{\pgfqpoint{0.741726in}{1.567235in}}%
\pgfpathlineto{\pgfqpoint{0.760020in}{1.546088in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{1.536328in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{1.515181in}}%
\pgfpathlineto{\pgfqpoint{0.796606in}{1.508907in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{1.510534in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{1.507280in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.505654in}}%
\pgfpathlineto{\pgfqpoint{0.827095in}{1.507513in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.507745in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.506351in}}%
\pgfpathlineto{\pgfqpoint{0.851487in}{1.509604in}}%
\pgfpathlineto{\pgfqpoint{0.857585in}{1.509372in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{1.511928in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.511928in}}%
\pgfpathlineto{\pgfqpoint{0.875878in}{1.514252in}}%
\pgfpathlineto{\pgfqpoint{0.881976in}{1.510301in}}%
\pgfpathlineto{\pgfqpoint{0.888074in}{1.512393in}}%
\pgfpathlineto{\pgfqpoint{0.894171in}{1.517040in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.515646in}}%
\pgfpathlineto{\pgfqpoint{0.912465in}{1.510534in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{1.512857in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.544229in}}%
\pgfpathlineto{\pgfqpoint{0.936856in}{1.538420in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.540279in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.560961in}}%
\pgfpathlineto{\pgfqpoint{0.961247in}{1.571186in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.576530in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.550504in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{1.546088in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.524709in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.512393in}}%
\pgfpathlineto{\pgfqpoint{0.997834in}{1.502865in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.497752in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{1.494267in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{1.494964in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{1.490549in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.491246in}}%
\pgfpathlineto{\pgfqpoint{1.040519in}{1.489387in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.494267in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.492408in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{1.523315in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{1.611388in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.555848in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.429897in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.460804in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.485669in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{1.493802in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{1.497055in}}%
\pgfpathlineto{\pgfqpoint{1.131986in}{1.495893in}}%
\pgfpathlineto{\pgfqpoint{1.138084in}{1.499147in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{1.493105in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.500309in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.496358in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.505886in}}%
\pgfpathlineto{\pgfqpoint{1.168573in}{1.505886in}}%
\pgfpathlineto{\pgfqpoint{1.180769in}{1.508442in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.543060in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.507483in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{1.516183in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.501682in}}%
\pgfpathlineto{\pgfqpoint{0.595378in}{1.499168in}}%
\pgfpathlineto{\pgfqpoint{0.601476in}{1.495108in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.496461in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{1.501102in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{1.502649in}}%
\pgfpathlineto{\pgfqpoint{0.625868in}{1.502069in}}%
\pgfpathlineto{\pgfqpoint{0.631965in}{1.509029in}}%
\pgfpathlineto{\pgfqpoint{0.638063in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{0.644161in}{1.513863in}}%
\pgfpathlineto{\pgfqpoint{0.662454in}{1.532038in}}%
\pgfpathlineto{\pgfqpoint{0.668552in}{1.537646in}}%
\pgfpathlineto{\pgfqpoint{0.674650in}{1.546153in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{1.558141in}}%
\pgfpathlineto{\pgfqpoint{0.692944in}{1.585984in}}%
\pgfpathlineto{\pgfqpoint{0.699041in}{1.596039in}}%
\pgfpathlineto{\pgfqpoint{0.705139in}{1.596619in}}%
\pgfpathlineto{\pgfqpoint{0.711237in}{1.602032in}}%
\pgfpathlineto{\pgfqpoint{0.717335in}{1.602226in}}%
\pgfpathlineto{\pgfqpoint{0.723433in}{1.595265in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{1.581150in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{1.563168in}}%
\pgfpathlineto{\pgfqpoint{0.741726in}{1.541706in}}%
\pgfpathlineto{\pgfqpoint{0.747824in}{1.527591in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{1.518504in}}%
\pgfpathlineto{\pgfqpoint{0.772215in}{1.499555in}}%
\pgfpathlineto{\pgfqpoint{0.778313in}{1.495881in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{1.500135in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{1.496655in}}%
\pgfpathlineto{\pgfqpoint{0.796606in}{1.499555in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{1.498975in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{1.499942in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.499168in}}%
\pgfpathlineto{\pgfqpoint{0.827095in}{1.501489in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.499748in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.495108in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{1.496268in}}%
\pgfpathlineto{\pgfqpoint{0.851487in}{1.494334in}}%
\pgfpathlineto{\pgfqpoint{0.857585in}{1.494528in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{1.491821in}}%
\pgfpathlineto{\pgfqpoint{0.875878in}{1.494141in}}%
\pgfpathlineto{\pgfqpoint{0.881976in}{1.507289in}}%
\pgfpathlineto{\pgfqpoint{0.888074in}{1.510383in}}%
\pgfpathlineto{\pgfqpoint{0.894171in}{1.511736in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.534552in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{1.531652in}}%
\pgfpathlineto{\pgfqpoint{0.912465in}{1.536099in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.532425in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{1.521791in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.490854in}}%
\pgfpathlineto{\pgfqpoint{0.936856in}{1.485440in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.470939in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{1.464945in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.464945in}}%
\pgfpathlineto{\pgfqpoint{0.961247in}{1.462238in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.461851in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{1.464751in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.458951in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.445996in}}%
\pgfpathlineto{\pgfqpoint{0.997834in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.456437in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{1.585597in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{1.766963in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.755749in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.040519in}{1.465525in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.479253in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.470165in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{1.469392in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.470939in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.470939in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{1.475773in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.474226in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.474419in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.479253in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.482347in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.802094in}}%
\pgfpathlineto{\pgfqpoint{0.564889in}{1.434123in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.414428in}}%
\pgfpathlineto{\pgfqpoint{0.577085in}{1.441353in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.474510in}}%
\pgfpathlineto{\pgfqpoint{0.589281in}{1.481740in}}%
\pgfpathlineto{\pgfqpoint{0.595378in}{1.476255in}}%
\pgfpathlineto{\pgfqpoint{0.601476in}{1.487973in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.490466in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{1.487474in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{1.498693in}}%
\pgfpathlineto{\pgfqpoint{0.631965in}{1.489967in}}%
\pgfpathlineto{\pgfqpoint{0.638063in}{1.500438in}}%
\pgfpathlineto{\pgfqpoint{0.644161in}{1.496200in}}%
\pgfpathlineto{\pgfqpoint{0.650259in}{1.503928in}}%
\pgfpathlineto{\pgfqpoint{0.656357in}{1.497695in}}%
\pgfpathlineto{\pgfqpoint{0.662454in}{1.506172in}}%
\pgfpathlineto{\pgfqpoint{0.674650in}{1.514648in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{1.523872in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{1.518138in}}%
\pgfpathlineto{\pgfqpoint{0.699041in}{1.538581in}}%
\pgfpathlineto{\pgfqpoint{0.705139in}{1.557279in}}%
\pgfpathlineto{\pgfqpoint{0.711237in}{1.558525in}}%
\pgfpathlineto{\pgfqpoint{0.717335in}{1.576724in}}%
\pgfpathlineto{\pgfqpoint{0.723433in}{1.579217in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{1.591184in}}%
\pgfpathlineto{\pgfqpoint{0.741726in}{1.603150in}}%
\pgfpathlineto{\pgfqpoint{0.747824in}{1.604646in}}%
\pgfpathlineto{\pgfqpoint{0.760020in}{1.588691in}}%
\pgfpathlineto{\pgfqpoint{0.772215in}{1.552542in}}%
\pgfpathlineto{\pgfqpoint{0.778313in}{1.552043in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{1.531351in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{1.522875in}}%
\pgfpathlineto{\pgfqpoint{0.796606in}{1.524121in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{1.509911in}}%
\pgfpathlineto{\pgfqpoint{0.808802in}{1.509413in}}%
\pgfpathlineto{\pgfqpoint{0.814900in}{1.513152in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.503679in}}%
\pgfpathlineto{\pgfqpoint{0.827095in}{1.506172in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.514399in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.511656in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{1.503429in}}%
\pgfpathlineto{\pgfqpoint{0.857585in}{1.513401in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{1.516144in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.515894in}}%
\pgfpathlineto{\pgfqpoint{0.875878in}{1.512654in}}%
\pgfpathlineto{\pgfqpoint{0.881976in}{1.515396in}}%
\pgfpathlineto{\pgfqpoint{0.888074in}{1.513401in}}%
\pgfpathlineto{\pgfqpoint{0.894171in}{1.516892in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.516393in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{1.512404in}}%
\pgfpathlineto{\pgfqpoint{0.912465in}{1.500936in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.510908in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{1.504427in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.506920in}}%
\pgfpathlineto{\pgfqpoint{0.936856in}{1.507667in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{0.949052in}{1.508415in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.499440in}}%
\pgfpathlineto{\pgfqpoint{0.961247in}{1.499939in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.510659in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.514399in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.541573in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.572486in}}%
\pgfpathlineto{\pgfqpoint{0.997834in}{1.547057in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.539329in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{1.547307in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{1.544066in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.537584in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.516642in}}%
\pgfpathlineto{\pgfqpoint{1.040519in}{1.499440in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.490466in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.491463in}}%
\pgfpathlineto{\pgfqpoint{1.058813in}{1.477751in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.484233in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{1.479995in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.479995in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{1.482737in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.479995in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.458555in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.462294in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.519634in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{1.629576in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{1.698134in}}%
\pgfpathlineto{\pgfqpoint{1.131986in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{1.138084in}{1.565007in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.413680in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.453320in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.467031in}}%
\pgfpathlineto{\pgfqpoint{1.174671in}{1.481740in}}%
\pgfpathlineto{\pgfqpoint{1.180769in}{1.483984in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.484233in}}%
\pgfpathlineto{\pgfqpoint{1.192964in}{1.488222in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.489219in}}%
\pgfpathlineto{\pgfqpoint{1.205160in}{1.483236in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{1.489219in}}%
\pgfpathlineto{\pgfqpoint{1.217356in}{1.485729in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{1.496947in}}%
\pgfpathlineto{\pgfqpoint{1.229551in}{1.496947in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{1.505174in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{1.505673in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{1.511158in}}%
\pgfpathlineto{\pgfqpoint{1.260040in}{1.522376in}}%
\pgfpathlineto{\pgfqpoint{1.266138in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.392901in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{1.806663in}}%
\pgfpathlineto{\pgfqpoint{0.558792in}{1.750486in}}%
\pgfpathlineto{\pgfqpoint{0.570987in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{0.583183in}{1.512720in}}%
\pgfpathlineto{\pgfqpoint{0.589281in}{1.544012in}}%
\pgfpathlineto{\pgfqpoint{0.595378in}{1.560027in}}%
\pgfpathlineto{\pgfqpoint{0.601476in}{1.556085in}}%
\pgfpathlineto{\pgfqpoint{0.607574in}{1.560273in}}%
\pgfpathlineto{\pgfqpoint{0.613672in}{1.560520in}}%
\pgfpathlineto{\pgfqpoint{0.619770in}{1.556577in}}%
\pgfpathlineto{\pgfqpoint{0.625868in}{1.568404in}}%
\pgfpathlineto{\pgfqpoint{0.631965in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{0.638063in}{1.566433in}}%
\pgfpathlineto{\pgfqpoint{0.644161in}{1.570622in}}%
\pgfpathlineto{\pgfqpoint{0.650259in}{1.572100in}}%
\pgfpathlineto{\pgfqpoint{0.656357in}{1.572100in}}%
\pgfpathlineto{\pgfqpoint{0.662454in}{1.574564in}}%
\pgfpathlineto{\pgfqpoint{0.674650in}{1.580724in}}%
\pgfpathlineto{\pgfqpoint{0.680748in}{1.583927in}}%
\pgfpathlineto{\pgfqpoint{0.686846in}{1.583680in}}%
\pgfpathlineto{\pgfqpoint{0.692944in}{1.586391in}}%
\pgfpathlineto{\pgfqpoint{0.699041in}{1.583927in}}%
\pgfpathlineto{\pgfqpoint{0.705139in}{1.583188in}}%
\pgfpathlineto{\pgfqpoint{0.711237in}{1.590086in}}%
\pgfpathlineto{\pgfqpoint{0.717335in}{1.591811in}}%
\pgfpathlineto{\pgfqpoint{0.723433in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{0.729530in}{1.605609in}}%
\pgfpathlineto{\pgfqpoint{0.735628in}{1.602406in}}%
\pgfpathlineto{\pgfqpoint{0.741726in}{1.616696in}}%
\pgfpathlineto{\pgfqpoint{0.747824in}{1.617682in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{1.620639in}}%
\pgfpathlineto{\pgfqpoint{0.760020in}{1.633944in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{1.641335in}}%
\pgfpathlineto{\pgfqpoint{0.772215in}{1.639364in}}%
\pgfpathlineto{\pgfqpoint{0.778313in}{1.656119in}}%
\pgfpathlineto{\pgfqpoint{0.784411in}{1.651684in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{1.655380in}}%
\pgfpathlineto{\pgfqpoint{0.796606in}{1.649220in}}%
\pgfpathlineto{\pgfqpoint{0.802704in}{1.632712in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.597232in}}%
\pgfpathlineto{\pgfqpoint{0.833193in}{1.579492in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{1.565694in}}%
\pgfpathlineto{\pgfqpoint{0.851487in}{1.562984in}}%
\pgfpathlineto{\pgfqpoint{0.857585in}{1.563230in}}%
\pgfpathlineto{\pgfqpoint{0.869780in}{1.553128in}}%
\pgfpathlineto{\pgfqpoint{0.875878in}{1.568897in}}%
\pgfpathlineto{\pgfqpoint{0.888074in}{1.562984in}}%
\pgfpathlineto{\pgfqpoint{0.894171in}{1.568897in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.564955in}}%
\pgfpathlineto{\pgfqpoint{0.906367in}{1.573086in}}%
\pgfpathlineto{\pgfqpoint{0.912465in}{1.567172in}}%
\pgfpathlineto{\pgfqpoint{0.918563in}{1.575796in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{1.579984in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.577274in}}%
\pgfpathlineto{\pgfqpoint{0.936856in}{1.578753in}}%
\pgfpathlineto{\pgfqpoint{0.942954in}{1.575796in}}%
\pgfpathlineto{\pgfqpoint{0.955150in}{1.573332in}}%
\pgfpathlineto{\pgfqpoint{0.961247in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{0.967345in}{1.563476in}}%
\pgfpathlineto{\pgfqpoint{0.973443in}{1.564955in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{1.568651in}}%
\pgfpathlineto{\pgfqpoint{0.985639in}{1.556577in}}%
\pgfpathlineto{\pgfqpoint{0.991737in}{1.565447in}}%
\pgfpathlineto{\pgfqpoint{0.997834in}{1.561012in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.565201in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{1.558302in}}%
\pgfpathlineto{\pgfqpoint{1.016128in}{1.561752in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.556331in}}%
\pgfpathlineto{\pgfqpoint{1.028323in}{1.553128in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.557809in}}%
\pgfpathlineto{\pgfqpoint{1.040519in}{1.555346in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.549679in}}%
\pgfpathlineto{\pgfqpoint{1.052715in}{1.556824in}}%
\pgfpathlineto{\pgfqpoint{1.071008in}{1.546722in}}%
\pgfpathlineto{\pgfqpoint{1.077106in}{1.548693in}}%
\pgfpathlineto{\pgfqpoint{1.083204in}{1.552389in}}%
\pgfpathlineto{\pgfqpoint{1.089302in}{1.552635in}}%
\pgfpathlineto{\pgfqpoint{1.095399in}{1.556085in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.556331in}}%
\pgfpathlineto{\pgfqpoint{1.107595in}{1.569390in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.586391in}}%
\pgfpathlineto{\pgfqpoint{1.119791in}{1.581709in}}%
\pgfpathlineto{\pgfqpoint{1.125888in}{1.595261in}}%
\pgfpathlineto{\pgfqpoint{1.138084in}{1.590579in}}%
\pgfpathlineto{\pgfqpoint{1.144182in}{1.591811in}}%
\pgfpathlineto{\pgfqpoint{1.150280in}{1.591072in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.577521in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.580970in}}%
\pgfpathlineto{\pgfqpoint{1.168573in}{1.561505in}}%
\pgfpathlineto{\pgfqpoint{1.174671in}{1.566187in}}%
\pgfpathlineto{\pgfqpoint{1.180769in}{1.551650in}}%
\pgfpathlineto{\pgfqpoint{1.186867in}{1.558302in}}%
\pgfpathlineto{\pgfqpoint{1.192964in}{1.542780in}}%
\pgfpathlineto{\pgfqpoint{1.199062in}{1.551157in}}%
\pgfpathlineto{\pgfqpoint{1.205160in}{1.551157in}}%
\pgfpathlineto{\pgfqpoint{1.211258in}{1.548939in}}%
\pgfpathlineto{\pgfqpoint{1.217356in}{1.553128in}}%
\pgfpathlineto{\pgfqpoint{1.223454in}{1.560027in}}%
\pgfpathlineto{\pgfqpoint{1.229551in}{1.551403in}}%
\pgfpathlineto{\pgfqpoint{1.235649in}{1.555592in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{1.537606in}}%
\pgfpathlineto{\pgfqpoint{1.247845in}{1.584912in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{1.713774in}}%
\pgfpathlineto{\pgfqpoint{1.260040in}{1.803213in}}%
\pgfpathlineto{\pgfqpoint{1.266138in}{1.813561in}}%
\pgfpathlineto{\pgfqpoint{1.278334in}{1.446441in}}%
\pgfpathlineto{\pgfqpoint{1.284432in}{1.454326in}}%
\pgfpathlineto{\pgfqpoint{1.290530in}{1.520112in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.552142in}}%
\pgfpathlineto{\pgfqpoint{1.308823in}{1.587869in}}%
\pgfpathlineto{\pgfqpoint{1.314921in}{1.578013in}}%
\pgfpathlineto{\pgfqpoint{1.321019in}{1.579738in}}%
\pgfpathlineto{\pgfqpoint{1.327116in}{1.592304in}}%
\pgfpathlineto{\pgfqpoint{1.333214in}{1.597232in}}%
\pgfpathlineto{\pgfqpoint{1.339312in}{1.594275in}}%
\pgfpathlineto{\pgfqpoint{1.345410in}{1.597971in}}%
\pgfpathlineto{\pgfqpoint{1.351508in}{1.592304in}}%
\pgfpathlineto{\pgfqpoint{1.357606in}{1.592304in}}%
\pgfpathlineto{\pgfqpoint{1.363703in}{1.594029in}}%
\pgfpathlineto{\pgfqpoint{1.369801in}{1.588362in}}%
\pgfpathlineto{\pgfqpoint{1.375899in}{1.603145in}}%
\pgfpathlineto{\pgfqpoint{1.381997in}{1.599696in}}%
\pgfpathlineto{\pgfqpoint{1.388095in}{1.598710in}}%
\pgfpathlineto{\pgfqpoint{1.394192in}{1.603638in}}%
\pgfpathlineto{\pgfqpoint{1.400290in}{1.597971in}}%
\pgfpathlineto{\pgfqpoint{1.406388in}{1.603638in}}%
\pgfpathlineto{\pgfqpoint{1.412486in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{1.412933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{1.392901in}}%
\pgfpathlineto{\pgfqpoint{0.495679in}{1.833593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{1.392901in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{1.833593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{1.392901in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{1.392901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{1.833593in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{1.833593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{1.005815in}}%
\pgfpathlineto{\pgfqpoint{0.495679in}{1.005815in}}%
\pgfpathlineto{\pgfqpoint{0.495679in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552694in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552694in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319019in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319019in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122840in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time [s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495679in}{0.585155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.536930in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495679in}{0.985784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.937558in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=0.785469in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu V$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.828313in}}%
\pgfpathlineto{\pgfqpoint{0.564955in}{0.739069in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.687010in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.674722in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.696063in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.686686in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.659202in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.633980in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.636891in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{0.640124in}}%
\pgfpathlineto{\pgfqpoint{0.632392in}{0.640124in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.635921in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.648531in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.646268in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.638184in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{0.652735in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.647884in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.658555in}}%
\pgfpathlineto{\pgfqpoint{0.687567in}{0.661788in}}%
\pgfpathlineto{\pgfqpoint{0.693698in}{0.666962in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.677309in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.683129in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.699620in}}%
\pgfpathlineto{\pgfqpoint{0.718220in}{0.708351in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.713848in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.716434in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.744242in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.721608in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.708351in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.688626in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.664375in}}%
\pgfpathlineto{\pgfqpoint{0.785657in}{0.665022in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.644328in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.639477in}}%
\pgfpathlineto{\pgfqpoint{0.810179in}{0.638831in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.627513in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.639477in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{0.627837in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.644651in}}%
\pgfpathlineto{\pgfqpoint{0.846963in}{0.639477in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.639154in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.651118in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.622987in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.633657in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.641741in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.634304in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.639477in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.637861in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.645621in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.632040in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.638507in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.626867in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.640124in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.633010in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.631070in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.623957in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.621693in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.636891in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.625250in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.619753in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.630747in}}%
\pgfpathlineto{\pgfqpoint{0.994097in}{0.601646in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.622663in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.617813in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{0.614903in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.617490in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{0.616520in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.606496in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{0.615226in}}%
\pgfpathlineto{\pgfqpoint{1.049272in}{0.615550in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.617490in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{0.626867in}}%
\pgfpathlineto{\pgfqpoint{1.067664in}{0.618783in}}%
\pgfpathlineto{\pgfqpoint{1.073795in}{0.615873in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{0.633010in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.630424in}}%
\pgfpathlineto{\pgfqpoint{1.092187in}{0.617166in}}%
\pgfpathlineto{\pgfqpoint{1.098317in}{0.632364in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.622663in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{0.632364in}}%
\pgfpathlineto{\pgfqpoint{1.116709in}{0.619753in}}%
\pgfpathlineto{\pgfqpoint{1.122840in}{0.640447in}}%
\pgfpathlineto{\pgfqpoint{1.128970in}{0.624927in}}%
\pgfpathlineto{\pgfqpoint{1.141231in}{0.612963in}}%
\pgfpathlineto{\pgfqpoint{1.147362in}{0.616520in}}%
\pgfpathlineto{\pgfqpoint{1.153493in}{0.606496in}}%
\pgfpathlineto{\pgfqpoint{1.165754in}{0.641417in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{0.629777in}}%
\pgfpathlineto{\pgfqpoint{1.178015in}{0.650148in}}%
\pgfpathlineto{\pgfqpoint{1.184146in}{0.634627in}}%
\pgfpathlineto{\pgfqpoint{1.190276in}{0.640447in}}%
\pgfpathlineto{\pgfqpoint{1.196407in}{0.611023in}}%
\pgfpathlineto{\pgfqpoint{1.202537in}{0.620400in}}%
\pgfpathlineto{\pgfqpoint{1.214799in}{0.600352in}}%
\pgfpathlineto{\pgfqpoint{1.220929in}{0.600999in}}%
\pgfpathlineto{\pgfqpoint{1.227060in}{0.613933in}}%
\pgfpathlineto{\pgfqpoint{1.233190in}{0.603586in}}%
\pgfpathlineto{\pgfqpoint{1.239321in}{0.603262in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.251582in}{0.591622in}}%
\pgfpathlineto{\pgfqpoint{1.257713in}{0.611346in}}%
\pgfpathlineto{\pgfqpoint{1.263843in}{0.647884in}}%
\pgfpathlineto{\pgfqpoint{1.269974in}{0.675369in}}%
\pgfpathlineto{\pgfqpoint{1.276105in}{0.769787in}}%
\pgfpathlineto{\pgfqpoint{1.282235in}{0.966059in}}%
\pgfpathlineto{\pgfqpoint{1.288366in}{0.828313in}}%
\pgfpathlineto{\pgfqpoint{1.294496in}{0.719344in}}%
\pgfpathlineto{\pgfqpoint{1.300627in}{0.675369in}}%
\pgfpathlineto{\pgfqpoint{1.306758in}{0.670195in}}%
\pgfpathlineto{\pgfqpoint{1.312888in}{0.684423in}}%
\pgfpathlineto{\pgfqpoint{1.319019in}{0.671812in}}%
\pgfpathlineto{\pgfqpoint{1.325149in}{0.632040in}}%
\pgfpathlineto{\pgfqpoint{1.331280in}{0.617490in}}%
\pgfpathlineto{\pgfqpoint{1.337411in}{0.626543in}}%
\pgfpathlineto{\pgfqpoint{1.343541in}{0.612316in}}%
\pgfpathlineto{\pgfqpoint{1.349672in}{0.637537in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{0.617813in}}%
\pgfpathlineto{\pgfqpoint{1.361933in}{0.617166in}}%
\pgfpathlineto{\pgfqpoint{1.368064in}{0.612963in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{0.630424in}}%
\pgfpathlineto{\pgfqpoint{1.380325in}{0.630424in}}%
\pgfpathlineto{\pgfqpoint{1.386455in}{0.639154in}}%
\pgfpathlineto{\pgfqpoint{1.392586in}{0.639801in}}%
\pgfpathlineto{\pgfqpoint{1.398717in}{0.647884in}}%
\pgfpathlineto{\pgfqpoint{1.404847in}{0.638831in}}%
\pgfpathlineto{\pgfqpoint{1.410978in}{0.637861in}}%
\pgfpathlineto{\pgfqpoint{1.429370in}{0.673429in}}%
\pgfpathlineto{\pgfqpoint{1.435500in}{0.665669in}}%
\pgfpathlineto{\pgfqpoint{1.441631in}{0.686363in}}%
\pgfpathlineto{\pgfqpoint{1.447761in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.966398in}}%
\pgfpathlineto{\pgfqpoint{0.564955in}{0.955321in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.902396in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.854395in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.859626in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.853779in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.852548in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.858087in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{0.835317in}}%
\pgfpathlineto{\pgfqpoint{0.632392in}{0.833471in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{0.823932in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.836548in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.838086in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.833163in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.830702in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.828548in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.816547in}}%
\pgfpathlineto{\pgfqpoint{0.718220in}{0.822394in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.815932in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.817163in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.815009in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.821470in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.802393in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{0.793162in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.791316in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.796854in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.783008in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.779623in}}%
\pgfpathlineto{\pgfqpoint{0.785657in}{0.770084in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.776854in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.778084in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.763007in}}%
\pgfpathlineto{\pgfqpoint{0.810179in}{0.779007in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.781161in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.788239in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.797470in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{0.801470in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.813470in}}%
\pgfpathlineto{\pgfqpoint{0.846963in}{0.801470in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.806393in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.822701in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.812239in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.807008in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.806393in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.811932in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.815624in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.824855in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.811009in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.823624in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.810701in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.807932in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.787008in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.791931in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.784854in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.796547in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.794700in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.791316in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.798085in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.799931in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.799008in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.808547in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.800854in}}%
\pgfpathlineto{\pgfqpoint{0.994097in}{0.801470in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.811624in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.839317in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{0.816855in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.765161in}}%
\pgfpathlineto{\pgfqpoint{1.024750in}{0.816240in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{0.927320in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.773469in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.049272in}{0.637772in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.745776in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{0.818393in}}%
\pgfpathlineto{\pgfqpoint{1.073795in}{0.817470in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{0.805470in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.821470in}}%
\pgfpathlineto{\pgfqpoint{1.092187in}{0.822394in}}%
\pgfpathlineto{\pgfqpoint{1.098317in}{0.819317in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.821470in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.976897in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.945425in}}%
\pgfpathlineto{\pgfqpoint{0.564955in}{0.677351in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.598114in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.642176in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.674759in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.716600in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.732521in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.738075in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.741037in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.728448in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.737335in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{0.735483in}}%
\pgfpathlineto{\pgfqpoint{0.632392in}{0.744370in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.736594in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.753256in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.756588in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.736964in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.745480in}}%
\pgfpathlineto{\pgfqpoint{0.687567in}{0.748072in}}%
\pgfpathlineto{\pgfqpoint{0.693698in}{0.754367in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.738816in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.744740in}}%
\pgfpathlineto{\pgfqpoint{0.718220in}{0.742889in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.752515in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.729559in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.746591in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.742518in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{0.750664in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.736224in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.716229in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.724005in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.720673in}}%
\pgfpathlineto{\pgfqpoint{0.785657in}{0.728078in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.696605in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.709935in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.718081in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.711786in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.703640in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.716229in}}%
\pgfpathlineto{\pgfqpoint{0.846963in}{0.717340in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.709935in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.696975in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.710675in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.708083in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.711046in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.699938in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.684757in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.696235in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.704381in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.709564in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.690311in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.683646in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.698086in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.704381in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.708083in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.695494in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.678462in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.688830in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.703640in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.698827in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.688089in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.709194in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.716970in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.714008in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{0.699197in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.727337in}}%
\pgfpathlineto{\pgfqpoint{1.024750in}{0.743259in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{0.753256in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.758810in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{0.769548in}}%
\pgfpathlineto{\pgfqpoint{1.049272in}{0.775472in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{0.772140in}}%
\pgfpathlineto{\pgfqpoint{1.067664in}{0.734743in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{0.723264in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.706232in}}%
\pgfpathlineto{\pgfqpoint{1.092187in}{0.709564in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.687719in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{0.691421in}}%
\pgfpathlineto{\pgfqpoint{1.122840in}{0.702900in}}%
\pgfpathlineto{\pgfqpoint{1.128970in}{0.693273in}}%
\pgfpathlineto{\pgfqpoint{1.135101in}{0.680684in}}%
\pgfpathlineto{\pgfqpoint{1.141231in}{0.695865in}}%
\pgfpathlineto{\pgfqpoint{1.147362in}{0.756218in}}%
\pgfpathlineto{\pgfqpoint{1.153493in}{0.770659in}}%
\pgfpathlineto{\pgfqpoint{1.159623in}{0.842861in}}%
\pgfpathlineto{\pgfqpoint{1.165754in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{0.746591in}}%
\pgfpathlineto{\pgfqpoint{1.178015in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.959990in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.906324in}}%
\pgfpathlineto{\pgfqpoint{0.564955in}{0.907988in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.777773in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.767372in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.713289in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.692072in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.708713in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.699561in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.722858in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{0.697897in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.697897in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.713289in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.709961in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.698729in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.694985in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.712457in}}%
\pgfpathlineto{\pgfqpoint{0.687567in}{0.692488in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.697481in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.687496in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.710793in}}%
\pgfpathlineto{\pgfqpoint{0.718220in}{0.692072in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.682920in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.664615in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.662119in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.661287in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{0.619685in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.616772in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.599716in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.595139in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{0.785657in}{0.603044in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.595139in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.611780in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.621765in}}%
\pgfpathlineto{\pgfqpoint{0.810179in}{0.614692in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.633413in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.641318in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.640070in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{0.655878in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.643398in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.639654in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.628421in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.638406in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.639238in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.636325in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.637990in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.632997in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.636325in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.620101in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.637157in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.955843in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.758768in}}%
\pgfpathlineto{\pgfqpoint{0.564955in}{0.614649in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.616883in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.639898in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.658443in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.658220in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.664029in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.666711in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.671179in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.668275in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{0.668275in}}%
\pgfpathlineto{\pgfqpoint{0.632392in}{0.678106in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{0.679894in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.687491in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.681905in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.687044in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{0.695088in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.700674in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.701344in}}%
\pgfpathlineto{\pgfqpoint{0.687567in}{0.704695in}}%
\pgfpathlineto{\pgfqpoint{0.693698in}{0.712963in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.716761in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.722347in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.714080in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.712292in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.708271in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.697769in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.689948in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.686597in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.679670in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.674531in}}%
\pgfpathlineto{\pgfqpoint{0.785657in}{0.678106in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.675425in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.674531in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.670733in}}%
\pgfpathlineto{\pgfqpoint{0.810179in}{0.668498in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.670286in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.670733in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.672520in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{0.668722in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.669839in}}%
\pgfpathlineto{\pgfqpoint{0.846963in}{0.672520in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.676765in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.673190in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.681234in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.689502in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.693970in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.703578in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.703131in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.705366in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.710728in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.702238in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.687491in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.693747in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.693970in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.677212in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.668945in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.664029in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.653974in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.655092in}}%
\pgfpathlineto{\pgfqpoint{0.994097in}{0.648165in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.650399in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.654421in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.609957in}}%
\pgfpathlineto{\pgfqpoint{1.024750in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{0.632748in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{1.049272in}{0.849708in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.666934in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{0.590964in}}%
\pgfpathlineto{\pgfqpoint{1.067664in}{0.622693in}}%
\pgfpathlineto{\pgfqpoint{1.073795in}{0.644590in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{0.645484in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.647942in}}%
\pgfpathlineto{\pgfqpoint{1.092187in}{0.654198in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.662242in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{0.662689in}}%
\pgfpathlineto{\pgfqpoint{1.116709in}{0.654198in}}%
\pgfpathlineto{\pgfqpoint{1.122840in}{0.662018in}}%
\pgfpathlineto{\pgfqpoint{1.128970in}{0.664253in}}%
\pgfpathlineto{\pgfqpoint{1.135101in}{0.668498in}}%
\pgfpathlineto{\pgfqpoint{1.141231in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.985441in}}%
\pgfpathlineto{\pgfqpoint{0.564955in}{0.794387in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.611909in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.622542in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.643122in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.646896in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.646210in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.661302in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.653756in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{0.649640in}}%
\pgfpathlineto{\pgfqpoint{0.632392in}{0.666447in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{0.645181in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.654785in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.648268in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.656157in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.650669in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{0.656500in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.673650in}}%
\pgfpathlineto{\pgfqpoint{0.687567in}{0.668848in}}%
\pgfpathlineto{\pgfqpoint{0.693698in}{0.668848in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.696631in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.725100in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.728531in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.749111in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.737106in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.752541in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{0.744309in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.744995in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.758372in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.750826in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.745681in}}%
\pgfpathlineto{\pgfqpoint{0.785657in}{0.736763in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.720298in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.726473in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.706578in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.690800in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.691829in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{0.698003in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.702462in}}%
\pgfpathlineto{\pgfqpoint{0.846963in}{0.696974in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.682225in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.696288in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.688399in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.688399in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.678452in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.671249in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.679824in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.670906in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.674679in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.669534in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.676394in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.674679in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.684626in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.707264in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.713438in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.741565in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.729560in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.762831in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.763517in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.766261in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.746024in}}%
\pgfpathlineto{\pgfqpoint{0.994097in}{0.738821in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.748425in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.722013in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{0.727845in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.693544in}}%
\pgfpathlineto{\pgfqpoint{1.024750in}{0.687713in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{0.691143in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.675708in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{0.678795in}}%
\pgfpathlineto{\pgfqpoint{1.049272in}{0.669534in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.663017in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{0.672964in}}%
\pgfpathlineto{\pgfqpoint{1.067664in}{0.675022in}}%
\pgfpathlineto{\pgfqpoint{1.073795in}{0.670563in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{0.663703in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.667133in}}%
\pgfpathlineto{\pgfqpoint{1.092187in}{0.654099in}}%
\pgfpathlineto{\pgfqpoint{1.098317in}{0.625286in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.631460in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{0.686684in}}%
\pgfpathlineto{\pgfqpoint{1.116709in}{0.873278in}}%
\pgfpathlineto{\pgfqpoint{1.122840in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{1.141231in}{0.627687in}}%
\pgfpathlineto{\pgfqpoint{1.147362in}{0.596131in}}%
\pgfpathlineto{\pgfqpoint{1.153493in}{0.646553in}}%
\pgfpathlineto{\pgfqpoint{1.159623in}{0.655128in}}%
\pgfpathlineto{\pgfqpoint{1.165754in}{0.675708in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{0.669191in}}%
\pgfpathlineto{\pgfqpoint{1.184146in}{0.672621in}}%
\pgfpathlineto{\pgfqpoint{1.190276in}{0.670906in}}%
\pgfpathlineto{\pgfqpoint{1.196407in}{0.680853in}}%
\pgfpathlineto{\pgfqpoint{1.202537in}{0.673307in}}%
\pgfpathlineto{\pgfqpoint{1.208668in}{0.681196in}}%
\pgfpathlineto{\pgfqpoint{1.214799in}{0.693544in}}%
\pgfpathlineto{\pgfqpoint{1.220929in}{0.695945in}}%
\pgfpathlineto{\pgfqpoint{1.227060in}{0.702119in}}%
\pgfpathlineto{\pgfqpoint{1.233190in}{0.685655in}}%
\pgfpathlineto{\pgfqpoint{1.239321in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.934284in}}%
\pgfpathlineto{\pgfqpoint{0.564955in}{0.856923in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.605666in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.621495in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.642228in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.640668in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.659395in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.647356in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.649585in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{0.659172in}}%
\pgfpathlineto{\pgfqpoint{0.632392in}{0.652261in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{0.665191in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.657611in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.655159in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.666306in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.658280in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{0.672994in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.670096in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.668758in}}%
\pgfpathlineto{\pgfqpoint{0.687567in}{0.681020in}}%
\pgfpathlineto{\pgfqpoint{0.693698in}{0.670765in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.687040in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.679683in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.684587in}}%
\pgfpathlineto{\pgfqpoint{0.718220in}{0.696403in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.687709in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.703761in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.696626in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.698856in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.709557in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{0.697518in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.711341in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.699748in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.696180in}}%
\pgfpathlineto{\pgfqpoint{0.785657in}{0.679014in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.688600in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.667421in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.663185in}}%
\pgfpathlineto{\pgfqpoint{0.810179in}{0.663185in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.662293in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.649808in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.656497in}}%
\pgfpathlineto{\pgfqpoint{0.846963in}{0.645795in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.654713in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.646910in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.648248in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.655828in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.647356in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.660955in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.652261in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.652261in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.659618in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.651592in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.663408in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.654267in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.662516in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.650477in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.664300in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.650254in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.656942in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.644458in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.660287in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.646910in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.648025in}}%
\pgfpathlineto{\pgfqpoint{0.994097in}{0.653152in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.644458in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.654936in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{0.643566in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.645126in}}%
\pgfpathlineto{\pgfqpoint{1.024750in}{0.648248in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{0.640891in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.652707in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{0.642897in}}%
\pgfpathlineto{\pgfqpoint{1.049272in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.648025in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{0.638215in}}%
\pgfpathlineto{\pgfqpoint{1.067664in}{0.655382in}}%
\pgfpathlineto{\pgfqpoint{1.073795in}{0.637992in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.645349in}}%
\pgfpathlineto{\pgfqpoint{1.092187in}{0.635094in}}%
\pgfpathlineto{\pgfqpoint{1.098317in}{0.651369in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.637546in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{1.116709in}{0.642674in}}%
\pgfpathlineto{\pgfqpoint{1.122840in}{0.635094in}}%
\pgfpathlineto{\pgfqpoint{1.128970in}{0.650923in}}%
\pgfpathlineto{\pgfqpoint{1.135101in}{0.636209in}}%
\pgfpathlineto{\pgfqpoint{1.147362in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{1.153493in}{0.651592in}}%
\pgfpathlineto{\pgfqpoint{1.159623in}{0.672326in}}%
\pgfpathlineto{\pgfqpoint{1.165754in}{0.662516in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{0.684142in}}%
\pgfpathlineto{\pgfqpoint{1.178015in}{0.697741in}}%
\pgfpathlineto{\pgfqpoint{1.184146in}{0.677676in}}%
\pgfpathlineto{\pgfqpoint{1.190276in}{0.686594in}}%
\pgfpathlineto{\pgfqpoint{1.196407in}{0.650254in}}%
\pgfpathlineto{\pgfqpoint{1.202537in}{0.658057in}}%
\pgfpathlineto{\pgfqpoint{1.208668in}{0.651815in}}%
\pgfpathlineto{\pgfqpoint{1.214799in}{0.628183in}}%
\pgfpathlineto{\pgfqpoint{1.220929in}{0.638661in}}%
\pgfpathlineto{\pgfqpoint{1.227060in}{0.623501in}}%
\pgfpathlineto{\pgfqpoint{1.233190in}{0.626399in}}%
\pgfpathlineto{\pgfqpoint{1.239321in}{0.631527in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{0.623947in}}%
\pgfpathlineto{\pgfqpoint{1.251582in}{0.632642in}}%
\pgfpathlineto{\pgfqpoint{1.263843in}{0.594964in}}%
\pgfpathlineto{\pgfqpoint{1.269974in}{0.644012in}}%
\pgfpathlineto{\pgfqpoint{1.276105in}{0.730068in}}%
\pgfpathlineto{\pgfqpoint{1.282235in}{0.869184in}}%
\pgfpathlineto{\pgfqpoint{1.288366in}{0.972184in}}%
\pgfpathlineto{\pgfqpoint{1.294496in}{0.943870in}}%
\pgfpathlineto{\pgfqpoint{1.300627in}{0.842654in}}%
\pgfpathlineto{\pgfqpoint{1.312888in}{0.609233in}}%
\pgfpathlineto{\pgfqpoint{1.319019in}{0.592512in}}%
\pgfpathlineto{\pgfqpoint{1.325149in}{0.622832in}}%
\pgfpathlineto{\pgfqpoint{1.331280in}{0.644458in}}%
\pgfpathlineto{\pgfqpoint{1.337411in}{0.644012in}}%
\pgfpathlineto{\pgfqpoint{1.343541in}{0.664968in}}%
\pgfpathlineto{\pgfqpoint{1.349672in}{0.648025in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{0.652707in}}%
\pgfpathlineto{\pgfqpoint{1.361933in}{0.661624in}}%
\pgfpathlineto{\pgfqpoint{1.368064in}{0.653375in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{0.666752in}}%
\pgfpathlineto{\pgfqpoint{1.380325in}{0.655382in}}%
\pgfpathlineto{\pgfqpoint{1.392586in}{0.671434in}}%
\pgfpathlineto{\pgfqpoint{1.398717in}{0.659618in}}%
\pgfpathlineto{\pgfqpoint{1.404847in}{0.674555in}}%
\pgfpathlineto{\pgfqpoint{1.410978in}{0.666083in}}%
\pgfpathlineto{\pgfqpoint{1.423239in}{0.676339in}}%
\pgfpathlineto{\pgfqpoint{1.429370in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.877465in}}%
\pgfpathlineto{\pgfqpoint{0.564955in}{0.818855in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.725746in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.697182in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.713875in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.692360in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.677151in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.672700in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.666764in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.679748in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.668248in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{0.675667in}}%
\pgfpathlineto{\pgfqpoint{0.632392in}{0.670474in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{0.669361in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.690134in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.673812in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.672329in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.668619in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{0.685312in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.682715in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.672329in}}%
\pgfpathlineto{\pgfqpoint{0.687567in}{0.684199in}}%
\pgfpathlineto{\pgfqpoint{0.693698in}{0.666022in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.657120in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.656007in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.646362in}}%
\pgfpathlineto{\pgfqpoint{0.718220in}{0.647104in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.650071in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.656007in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.627072in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.639314in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{0.624105in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.591461in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.586268in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.595912in}}%
\pgfpathlineto{\pgfqpoint{0.785657in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.589977in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.599622in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.599993in}}%
\pgfpathlineto{\pgfqpoint{0.810179in}{0.618541in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.628185in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.634862in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.646362in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{0.635604in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.659716in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.653410in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.663797in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.667877in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.657862in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.659716in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.663426in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.665281in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.651555in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.661942in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.663797in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.686796in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.668619in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.670474in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.656749in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.668248in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.663797in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.673442in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.677151in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.672329in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.682715in}}%
\pgfpathlineto{\pgfqpoint{0.994097in}{0.686425in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.686425in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.681602in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{0.688280in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.701634in}}%
\pgfpathlineto{\pgfqpoint{1.024750in}{0.684570in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{0.700150in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.692731in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{0.698295in}}%
\pgfpathlineto{\pgfqpoint{1.049272in}{0.690876in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.686425in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{0.673812in}}%
\pgfpathlineto{\pgfqpoint{1.067664in}{0.684199in}}%
\pgfpathlineto{\pgfqpoint{1.073795in}{0.670103in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{0.672700in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.684941in}}%
\pgfpathlineto{\pgfqpoint{1.092187in}{0.674554in}}%
\pgfpathlineto{\pgfqpoint{1.098317in}{0.681232in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.693844in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{0.685683in}}%
\pgfpathlineto{\pgfqpoint{1.116709in}{0.690134in}}%
\pgfpathlineto{\pgfqpoint{1.122840in}{0.692360in}}%
\pgfpathlineto{\pgfqpoint{1.128970in}{0.689392in}}%
\pgfpathlineto{\pgfqpoint{1.135101in}{0.688651in}}%
\pgfpathlineto{\pgfqpoint{1.141231in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{1.147362in}{0.710166in}}%
\pgfpathlineto{\pgfqpoint{1.153493in}{0.702747in}}%
\pgfpathlineto{\pgfqpoint{1.159623in}{0.702005in}}%
\pgfpathlineto{\pgfqpoint{1.165754in}{0.699408in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{0.684199in}}%
\pgfpathlineto{\pgfqpoint{1.178015in}{0.706085in}}%
\pgfpathlineto{\pgfqpoint{1.184146in}{0.689392in}}%
\pgfpathlineto{\pgfqpoint{1.190276in}{0.692731in}}%
\pgfpathlineto{\pgfqpoint{1.196407in}{0.699037in}}%
\pgfpathlineto{\pgfqpoint{1.202537in}{0.691247in}}%
\pgfpathlineto{\pgfqpoint{1.208668in}{0.687538in}}%
\pgfpathlineto{\pgfqpoint{1.214799in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{1.220929in}{0.701263in}}%
\pgfpathlineto{\pgfqpoint{1.227060in}{0.704973in}}%
\pgfpathlineto{\pgfqpoint{1.233190in}{0.727601in}}%
\pgfpathlineto{\pgfqpoint{1.239321in}{0.731310in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{0.747261in}}%
\pgfpathlineto{\pgfqpoint{1.251582in}{0.778050in}}%
\pgfpathlineto{\pgfqpoint{1.257713in}{0.780647in}}%
\pgfpathlineto{\pgfqpoint{1.263843in}{0.786211in}}%
\pgfpathlineto{\pgfqpoint{1.269974in}{0.782873in}}%
\pgfpathlineto{\pgfqpoint{1.276105in}{0.777679in}}%
\pgfpathlineto{\pgfqpoint{1.282235in}{0.757648in}}%
\pgfpathlineto{\pgfqpoint{1.288366in}{0.764696in}}%
\pgfpathlineto{\pgfqpoint{1.294496in}{0.714617in}}%
\pgfpathlineto{\pgfqpoint{1.300627in}{0.719069in}}%
\pgfpathlineto{\pgfqpoint{1.306758in}{0.714988in}}%
\pgfpathlineto{\pgfqpoint{1.312888in}{0.705714in}}%
\pgfpathlineto{\pgfqpoint{1.319019in}{0.701263in}}%
\pgfpathlineto{\pgfqpoint{1.325149in}{0.703118in}}%
\pgfpathlineto{\pgfqpoint{1.331280in}{0.676038in}}%
\pgfpathlineto{\pgfqpoint{1.337411in}{0.637830in}}%
\pgfpathlineto{\pgfqpoint{1.343541in}{0.647104in}}%
\pgfpathlineto{\pgfqpoint{1.349672in}{0.687909in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{0.874127in}}%
\pgfpathlineto{\pgfqpoint{1.361933in}{0.901948in}}%
\pgfpathlineto{\pgfqpoint{1.368064in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{0.847789in}}%
\pgfpathlineto{\pgfqpoint{1.380325in}{0.767293in}}%
\pgfpathlineto{\pgfqpoint{1.386455in}{0.749858in}}%
\pgfpathlineto{\pgfqpoint{1.392586in}{0.740213in}}%
\pgfpathlineto{\pgfqpoint{1.398717in}{0.711650in}}%
\pgfpathlineto{\pgfqpoint{1.404847in}{0.714246in}}%
\pgfpathlineto{\pgfqpoint{1.410978in}{0.705714in}}%
\pgfpathlineto{\pgfqpoint{1.417108in}{0.714246in}}%
\pgfpathlineto{\pgfqpoint{1.423239in}{0.701634in}}%
\pgfpathlineto{\pgfqpoint{1.429370in}{0.684570in}}%
\pgfpathlineto{\pgfqpoint{1.441631in}{0.703118in}}%
\pgfpathlineto{\pgfqpoint{1.447761in}{0.703860in}}%
\pgfpathlineto{\pgfqpoint{1.453892in}{0.702005in}}%
\pgfpathlineto{\pgfqpoint{1.460023in}{0.709053in}}%
\pgfpathlineto{\pgfqpoint{1.466153in}{0.707198in}}%
\pgfpathlineto{\pgfqpoint{1.472284in}{0.696070in}}%
\pgfpathlineto{\pgfqpoint{1.478414in}{0.689022in}}%
\pgfpathlineto{\pgfqpoint{1.484545in}{0.706827in}}%
\pgfpathlineto{\pgfqpoint{1.490676in}{0.696812in}}%
\pgfpathlineto{\pgfqpoint{1.496806in}{0.704973in}}%
\pgfpathlineto{\pgfqpoint{1.502937in}{0.706827in}}%
\pgfpathlineto{\pgfqpoint{1.509067in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.958635in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.909840in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.690571in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.643610in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.628935in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.620619in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.614627in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.615483in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.619519in}}%
\pgfpathlineto{\pgfqpoint{0.632392in}{0.613404in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{0.616951in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.608023in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.611937in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.607657in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.612059in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{0.604966in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.593593in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.599463in}}%
\pgfpathlineto{\pgfqpoint{0.693698in}{0.596161in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.597995in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.594571in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.601175in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.601787in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.609613in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.615483in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.625878in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.627712in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.651193in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.647768in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.656329in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.657307in}}%
\pgfpathlineto{\pgfqpoint{0.785657in}{0.660120in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.660731in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.651437in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.654494in}}%
\pgfpathlineto{\pgfqpoint{0.810179in}{0.651193in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.651682in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.655228in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.646056in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.647279in}}%
\pgfpathlineto{\pgfqpoint{0.846963in}{0.644711in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.648502in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.645934in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.646179in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.643244in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.646056in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.645200in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.640798in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.643488in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.644466in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.647524in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.649114in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.642999in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.648991in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.649236in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.643244in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.650581in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.647279in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.649114in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.647891in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.641287in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.645812in}}%
\pgfpathlineto{\pgfqpoint{0.994097in}{0.652415in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.650092in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{0.649114in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.658775in}}%
\pgfpathlineto{\pgfqpoint{1.024750in}{0.649970in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{0.649114in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{0.650581in}}%
\pgfpathlineto{\pgfqpoint{1.049272in}{0.650948in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.653883in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{0.652293in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{0.653761in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.657552in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.660854in}}%
\pgfpathlineto{\pgfqpoint{1.122840in}{0.658897in}}%
\pgfpathlineto{\pgfqpoint{1.128970in}{0.656206in}}%
\pgfpathlineto{\pgfqpoint{1.135101in}{0.645322in}}%
\pgfpathlineto{\pgfqpoint{1.141231in}{0.647768in}}%
\pgfpathlineto{\pgfqpoint{1.147362in}{0.653149in}}%
\pgfpathlineto{\pgfqpoint{1.153493in}{0.647646in}}%
\pgfpathlineto{\pgfqpoint{1.159623in}{0.648380in}}%
\pgfpathlineto{\pgfqpoint{1.165754in}{0.647401in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{0.648258in}}%
\pgfpathlineto{\pgfqpoint{1.178015in}{0.654128in}}%
\pgfpathlineto{\pgfqpoint{1.184146in}{0.648991in}}%
\pgfpathlineto{\pgfqpoint{1.190276in}{0.647279in}}%
\pgfpathlineto{\pgfqpoint{1.196407in}{0.642754in}}%
\pgfpathlineto{\pgfqpoint{1.202537in}{0.647401in}}%
\pgfpathlineto{\pgfqpoint{1.208668in}{0.643366in}}%
\pgfpathlineto{\pgfqpoint{1.214799in}{0.645078in}}%
\pgfpathlineto{\pgfqpoint{1.220929in}{0.643977in}}%
\pgfpathlineto{\pgfqpoint{1.239321in}{0.649970in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{0.647646in}}%
\pgfpathlineto{\pgfqpoint{1.251582in}{0.648380in}}%
\pgfpathlineto{\pgfqpoint{1.257713in}{0.651315in}}%
\pgfpathlineto{\pgfqpoint{1.263843in}{0.656084in}}%
\pgfpathlineto{\pgfqpoint{1.269974in}{0.675651in}}%
\pgfpathlineto{\pgfqpoint{1.276105in}{0.710626in}}%
\pgfpathlineto{\pgfqpoint{1.282235in}{0.758565in}}%
\pgfpathlineto{\pgfqpoint{1.300627in}{0.981137in}}%
\pgfpathlineto{\pgfqpoint{1.306758in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{1.331280in}{0.684211in}}%
\pgfpathlineto{\pgfqpoint{1.337411in}{0.637374in}}%
\pgfpathlineto{\pgfqpoint{1.343541in}{0.617562in}}%
\pgfpathlineto{\pgfqpoint{1.349672in}{0.617562in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{0.621598in}}%
\pgfpathlineto{\pgfqpoint{1.380325in}{0.618663in}}%
\pgfpathlineto{\pgfqpoint{1.386455in}{0.619641in}}%
\pgfpathlineto{\pgfqpoint{1.398717in}{0.617195in}}%
\pgfpathlineto{\pgfqpoint{1.410978in}{0.609124in}}%
\pgfpathlineto{\pgfqpoint{1.417108in}{0.609858in}}%
\pgfpathlineto{\pgfqpoint{1.423239in}{0.603865in}}%
\pgfpathlineto{\pgfqpoint{1.435500in}{0.596528in}}%
\pgfpathlineto{\pgfqpoint{1.441631in}{0.589068in}}%
\pgfpathlineto{\pgfqpoint{1.447761in}{0.590536in}}%
\pgfpathlineto{\pgfqpoint{1.453892in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.460023in}{0.586011in}}%
\pgfpathlineto{\pgfqpoint{1.466153in}{0.592003in}}%
\pgfpathlineto{\pgfqpoint{1.472284in}{0.586255in}}%
\pgfpathlineto{\pgfqpoint{1.484545in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.942956in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.924408in}}%
\pgfpathlineto{\pgfqpoint{0.564955in}{0.916483in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.903668in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.903500in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.899284in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.908052in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.907546in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.900127in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.896755in}}%
\pgfpathlineto{\pgfqpoint{0.632392in}{0.901308in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{0.900633in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.904174in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.894732in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.897261in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.935368in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.969597in}}%
\pgfpathlineto{\pgfqpoint{0.693698in}{0.596958in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.714145in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.805029in}}%
\pgfpathlineto{\pgfqpoint{0.718220in}{0.862020in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.882929in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.879725in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.888156in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.894057in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{0.896924in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.895069in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.878039in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.899453in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.889167in}}%
\pgfpathlineto{\pgfqpoint{0.785657in}{0.907884in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.895069in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.896081in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.909401in}}%
\pgfpathlineto{\pgfqpoint{0.810179in}{0.890348in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.909570in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.908052in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.901982in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{0.900465in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.897092in}}%
\pgfpathlineto{\pgfqpoint{0.846963in}{0.899284in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.911762in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.903837in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.900802in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.904849in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.910244in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.917157in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.897429in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.909570in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.894732in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.902994in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.907378in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.891191in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.885626in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.890685in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.882929in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.881242in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.884952in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.897092in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.898104in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.893214in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.910581in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.873823in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.902994in}}%
\pgfpathlineto{\pgfqpoint{0.994097in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.955339in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.843710in}}%
\pgfpathlineto{\pgfqpoint{0.564955in}{0.817678in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.708035in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.647808in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.631704in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.609422in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.592214in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.593097in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.588464in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.586258in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.591552in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{0.632392in}{0.590670in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{0.591552in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.590891in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.595303in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.586920in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.599715in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{0.602583in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.603686in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.612952in}}%
\pgfpathlineto{\pgfqpoint{0.687567in}{0.610084in}}%
\pgfpathlineto{\pgfqpoint{0.693698in}{0.622217in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.624865in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.629277in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.644720in}}%
\pgfpathlineto{\pgfqpoint{0.718220in}{0.642072in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.649573in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.645602in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.639204in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.643396in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.632365in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{0.633689in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.623541in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.626630in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.785657in}{0.625085in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.617364in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.623762in}}%
\pgfpathlineto{\pgfqpoint{0.810179in}{0.614055in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.621114in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.620673in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{0.628174in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.618688in}}%
\pgfpathlineto{\pgfqpoint{0.846963in}{0.625747in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.620011in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.625527in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.616481in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.619791in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.610966in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.618246in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.609643in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.616481in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.610525in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.616040in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.606995in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.612290in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.604789in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.608981in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.617143in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.616261in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.636998in}}%
\pgfpathlineto{\pgfqpoint{0.994097in}{0.649132in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.671634in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.674281in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{0.682444in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.682444in}}%
\pgfpathlineto{\pgfqpoint{1.024750in}{0.675385in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{0.673178in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.648911in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{0.631924in}}%
\pgfpathlineto{\pgfqpoint{1.049272in}{0.629277in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{1.067664in}{0.608760in}}%
\pgfpathlineto{\pgfqpoint{1.073795in}{0.604789in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{0.611628in}}%
\pgfpathlineto{\pgfqpoint{1.092187in}{0.600377in}}%
\pgfpathlineto{\pgfqpoint{1.098317in}{0.607436in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.659942in}}%
\pgfpathlineto{\pgfqpoint{1.116709in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{1.122840in}{0.853638in}}%
\pgfpathlineto{\pgfqpoint{1.128970in}{0.806648in}}%
\pgfpathlineto{\pgfqpoint{1.135101in}{0.695901in}}%
\pgfpathlineto{\pgfqpoint{1.141231in}{0.656853in}}%
\pgfpathlineto{\pgfqpoint{1.147362in}{0.628174in}}%
\pgfpathlineto{\pgfqpoint{1.159623in}{0.605230in}}%
\pgfpathlineto{\pgfqpoint{1.165754in}{0.599936in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{0.607657in}}%
\pgfpathlineto{\pgfqpoint{1.178015in}{0.595082in}}%
\pgfpathlineto{\pgfqpoint{1.184146in}{0.605230in}}%
\pgfpathlineto{\pgfqpoint{1.190276in}{0.600377in}}%
\pgfpathlineto{\pgfqpoint{1.196407in}{0.602142in}}%
\pgfpathlineto{\pgfqpoint{1.202537in}{0.608098in}}%
\pgfpathlineto{\pgfqpoint{1.208668in}{0.598612in}}%
\pgfpathlineto{\pgfqpoint{1.214799in}{0.608319in}}%
\pgfpathlineto{\pgfqpoint{1.220929in}{0.610746in}}%
\pgfpathlineto{\pgfqpoint{1.227060in}{0.611187in}}%
\pgfpathlineto{\pgfqpoint{1.233190in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.887979in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.778125in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.763261in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.767922in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.766867in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.762645in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.763701in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.762118in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.764404in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.762821in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.766251in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.763349in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.766515in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{0.764492in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.768890in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.767483in}}%
\pgfpathlineto{\pgfqpoint{0.687567in}{0.768802in}}%
\pgfpathlineto{\pgfqpoint{0.693698in}{0.771704in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.772056in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.776718in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.777773in}}%
\pgfpathlineto{\pgfqpoint{0.718220in}{0.781555in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.788504in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.787536in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.791494in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{0.780852in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.771177in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.765284in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.756840in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.751739in}}%
\pgfpathlineto{\pgfqpoint{0.785657in}{0.749804in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.745494in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.745318in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.741888in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.741009in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.738106in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.739513in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{0.735907in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.735556in}}%
\pgfpathlineto{\pgfqpoint{0.846963in}{0.736347in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.732829in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.733796in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.727024in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.726672in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.719284in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.716997in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.717789in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.713303in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.711192in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.711984in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.708466in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.708554in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.703804in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.701781in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.701430in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.698087in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.693778in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.692898in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.687709in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{0.687357in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{0.682695in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.678825in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{0.679265in}}%
\pgfpathlineto{\pgfqpoint{1.049272in}{0.674164in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.671965in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{0.671877in}}%
\pgfpathlineto{\pgfqpoint{1.067664in}{0.668887in}}%
\pgfpathlineto{\pgfqpoint{1.073795in}{0.668975in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{0.662818in}}%
\pgfpathlineto{\pgfqpoint{1.092187in}{0.661674in}}%
\pgfpathlineto{\pgfqpoint{1.098317in}{0.658420in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.659388in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{0.655606in}}%
\pgfpathlineto{\pgfqpoint{1.122840in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{1.128970in}{0.649889in}}%
\pgfpathlineto{\pgfqpoint{1.135101in}{0.650328in}}%
\pgfpathlineto{\pgfqpoint{1.141231in}{0.644787in}}%
\pgfpathlineto{\pgfqpoint{1.153493in}{0.645403in}}%
\pgfpathlineto{\pgfqpoint{1.159623in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.165754in}{0.654198in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{0.649449in}}%
\pgfpathlineto{\pgfqpoint{1.178015in}{0.651560in}}%
\pgfpathlineto{\pgfqpoint{1.184146in}{0.652088in}}%
\pgfpathlineto{\pgfqpoint{1.190276in}{0.647602in}}%
\pgfpathlineto{\pgfqpoint{1.196407in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{1.202537in}{0.636608in}}%
\pgfpathlineto{\pgfqpoint{1.208668in}{0.627988in}}%
\pgfpathlineto{\pgfqpoint{1.214799in}{0.624910in}}%
\pgfpathlineto{\pgfqpoint{1.227060in}{0.616642in}}%
\pgfpathlineto{\pgfqpoint{1.233190in}{0.612948in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{0.611189in}}%
\pgfpathlineto{\pgfqpoint{1.257713in}{0.596325in}}%
\pgfpathlineto{\pgfqpoint{1.263843in}{0.614707in}}%
\pgfpathlineto{\pgfqpoint{1.269974in}{0.695713in}}%
\pgfpathlineto{\pgfqpoint{1.276105in}{0.801785in}}%
\pgfpathlineto{\pgfqpoint{1.288366in}{0.691227in}}%
\pgfpathlineto{\pgfqpoint{1.294496in}{0.614267in}}%
\pgfpathlineto{\pgfqpoint{1.300627in}{0.599051in}}%
\pgfpathlineto{\pgfqpoint{1.306758in}{0.602394in}}%
\pgfpathlineto{\pgfqpoint{1.312888in}{0.598436in}}%
\pgfpathlineto{\pgfqpoint{1.319019in}{0.596941in}}%
\pgfpathlineto{\pgfqpoint{1.325149in}{0.590784in}}%
\pgfpathlineto{\pgfqpoint{1.337411in}{0.589904in}}%
\pgfpathlineto{\pgfqpoint{1.343541in}{0.587530in}}%
\pgfpathlineto{\pgfqpoint{1.349672in}{0.588409in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{0.564955in}{0.668460in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.588687in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.783850in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.816525in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.835364in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.836541in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.830360in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.838602in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.840662in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{0.840368in}}%
\pgfpathlineto{\pgfqpoint{0.632392in}{0.836247in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{0.838602in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.848022in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.845372in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.855381in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.844784in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{0.839485in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.858913in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.848905in}}%
\pgfpathlineto{\pgfqpoint{0.687567in}{0.863034in}}%
\pgfpathlineto{\pgfqpoint{0.693698in}{0.861268in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.857736in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.887466in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.883934in}}%
\pgfpathlineto{\pgfqpoint{0.718220in}{0.888938in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.884523in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.895120in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.916020in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.900124in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.910721in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{0.903362in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.899241in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.901596in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.873337in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.876280in}}%
\pgfpathlineto{\pgfqpoint{0.785657in}{0.843900in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.834186in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.836541in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.828299in}}%
\pgfpathlineto{\pgfqpoint{0.810179in}{0.829771in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.823884in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.831243in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.842429in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{0.833303in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.828888in}}%
\pgfpathlineto{\pgfqpoint{0.846963in}{0.823001in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.824767in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.844195in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.835069in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.841545in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.837424in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.835364in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.843900in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.828888in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.844195in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.838602in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.842429in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.844489in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.837719in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.843900in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.830065in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.835953in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.851259in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.840957in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.850082in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.829771in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.835364in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.847727in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.830948in}}%
\pgfpathlineto{\pgfqpoint{0.994097in}{0.836247in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.836247in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.832420in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{0.844195in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.830065in}}%
\pgfpathlineto{\pgfqpoint{1.024750in}{0.834481in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{0.830654in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.831832in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{0.843017in}}%
\pgfpathlineto{\pgfqpoint{1.049272in}{0.830065in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.842134in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{0.832420in}}%
\pgfpathlineto{\pgfqpoint{1.067664in}{0.842723in}}%
\pgfpathlineto{\pgfqpoint{1.073795in}{0.849493in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{0.836541in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.841545in}}%
\pgfpathlineto{\pgfqpoint{1.092187in}{0.833892in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.851848in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{0.843900in}}%
\pgfpathlineto{\pgfqpoint{1.116709in}{0.870099in}}%
\pgfpathlineto{\pgfqpoint{1.122840in}{0.863328in}}%
\pgfpathlineto{\pgfqpoint{1.128970in}{0.871571in}}%
\pgfpathlineto{\pgfqpoint{1.135101in}{0.893354in}}%
\pgfpathlineto{\pgfqpoint{1.141231in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.980200in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.908708in}}%
\pgfpathlineto{\pgfqpoint{0.564955in}{0.686742in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.634859in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.623012in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.605581in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.594415in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.595640in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.588968in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.595096in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.591555in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.592781in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{0.591283in}}%
\pgfpathlineto{\pgfqpoint{0.632392in}{0.586108in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{0.592100in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.591147in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.593189in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.588695in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{0.599589in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.598091in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.597819in}}%
\pgfpathlineto{\pgfqpoint{0.687567in}{0.602177in}}%
\pgfpathlineto{\pgfqpoint{0.693698in}{0.598772in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.603266in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.599589in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{0.718220in}{0.601496in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.599862in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.602449in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.598091in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.601224in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.607079in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{0.605036in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.610075in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.609530in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.615522in}}%
\pgfpathlineto{\pgfqpoint{0.785657in}{0.604219in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.614433in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.607351in}}%
\pgfpathlineto{\pgfqpoint{0.810179in}{0.607760in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.605309in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.613752in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.610347in}}%
\pgfpathlineto{\pgfqpoint{0.846963in}{0.611709in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.611164in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.610483in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.611981in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.606534in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.614569in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.612390in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.606534in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.608577in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.605309in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.605853in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.605036in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.606943in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.597547in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.606943in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.600543in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.599317in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.605036in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.597002in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.604219in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.598636in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.600815in}}%
\pgfpathlineto{\pgfqpoint{0.994097in}{0.606671in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.607079in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.609394in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.603130in}}%
\pgfpathlineto{\pgfqpoint{1.024750in}{0.609803in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{0.607624in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.616611in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{0.612118in}}%
\pgfpathlineto{\pgfqpoint{1.049272in}{0.605309in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.606807in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{0.604219in}}%
\pgfpathlineto{\pgfqpoint{1.067664in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.594687in}}%
\pgfpathlineto{\pgfqpoint{1.092187in}{0.590602in}}%
\pgfpathlineto{\pgfqpoint{1.098317in}{0.597547in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.593325in}}%
\pgfpathlineto{\pgfqpoint{1.116709in}{0.596049in}}%
\pgfpathlineto{\pgfqpoint{1.128970in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.135101in}{0.593461in}}%
\pgfpathlineto{\pgfqpoint{1.141231in}{0.656238in}}%
\pgfpathlineto{\pgfqpoint{1.153493in}{0.906666in}}%
\pgfpathlineto{\pgfqpoint{1.159623in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{1.165754in}{0.937441in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{0.701313in}}%
\pgfpathlineto{\pgfqpoint{1.178015in}{0.636221in}}%
\pgfpathlineto{\pgfqpoint{1.184146in}{0.612390in}}%
\pgfpathlineto{\pgfqpoint{1.190276in}{0.612254in}}%
\pgfpathlineto{\pgfqpoint{1.196407in}{0.595640in}}%
\pgfpathlineto{\pgfqpoint{1.202537in}{0.594551in}}%
\pgfpathlineto{\pgfqpoint{1.208668in}{0.594687in}}%
\pgfpathlineto{\pgfqpoint{1.214799in}{0.589785in}}%
\pgfpathlineto{\pgfqpoint{1.220929in}{0.596594in}}%
\pgfpathlineto{\pgfqpoint{1.227060in}{0.589240in}}%
\pgfpathlineto{\pgfqpoint{1.233190in}{0.589512in}}%
\pgfpathlineto{\pgfqpoint{1.239321in}{0.593189in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{0.590466in}}%
\pgfpathlineto{\pgfqpoint{1.251582in}{0.595640in}}%
\pgfpathlineto{\pgfqpoint{1.257713in}{0.591283in}}%
\pgfpathlineto{\pgfqpoint{1.263843in}{0.595232in}}%
\pgfpathlineto{\pgfqpoint{1.269974in}{0.597683in}}%
\pgfpathlineto{\pgfqpoint{1.276105in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.933272in}}%
\pgfpathlineto{\pgfqpoint{0.564955in}{0.769075in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.683775in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.637667in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.661746in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.661489in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.670455in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.687617in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.667125in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.660721in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{0.657903in}}%
\pgfpathlineto{\pgfqpoint{0.632392in}{0.665844in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{0.659952in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.657391in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.669686in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.644839in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.667381in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{0.643815in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.633056in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.659440in}}%
\pgfpathlineto{\pgfqpoint{0.693698in}{0.632544in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.629214in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.622297in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.613332in}}%
\pgfpathlineto{\pgfqpoint{0.718220in}{0.623066in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.625115in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.625884in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.619224in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.623066in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.605903in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{0.617943in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.623066in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.614613in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.651243in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.639460in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.648425in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.649194in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.637155in}}%
\pgfpathlineto{\pgfqpoint{0.810179in}{0.652012in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.675066in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.660209in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.650219in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{0.656110in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.651243in}}%
\pgfpathlineto{\pgfqpoint{0.846963in}{0.651243in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.668406in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.660721in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.659184in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.652524in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.661233in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.663795in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.644583in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.676090in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.662258in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.667893in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.662002in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.659184in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.672760in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.665332in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.663795in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.670967in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.667893in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.677115in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.704780in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.694021in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.696327in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.719381in}}%
\pgfpathlineto{\pgfqpoint{0.994097in}{0.721942in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.732445in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.700425in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.680701in}}%
\pgfpathlineto{\pgfqpoint{1.024750in}{0.649450in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{0.642022in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.641765in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{0.645864in}}%
\pgfpathlineto{\pgfqpoint{1.049272in}{0.645352in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.642534in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{0.632288in}}%
\pgfpathlineto{\pgfqpoint{1.067664in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{1.073795in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{0.599243in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.636386in}}%
\pgfpathlineto{\pgfqpoint{1.098317in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.936345in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{0.767538in}}%
\pgfpathlineto{\pgfqpoint{1.116709in}{0.654061in}}%
\pgfpathlineto{\pgfqpoint{1.122840in}{0.600780in}}%
\pgfpathlineto{\pgfqpoint{1.128970in}{0.585923in}}%
\pgfpathlineto{\pgfqpoint{1.135101in}{0.611027in}}%
\pgfpathlineto{\pgfqpoint{1.141231in}{0.620761in}}%
\pgfpathlineto{\pgfqpoint{1.147362in}{0.613332in}}%
\pgfpathlineto{\pgfqpoint{1.153493in}{0.609233in}}%
\pgfpathlineto{\pgfqpoint{1.159623in}{0.614869in}}%
\pgfpathlineto{\pgfqpoint{1.165754in}{0.618455in}}%
\pgfpathlineto{\pgfqpoint{1.178015in}{0.611539in}}%
\pgfpathlineto{\pgfqpoint{1.184146in}{0.598475in}}%
\pgfpathlineto{\pgfqpoint{1.196407in}{0.593096in}}%
\pgfpathlineto{\pgfqpoint{1.202537in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.964464in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.985488in}}%
\pgfpathlineto{\pgfqpoint{0.564955in}{0.982230in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.976604in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.965352in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.938111in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.925082in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.903763in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.888958in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.842469in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.839804in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{0.820558in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.818781in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.822038in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.818485in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.811674in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{0.812267in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.810786in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.807529in}}%
\pgfpathlineto{\pgfqpoint{0.687567in}{0.816412in}}%
\pgfpathlineto{\pgfqpoint{0.693698in}{0.814339in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.818781in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.820261in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.819965in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.835363in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.840989in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.838620in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.839212in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{0.841877in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.828552in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.830033in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.838324in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.823815in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.826480in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.835659in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.834178in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.826184in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.814635in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.818189in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.816116in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.817893in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.832698in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.835659in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.830033in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.819077in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.824703in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.827664in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.838324in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.888069in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.881259in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.898137in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.901098in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.888365in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.872376in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.875041in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.851352in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.827664in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.814635in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.814043in}}%
\pgfpathlineto{\pgfqpoint{0.994097in}{0.812267in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.815228in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{0.814043in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.822038in}}%
\pgfpathlineto{\pgfqpoint{1.024750in}{0.869711in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{0.877706in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.835659in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{0.903763in}}%
\pgfpathlineto{\pgfqpoint{1.049272in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.759264in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{0.585747in}}%
\pgfpathlineto{\pgfqpoint{1.067664in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.073795in}{0.693233in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{0.780880in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.811971in}}%
\pgfpathlineto{\pgfqpoint{1.092187in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{1.098317in}{0.848687in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.851352in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{0.846319in}}%
\pgfpathlineto{\pgfqpoint{1.116709in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{1.122840in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.972987in}}%
\pgfpathlineto{\pgfqpoint{0.564955in}{0.945425in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.925739in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.919832in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.902606in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.923770in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.911958in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.889318in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.899161in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.901130in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.813031in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{0.617146in}}%
\pgfpathlineto{\pgfqpoint{0.632392in}{0.856342in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{0.950839in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.614685in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.777594in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.871107in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{0.907528in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.906052in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.924262in}}%
\pgfpathlineto{\pgfqpoint{0.687567in}{0.921309in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.939027in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.912942in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.930168in}}%
\pgfpathlineto{\pgfqpoint{0.718220in}{0.938535in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.926231in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.921309in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.911958in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.924754in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.921801in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{0.933121in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.928692in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.911958in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.929676in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.904575in}}%
\pgfpathlineto{\pgfqpoint{0.785657in}{0.913434in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.904083in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.876029in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.889810in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.872092in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.913434in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.898669in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{0.929184in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.920817in}}%
\pgfpathlineto{\pgfqpoint{0.846963in}{0.931152in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.916879in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.918356in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.914911in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.909005in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.906052in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.914911in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.901622in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.898177in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.898669in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.902606in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.920325in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.915403in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.927707in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.912942in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.922293in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.919340in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.911466in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.909989in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.910481in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.915895in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{0.564955in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.663353in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.723103in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.711263in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.709061in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.712915in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.714568in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.712365in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.723103in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.725306in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{0.732190in}}%
\pgfpathlineto{\pgfqpoint{0.632392in}{0.726132in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{0.737697in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.748160in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.751739in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.751464in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{0.767159in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.770738in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.776520in}}%
\pgfpathlineto{\pgfqpoint{0.687567in}{0.790288in}}%
\pgfpathlineto{\pgfqpoint{0.693698in}{0.796896in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.813142in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.821402in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.831590in}}%
\pgfpathlineto{\pgfqpoint{0.718220in}{0.833242in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.829938in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.821953in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.805432in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.742928in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.727233in}}%
\pgfpathlineto{\pgfqpoint{0.785657in}{0.692540in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.694467in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{0.810179in}{0.697496in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.691714in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.688410in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.693366in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.694743in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.686758in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.690612in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.690062in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.684555in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.680975in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.683729in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.681801in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.677396in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.676570in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.674367in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.677946in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.677120in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.670787in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.674642in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.673816in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.691438in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.695569in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.720625in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.737146in}}%
\pgfpathlineto{\pgfqpoint{0.994097in}{0.744030in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.731914in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.703829in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{0.693917in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.687584in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{0.652339in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.646832in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{0.644630in}}%
\pgfpathlineto{\pgfqpoint{1.049272in}{0.645731in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.640775in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{0.630312in}}%
\pgfpathlineto{\pgfqpoint{1.067664in}{0.593415in}}%
\pgfpathlineto{\pgfqpoint{1.073795in}{0.615718in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{0.614066in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.746232in}}%
\pgfpathlineto{\pgfqpoint{1.092187in}{0.979726in}}%
\pgfpathlineto{\pgfqpoint{1.098317in}{0.727233in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.594792in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{0.666657in}}%
\pgfpathlineto{\pgfqpoint{1.116709in}{0.696945in}}%
\pgfpathlineto{\pgfqpoint{1.122840in}{0.681526in}}%
\pgfpathlineto{\pgfqpoint{1.128970in}{0.684279in}}%
\pgfpathlineto{\pgfqpoint{1.135101in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.141231in}{0.684830in}}%
\pgfpathlineto{\pgfqpoint{1.147362in}{0.692264in}}%
\pgfpathlineto{\pgfqpoint{1.153493in}{0.687033in}}%
\pgfpathlineto{\pgfqpoint{1.159623in}{0.688685in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{0.700525in}}%
\pgfpathlineto{\pgfqpoint{1.178015in}{0.699974in}}%
\pgfpathlineto{\pgfqpoint{1.184146in}{0.707684in}}%
\pgfpathlineto{\pgfqpoint{1.190276in}{0.709887in}}%
\pgfpathlineto{\pgfqpoint{1.196407in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.954669in}}%
\pgfpathlineto{\pgfqpoint{0.564955in}{0.863257in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.732468in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.653713in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.651252in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.609766in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.595175in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.593593in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.588495in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{0.592538in}}%
\pgfpathlineto{\pgfqpoint{0.632392in}{0.597109in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{0.600097in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.599394in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.601503in}}%
\pgfpathlineto{\pgfqpoint{0.663045in}{0.606953in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{0.609238in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.608359in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.614688in}}%
\pgfpathlineto{\pgfqpoint{0.687567in}{0.618204in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.633146in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.640002in}}%
\pgfpathlineto{\pgfqpoint{0.724351in}{0.664613in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.670238in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.665140in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.670589in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.669535in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{0.664788in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.657932in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.653538in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.647737in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.632267in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.623653in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.624884in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.613457in}}%
\pgfpathlineto{\pgfqpoint{0.810179in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.615215in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.613106in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{0.615039in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.610117in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.613809in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.609766in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.612051in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.608887in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.611875in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.608183in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.608535in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.604843in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.606777in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.600976in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.609062in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.604316in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.601152in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.603613in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.602382in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.599394in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.598691in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.599745in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.602031in}}%
\pgfpathlineto{\pgfqpoint{0.994097in}{0.594296in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.603964in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.602207in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{0.601855in}}%
\pgfpathlineto{\pgfqpoint{1.024750in}{0.597284in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{0.599218in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.603261in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{0.600800in}}%
\pgfpathlineto{\pgfqpoint{1.049272in}{0.602031in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.596933in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{0.597460in}}%
\pgfpathlineto{\pgfqpoint{1.067664in}{0.601328in}}%
\pgfpathlineto{\pgfqpoint{1.073795in}{0.601679in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.599042in}}%
\pgfpathlineto{\pgfqpoint{1.098317in}{0.602910in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{0.615567in}}%
\pgfpathlineto{\pgfqpoint{1.116709in}{0.616797in}}%
\pgfpathlineto{\pgfqpoint{1.128970in}{0.638068in}}%
\pgfpathlineto{\pgfqpoint{1.135101in}{0.636662in}}%
\pgfpathlineto{\pgfqpoint{1.141231in}{0.648440in}}%
\pgfpathlineto{\pgfqpoint{1.147362in}{0.636662in}}%
\pgfpathlineto{\pgfqpoint{1.153493in}{0.633322in}}%
\pgfpathlineto{\pgfqpoint{1.159623in}{0.616094in}}%
\pgfpathlineto{\pgfqpoint{1.165754in}{0.615918in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{0.617676in}}%
\pgfpathlineto{\pgfqpoint{1.178015in}{0.604492in}}%
\pgfpathlineto{\pgfqpoint{1.184146in}{0.594999in}}%
\pgfpathlineto{\pgfqpoint{1.190276in}{0.595702in}}%
\pgfpathlineto{\pgfqpoint{1.196407in}{0.593417in}}%
\pgfpathlineto{\pgfqpoint{1.202537in}{0.593769in}}%
\pgfpathlineto{\pgfqpoint{1.208668in}{0.587440in}}%
\pgfpathlineto{\pgfqpoint{1.214799in}{0.589198in}}%
\pgfpathlineto{\pgfqpoint{1.220929in}{0.588495in}}%
\pgfpathlineto{\pgfqpoint{1.227060in}{0.593241in}}%
\pgfpathlineto{\pgfqpoint{1.233190in}{0.590429in}}%
\pgfpathlineto{\pgfqpoint{1.239321in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{0.633673in}}%
\pgfpathlineto{\pgfqpoint{1.251582in}{0.704693in}}%
\pgfpathlineto{\pgfqpoint{1.257713in}{0.807883in}}%
\pgfpathlineto{\pgfqpoint{1.263843in}{0.958712in}}%
\pgfpathlineto{\pgfqpoint{1.269974in}{0.954844in}}%
\pgfpathlineto{\pgfqpoint{1.276105in}{0.860796in}}%
\pgfpathlineto{\pgfqpoint{1.282235in}{0.738269in}}%
\pgfpathlineto{\pgfqpoint{1.288366in}{0.646858in}}%
\pgfpathlineto{\pgfqpoint{1.294496in}{0.651604in}}%
\pgfpathlineto{\pgfqpoint{1.300627in}{0.614512in}}%
\pgfpathlineto{\pgfqpoint{1.306758in}{0.604843in}}%
\pgfpathlineto{\pgfqpoint{1.312888in}{0.597988in}}%
\pgfpathlineto{\pgfqpoint{1.325149in}{0.594648in}}%
\pgfpathlineto{\pgfqpoint{1.331280in}{0.590780in}}%
\pgfpathlineto{\pgfqpoint{1.343541in}{0.592714in}}%
\pgfpathlineto{\pgfqpoint{1.349672in}{0.599921in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{0.598163in}}%
\pgfpathlineto{\pgfqpoint{1.361933in}{0.599570in}}%
\pgfpathlineto{\pgfqpoint{1.368064in}{0.597812in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{0.597284in}}%
\pgfpathlineto{\pgfqpoint{1.380325in}{0.603261in}}%
\pgfpathlineto{\pgfqpoint{1.386455in}{0.607656in}}%
\pgfpathlineto{\pgfqpoint{1.392586in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.565123in}}{\pgfqpoint{1.254321in}{0.440692in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552694in}{0.955713in}}%
\pgfpathlineto{\pgfqpoint{0.558824in}{0.985784in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.738966in}}%
\pgfpathlineto{\pgfqpoint{0.577216in}{0.691865in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.707299in}}%
\pgfpathlineto{\pgfqpoint{0.589477in}{0.694260in}}%
\pgfpathlineto{\pgfqpoint{0.595608in}{0.699050in}}%
\pgfpathlineto{\pgfqpoint{0.601739in}{0.695324in}}%
\pgfpathlineto{\pgfqpoint{0.607869in}{0.694659in}}%
\pgfpathlineto{\pgfqpoint{0.614000in}{0.700514in}}%
\pgfpathlineto{\pgfqpoint{0.620130in}{0.689736in}}%
\pgfpathlineto{\pgfqpoint{0.626261in}{0.693329in}}%
\pgfpathlineto{\pgfqpoint{0.632392in}{0.693728in}}%
\pgfpathlineto{\pgfqpoint{0.638522in}{0.690135in}}%
\pgfpathlineto{\pgfqpoint{0.644653in}{0.696522in}}%
\pgfpathlineto{\pgfqpoint{0.650783in}{0.688406in}}%
\pgfpathlineto{\pgfqpoint{0.656914in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.669175in}{0.691200in}}%
\pgfpathlineto{\pgfqpoint{0.675306in}{0.696522in}}%
\pgfpathlineto{\pgfqpoint{0.681436in}{0.687341in}}%
\pgfpathlineto{\pgfqpoint{0.693698in}{0.695990in}}%
\pgfpathlineto{\pgfqpoint{0.699828in}{0.692796in}}%
\pgfpathlineto{\pgfqpoint{0.705959in}{0.701445in}}%
\pgfpathlineto{\pgfqpoint{0.712089in}{0.694127in}}%
\pgfpathlineto{\pgfqpoint{0.718220in}{0.695857in}}%
\pgfpathlineto{\pgfqpoint{0.730481in}{0.688938in}}%
\pgfpathlineto{\pgfqpoint{0.736612in}{0.691466in}}%
\pgfpathlineto{\pgfqpoint{0.742742in}{0.683749in}}%
\pgfpathlineto{\pgfqpoint{0.748873in}{0.685212in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{0.682551in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.672173in}}%
\pgfpathlineto{\pgfqpoint{0.767265in}{0.676431in}}%
\pgfpathlineto{\pgfqpoint{0.773395in}{0.666984in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{0.670576in}}%
\pgfpathlineto{\pgfqpoint{0.785657in}{0.671374in}}%
\pgfpathlineto{\pgfqpoint{0.791787in}{0.670044in}}%
\pgfpathlineto{\pgfqpoint{0.797918in}{0.671907in}}%
\pgfpathlineto{\pgfqpoint{0.804048in}{0.659533in}}%
\pgfpathlineto{\pgfqpoint{0.810179in}{0.666851in}}%
\pgfpathlineto{\pgfqpoint{0.816310in}{0.667915in}}%
\pgfpathlineto{\pgfqpoint{0.822440in}{0.664190in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{0.671641in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{0.661795in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{0.664323in}}%
\pgfpathlineto{\pgfqpoint{0.846963in}{0.665520in}}%
\pgfpathlineto{\pgfqpoint{0.853093in}{0.660331in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{0.663125in}}%
\pgfpathlineto{\pgfqpoint{0.865354in}{0.654210in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.655275in}}%
\pgfpathlineto{\pgfqpoint{0.877616in}{0.657803in}}%
\pgfpathlineto{\pgfqpoint{0.883746in}{0.654610in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{0.656339in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{0.646759in}}%
\pgfpathlineto{\pgfqpoint{0.902138in}{0.647957in}}%
\pgfpathlineto{\pgfqpoint{0.908269in}{0.647824in}}%
\pgfpathlineto{\pgfqpoint{0.914399in}{0.644630in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.650219in}}%
\pgfpathlineto{\pgfqpoint{0.926660in}{0.638244in}}%
\pgfpathlineto{\pgfqpoint{0.932791in}{0.641969in}}%
\pgfpathlineto{\pgfqpoint{0.938922in}{0.641703in}}%
\pgfpathlineto{\pgfqpoint{0.945052in}{0.635183in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{0.640373in}}%
\pgfpathlineto{\pgfqpoint{0.957313in}{0.628132in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{0.631990in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.630926in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{0.626535in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{0.634917in}}%
\pgfpathlineto{\pgfqpoint{0.987966in}{0.632123in}}%
\pgfpathlineto{\pgfqpoint{0.994097in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{1.000228in}{0.640905in}}%
\pgfpathlineto{\pgfqpoint{1.006358in}{0.635716in}}%
\pgfpathlineto{\pgfqpoint{1.012489in}{0.647558in}}%
\pgfpathlineto{\pgfqpoint{1.018619in}{0.644897in}}%
\pgfpathlineto{\pgfqpoint{1.024750in}{0.648223in}}%
\pgfpathlineto{\pgfqpoint{1.030881in}{0.655541in}}%
\pgfpathlineto{\pgfqpoint{1.037011in}{0.637312in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{0.634119in}}%
\pgfpathlineto{\pgfqpoint{1.049272in}{0.613895in}}%
\pgfpathlineto{\pgfqpoint{1.055403in}{0.618019in}}%
\pgfpathlineto{\pgfqpoint{1.061534in}{0.614161in}}%
\pgfpathlineto{\pgfqpoint{1.067664in}{0.604581in}}%
\pgfpathlineto{\pgfqpoint{1.073795in}{0.608972in}}%
\pgfpathlineto{\pgfqpoint{1.079925in}{0.598460in}}%
\pgfpathlineto{\pgfqpoint{1.086056in}{0.600722in}}%
\pgfpathlineto{\pgfqpoint{1.092187in}{0.600988in}}%
\pgfpathlineto{\pgfqpoint{1.098317in}{0.596198in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.600057in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{0.595267in}}%
\pgfpathlineto{\pgfqpoint{1.116709in}{0.598593in}}%
\pgfpathlineto{\pgfqpoint{1.122840in}{0.600456in}}%
\pgfpathlineto{\pgfqpoint{1.128970in}{0.587151in}}%
\pgfpathlineto{\pgfqpoint{1.135101in}{0.593271in}}%
\pgfpathlineto{\pgfqpoint{1.141231in}{0.641570in}}%
\pgfpathlineto{\pgfqpoint{1.147362in}{0.733378in}}%
\pgfpathlineto{\pgfqpoint{1.153493in}{0.844612in}}%
\pgfpathlineto{\pgfqpoint{1.159623in}{0.906483in}}%
\pgfpathlineto{\pgfqpoint{1.165754in}{0.803631in}}%
\pgfpathlineto{\pgfqpoint{1.171884in}{0.646493in}}%
\pgfpathlineto{\pgfqpoint{1.178015in}{0.600988in}}%
\pgfpathlineto{\pgfqpoint{1.184146in}{0.602984in}}%
\pgfpathlineto{\pgfqpoint{1.190276in}{0.598993in}}%
\pgfpathlineto{\pgfqpoint{1.196407in}{0.603117in}}%
\pgfpathlineto{\pgfqpoint{1.202537in}{0.592340in}}%
\pgfpathlineto{\pgfqpoint{1.208668in}{0.593670in}}%
\pgfpathlineto{\pgfqpoint{1.214799in}{0.597396in}}%
\pgfpathlineto{\pgfqpoint{1.220929in}{0.592074in}}%
\pgfpathlineto{\pgfqpoint{1.227060in}{0.596065in}}%
\pgfpathlineto{\pgfqpoint{1.233190in}{0.588747in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{0.591275in}}%
\pgfpathlineto{\pgfqpoint{1.251582in}{0.586751in}}%
\pgfpathlineto{\pgfqpoint{1.257713in}{0.593138in}}%
\pgfpathlineto{\pgfqpoint{1.263843in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{1.692985in}{0.585155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.495679in}{1.005815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{1.005815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{1.005815in}}%
\pgfpathlineto{\pgfqpoint{1.750000in}{1.005815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/sequence.tex <==
\begin{tikzpicture}[scale=0.7] % Adjust the scale as needed
    % Define the series of numbers
    \def\series{{1,1,1,2,3,2,1,1,1,1,1,2,3,4}}
    \def\scaleWidth{0.4} % Define a variable to scale the width between the numbers
    \def\BoxHeight{0.7}
    
    % Draw the series of numbers
    \foreach \x/\y in {0/1, 1/1, 2/1, 3/2, 4/3, 5/2, 6/1, 7/1, 8/1, 9/1, 10/1, 11/2, 12/3, 13/4} {
        \ifnum\x=13
            \draw[fill=ForestGreen] (\x*\scaleWidth,0) rectangle ++(\scaleWidth,\BoxHeight) node[midway] {\y};

        \else
            \draw (\x*\scaleWidth,0) rectangle ++(\scaleWidth,\BoxHeight) node[midway] {\y};
        \fi
    }
    
    % Draw brackets above
    \draw [decorate,decoration={brace,amplitude=5pt},yshift=3pt] (2.25*\scaleWidth,\BoxHeight) -- (6.75*\scaleWidth,\BoxHeight) node [midway,yshift=10pt] {DB};

    \draw [decorate,decoration={brace,amplitude=5pt},yshift=3pt] (10.25*\scaleWidth,\BoxHeight) -- (13.75*\scaleWidth,\BoxHeight) node [midway,yshift=10pt] {DB};
 \node[draw=none] at (0,-1.5) {};  

\end{tikzpicture}

==> graphics/signal_numerosity.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.700000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609891in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.609891in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609891in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609891in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.356009in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.356009in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356009in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356009in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057562in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{0.631523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{0.631523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.583298in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{0.946263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{0.946263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.898037in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{1.261002in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.261002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.261002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.212777in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{1.575741in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.575741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.575741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.527516in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{1.890481in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.890481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.890481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.842255in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{2.205220in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{2.205220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{2.205220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.156995in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.449846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.349020,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609891in}{1.512793in}}%
\pgfpathlineto{\pgfqpoint{0.647197in}{1.512793in}}%
\pgfpathlineto{\pgfqpoint{0.684503in}{1.512793in}}%
\pgfpathlineto{\pgfqpoint{0.721809in}{1.890481in}}%
\pgfpathlineto{\pgfqpoint{0.759115in}{2.268168in}}%
\pgfpathlineto{\pgfqpoint{0.796420in}{2.268168in}}%
\pgfpathlineto{\pgfqpoint{0.833726in}{1.890481in}}%
\pgfpathlineto{\pgfqpoint{0.871032in}{1.512793in}}%
\pgfpathlineto{\pgfqpoint{0.908338in}{1.135106in}}%
\pgfpathlineto{\pgfqpoint{0.945644in}{0.694471in}}%
\pgfpathlineto{\pgfqpoint{0.982950in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{1.020256in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{1.057562in}{0.694471in}}%
\pgfpathlineto{\pgfqpoint{1.094868in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{1.132174in}{1.449846in}}%
\pgfpathlineto{\pgfqpoint{1.169480in}{1.512793in}}%
\pgfpathlineto{\pgfqpoint{1.206786in}{1.512793in}}%
\pgfpathlineto{\pgfqpoint{1.244091in}{1.575741in}}%
\pgfpathlineto{\pgfqpoint{1.281397in}{1.575741in}}%
\pgfpathlineto{\pgfqpoint{1.318703in}{1.638689in}}%
\pgfpathlineto{\pgfqpoint{1.356009in}{1.638689in}}%
\pgfpathlineto{\pgfqpoint{1.393315in}{1.575741in}}%
\pgfpathlineto{\pgfqpoint{1.430621in}{1.512793in}}%
\pgfpathlineto{\pgfqpoint{1.467927in}{1.512793in}}%
\pgfpathlineto{\pgfqpoint{1.505233in}{1.512793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/signal_unification.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.700000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609891in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.609891in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609891in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609891in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.356009in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.356009in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356009in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356009in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.057562in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{0.631523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{0.631523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.583298in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{0.946263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{0.946263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.898037in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{1.261002in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.261002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.261002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.212777in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{1.575741in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.575741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.575741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.527516in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{1.890481in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.890481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.890481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.842255in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{2.205220in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{2.205220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{2.205220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.156995in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.449846in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.549691in}}{\pgfqpoint{0.984876in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609891in}{1.512793in}}%
\pgfpathlineto{\pgfqpoint{0.972504in}{1.512793in}}%
\pgfpathlineto{\pgfqpoint{0.973997in}{1.890481in}}%
\pgfpathlineto{\pgfqpoint{0.982950in}{1.890481in}}%
\pgfpathlineto{\pgfqpoint{0.984442in}{2.268168in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{2.268168in}}%
\pgfpathlineto{\pgfqpoint{1.023240in}{1.890481in}}%
\pgfpathlineto{\pgfqpoint{1.030702in}{1.890481in}}%
\pgfpathlineto{\pgfqpoint{1.032194in}{1.512793in}}%
\pgfpathlineto{\pgfqpoint{1.039655in}{1.512793in}}%
\pgfpathlineto{\pgfqpoint{1.041147in}{1.135106in}}%
\pgfpathlineto{\pgfqpoint{1.048608in}{1.135106in}}%
\pgfpathlineto{\pgfqpoint{1.050101in}{0.694471in}}%
\pgfpathlineto{\pgfqpoint{1.051593in}{0.694471in}}%
\pgfpathlineto{\pgfqpoint{1.053085in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{1.081438in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{1.082930in}{0.694471in}}%
\pgfpathlineto{\pgfqpoint{1.088899in}{0.694471in}}%
\pgfpathlineto{\pgfqpoint{1.090391in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{1.097852in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{1.099345in}{1.449846in}}%
\pgfpathlineto{\pgfqpoint{1.111282in}{1.449846in}}%
\pgfpathlineto{\pgfqpoint{1.112775in}{1.512793in}}%
\pgfpathlineto{\pgfqpoint{1.141127in}{1.512793in}}%
\pgfpathlineto{\pgfqpoint{1.142619in}{1.575741in}}%
\pgfpathlineto{\pgfqpoint{1.167987in}{1.575741in}}%
\pgfpathlineto{\pgfqpoint{1.169480in}{1.638689in}}%
\pgfpathlineto{\pgfqpoint{1.194848in}{1.638689in}}%
\pgfpathlineto{\pgfqpoint{1.196340in}{1.575741in}}%
\pgfpathlineto{\pgfqpoint{1.197832in}{1.575741in}}%
\pgfpathlineto{\pgfqpoint{1.199324in}{1.512793in}}%
\pgfpathlineto{\pgfqpoint{1.505233in}{1.512793in}}%
\pgfpathlineto{\pgfqpoint{1.505233in}{1.512793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/signals_discrete.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.700000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{2.341547in}}%
\pgfpathlineto{\pgfqpoint{0.495679in}{2.341547in}}%
\pgfpathlineto{\pgfqpoint{0.495679in}{1.724691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.724691in}}{\pgfqpoint{1.054321in}{0.616856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543603in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.543603in}{2.341547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543603in}{1.724691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543603in,y=1.627469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.724691in}}{\pgfqpoint{1.054321in}{0.616856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.342331in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.342331in}{2.341547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342331in}{1.724691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342331in,y=1.627469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022840in,y=1.448457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.724691in}}{\pgfqpoint{1.054321in}{0.616856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{1.752730in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.752730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495679in}{1.752730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220987in, y=1.704505in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.724691in}}{\pgfqpoint{1.054321in}{0.616856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{2.103217in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{2.103217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495679in}{2.103217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220987in, y=2.054991in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165432in,y=2.033119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{1.724691in}}{\pgfqpoint{1.054321in}{0.616856in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.521569,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543603in}{2.033119in}}%
\pgfpathlineto{\pgfqpoint{0.931785in}{2.033119in}}%
\pgfpathlineto{\pgfqpoint{0.933382in}{2.173314in}}%
\pgfpathlineto{\pgfqpoint{0.942967in}{2.173314in}}%
\pgfpathlineto{\pgfqpoint{0.944564in}{2.313509in}}%
\pgfpathlineto{\pgfqpoint{0.984501in}{2.313509in}}%
\pgfpathlineto{\pgfqpoint{0.986098in}{2.173314in}}%
\pgfpathlineto{\pgfqpoint{0.994085in}{2.173314in}}%
\pgfpathlineto{\pgfqpoint{0.995683in}{2.033119in}}%
\pgfpathlineto{\pgfqpoint{1.003670in}{2.033119in}}%
\pgfpathlineto{\pgfqpoint{1.005268in}{1.892925in}}%
\pgfpathlineto{\pgfqpoint{1.013255in}{1.892925in}}%
\pgfpathlineto{\pgfqpoint{1.014852in}{1.752730in}}%
\pgfpathlineto{\pgfqpoint{1.056386in}{1.752730in}}%
\pgfpathlineto{\pgfqpoint{1.057984in}{1.892925in}}%
\pgfpathlineto{\pgfqpoint{1.065971in}{1.892925in}}%
\pgfpathlineto{\pgfqpoint{1.067568in}{2.033119in}}%
\pgfpathlineto{\pgfqpoint{1.502076in}{2.033119in}}%
\pgfpathlineto{\pgfqpoint{1.502076in}{2.033119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.495679in}{2.341547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{2.341547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.724691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{2.341547in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{2.341547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.166547in}}%
\pgfpathlineto{\pgfqpoint{0.495679in}{1.166547in}}%
\pgfpathlineto{\pgfqpoint{0.495679in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.549691in}}{\pgfqpoint{1.054321in}{0.616856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543603in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.543603in}{1.166547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543603in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.543603in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.549691in}}{\pgfqpoint{1.054321in}{0.616856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.342331in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.342331in}{1.166547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342331in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.342331in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022840in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.549691in}}{\pgfqpoint{1.054321in}{0.616856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{0.577730in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{0.577730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495679in}{0.577730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220987in, y=0.529505in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.549691in}}{\pgfqpoint{1.054321in}{0.616856in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{0.928217in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{0.928217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495679in}{0.928217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220987in, y=0.879991in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165432in,y=0.858119in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.495679in}{0.549691in}}{\pgfqpoint{1.054321in}{0.616856in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.521569,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543603in}{0.858119in}}%
\pgfpathlineto{\pgfqpoint{1.013255in}{0.858119in}}%
\pgfpathlineto{\pgfqpoint{1.014852in}{0.717925in}}%
\pgfpathlineto{\pgfqpoint{1.016450in}{0.717925in}}%
\pgfpathlineto{\pgfqpoint{1.018047in}{0.577730in}}%
\pgfpathlineto{\pgfqpoint{1.048399in}{0.577730in}}%
\pgfpathlineto{\pgfqpoint{1.049996in}{0.717925in}}%
\pgfpathlineto{\pgfqpoint{1.080348in}{0.717925in}}%
\pgfpathlineto{\pgfqpoint{1.081945in}{0.858119in}}%
\pgfpathlineto{\pgfqpoint{1.112297in}{0.858119in}}%
\pgfpathlineto{\pgfqpoint{1.113895in}{0.998314in}}%
\pgfpathlineto{\pgfqpoint{1.141051in}{0.998314in}}%
\pgfpathlineto{\pgfqpoint{1.142649in}{1.138509in}}%
\pgfpathlineto{\pgfqpoint{1.169806in}{1.138509in}}%
\pgfpathlineto{\pgfqpoint{1.171403in}{0.998314in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{0.998314in}}%
\pgfpathlineto{\pgfqpoint{1.176195in}{0.717925in}}%
\pgfpathlineto{\pgfqpoint{1.177793in}{0.858119in}}%
\pgfpathlineto{\pgfqpoint{1.502076in}{0.858119in}}%
\pgfpathlineto{\pgfqpoint{1.502076in}{0.858119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.495679in}{1.166547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.166547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495679in}{1.166547in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.166547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/signals_raw.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.700000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.739149in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.739149in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{1.739149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.739149in}}{\pgfqpoint{0.946296in}{0.610851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646718in}{1.739149in}}%
\pgfpathlineto{\pgfqpoint{0.646718in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646718in}{1.739149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646718in,y=1.641927in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.739149in}}{\pgfqpoint{0.946296in}{0.610851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.363608in}{1.739149in}}%
\pgfpathlineto{\pgfqpoint{1.363608in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363608in}{1.739149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363608in,y=1.641927in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076852in,y=1.462915in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.739149in}}{\pgfqpoint{0.946296in}{0.610851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.785485in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.785485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.785485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.737259in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.739149in}}{\pgfqpoint{0.946296in}{0.610851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{2.044853in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{2.044853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{2.044853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=1.996628in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.739149in}}{\pgfqpoint{0.946296in}{0.610851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{2.304222in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{2.304222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{2.304222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=2.255996in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=2.044575in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{1.739149in}}{\pgfqpoint{0.946296in}{0.610851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646718in}{2.036653in}}%
\pgfpathlineto{\pgfqpoint{0.648151in}{2.035695in}}%
\pgfpathlineto{\pgfqpoint{0.651019in}{2.025452in}}%
\pgfpathlineto{\pgfqpoint{0.652453in}{2.049784in}}%
\pgfpathlineto{\pgfqpoint{0.653887in}{2.033283in}}%
\pgfpathlineto{\pgfqpoint{0.655320in}{2.055928in}}%
\pgfpathlineto{\pgfqpoint{0.656754in}{2.060051in}}%
\pgfpathlineto{\pgfqpoint{0.659622in}{2.035151in}}%
\pgfpathlineto{\pgfqpoint{0.661055in}{2.039883in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{2.052151in}}%
\pgfpathlineto{\pgfqpoint{0.663923in}{2.043256in}}%
\pgfpathlineto{\pgfqpoint{0.665357in}{2.067751in}}%
\pgfpathlineto{\pgfqpoint{0.666791in}{2.064594in}}%
\pgfpathlineto{\pgfqpoint{0.668224in}{2.025005in}}%
\pgfpathlineto{\pgfqpoint{0.671092in}{2.046037in}}%
\pgfpathlineto{\pgfqpoint{0.672526in}{2.035939in}}%
\pgfpathlineto{\pgfqpoint{0.673959in}{2.044929in}}%
\pgfpathlineto{\pgfqpoint{0.675393in}{2.040083in}}%
\pgfpathlineto{\pgfqpoint{0.678261in}{2.051084in}}%
\pgfpathlineto{\pgfqpoint{0.679695in}{2.038402in}}%
\pgfpathlineto{\pgfqpoint{0.681128in}{2.037199in}}%
\pgfpathlineto{\pgfqpoint{0.682562in}{2.048366in}}%
\pgfpathlineto{\pgfqpoint{0.683996in}{2.047711in}}%
\pgfpathlineto{\pgfqpoint{0.685430in}{2.057666in}}%
\pgfpathlineto{\pgfqpoint{0.686863in}{2.017193in}}%
\pgfpathlineto{\pgfqpoint{0.689731in}{2.045814in}}%
\pgfpathlineto{\pgfqpoint{0.691165in}{2.054942in}}%
\pgfpathlineto{\pgfqpoint{0.694032in}{2.040195in}}%
\pgfpathlineto{\pgfqpoint{0.695466in}{2.049394in}}%
\pgfpathlineto{\pgfqpoint{0.696900in}{2.032595in}}%
\pgfpathlineto{\pgfqpoint{0.698334in}{2.063793in}}%
\pgfpathlineto{\pgfqpoint{0.699768in}{2.036990in}}%
\pgfpathlineto{\pgfqpoint{0.701201in}{2.037406in}}%
\pgfpathlineto{\pgfqpoint{0.702635in}{2.034041in}}%
\pgfpathlineto{\pgfqpoint{0.704069in}{2.027173in}}%
\pgfpathlineto{\pgfqpoint{0.705503in}{2.046512in}}%
\pgfpathlineto{\pgfqpoint{0.706936in}{2.029594in}}%
\pgfpathlineto{\pgfqpoint{0.709804in}{2.040542in}}%
\pgfpathlineto{\pgfqpoint{0.711238in}{2.036322in}}%
\pgfpathlineto{\pgfqpoint{0.712672in}{2.053192in}}%
\pgfpathlineto{\pgfqpoint{0.714105in}{2.043525in}}%
\pgfpathlineto{\pgfqpoint{0.715539in}{2.042224in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{2.060732in}}%
\pgfpathlineto{\pgfqpoint{0.718407in}{2.042532in}}%
\pgfpathlineto{\pgfqpoint{0.719840in}{2.038566in}}%
\pgfpathlineto{\pgfqpoint{0.721274in}{2.038948in}}%
\pgfpathlineto{\pgfqpoint{0.722708in}{2.043286in}}%
\pgfpathlineto{\pgfqpoint{0.727009in}{2.030742in}}%
\pgfpathlineto{\pgfqpoint{0.728443in}{2.066423in}}%
\pgfpathlineto{\pgfqpoint{0.729877in}{2.044429in}}%
\pgfpathlineto{\pgfqpoint{0.731311in}{2.043536in}}%
\pgfpathlineto{\pgfqpoint{0.732745in}{2.041327in}}%
\pgfpathlineto{\pgfqpoint{0.734178in}{2.036990in}}%
\pgfpathlineto{\pgfqpoint{0.735612in}{2.023393in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{2.054004in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{2.049422in}}%
\pgfpathlineto{\pgfqpoint{0.739913in}{2.034655in}}%
\pgfpathlineto{\pgfqpoint{0.741347in}{2.047464in}}%
\pgfpathlineto{\pgfqpoint{0.744215in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{0.745649in}{2.047031in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{2.025927in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{2.045958in}}%
\pgfpathlineto{\pgfqpoint{0.749950in}{2.018822in}}%
\pgfpathlineto{\pgfqpoint{0.752817in}{2.051962in}}%
\pgfpathlineto{\pgfqpoint{0.754251in}{2.037207in}}%
\pgfpathlineto{\pgfqpoint{0.755685in}{2.047551in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{2.034117in}}%
\pgfpathlineto{\pgfqpoint{0.758553in}{2.037582in}}%
\pgfpathlineto{\pgfqpoint{0.759986in}{2.036682in}}%
\pgfpathlineto{\pgfqpoint{0.761420in}{2.056304in}}%
\pgfpathlineto{\pgfqpoint{0.765721in}{2.037732in}}%
\pgfpathlineto{\pgfqpoint{0.767155in}{2.059746in}}%
\pgfpathlineto{\pgfqpoint{0.768589in}{2.036441in}}%
\pgfpathlineto{\pgfqpoint{0.770023in}{2.058667in}}%
\pgfpathlineto{\pgfqpoint{0.771457in}{2.047304in}}%
\pgfpathlineto{\pgfqpoint{0.775758in}{2.041098in}}%
\pgfpathlineto{\pgfqpoint{0.777192in}{2.055608in}}%
\pgfpathlineto{\pgfqpoint{0.778626in}{2.041003in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{2.056933in}}%
\pgfpathlineto{\pgfqpoint{0.782927in}{2.032774in}}%
\pgfpathlineto{\pgfqpoint{0.784361in}{2.035729in}}%
\pgfpathlineto{\pgfqpoint{0.785794in}{2.043062in}}%
\pgfpathlineto{\pgfqpoint{0.788662in}{2.030621in}}%
\pgfpathlineto{\pgfqpoint{0.790096in}{2.043406in}}%
\pgfpathlineto{\pgfqpoint{0.791530in}{2.037985in}}%
\pgfpathlineto{\pgfqpoint{0.792963in}{2.038334in}}%
\pgfpathlineto{\pgfqpoint{0.794397in}{2.062205in}}%
\pgfpathlineto{\pgfqpoint{0.797265in}{2.029144in}}%
\pgfpathlineto{\pgfqpoint{0.798698in}{2.048382in}}%
\pgfpathlineto{\pgfqpoint{0.800132in}{2.037577in}}%
\pgfpathlineto{\pgfqpoint{0.801566in}{2.061900in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{2.066223in}}%
\pgfpathlineto{\pgfqpoint{0.804434in}{2.028230in}}%
\pgfpathlineto{\pgfqpoint{0.805867in}{2.047949in}}%
\pgfpathlineto{\pgfqpoint{0.808735in}{2.043478in}}%
\pgfpathlineto{\pgfqpoint{0.810169in}{2.055104in}}%
\pgfpathlineto{\pgfqpoint{0.811602in}{2.036892in}}%
\pgfpathlineto{\pgfqpoint{0.813036in}{2.077195in}}%
\pgfpathlineto{\pgfqpoint{0.814470in}{2.039082in}}%
\pgfpathlineto{\pgfqpoint{0.815904in}{2.048490in}}%
\pgfpathlineto{\pgfqpoint{0.820205in}{2.029842in}}%
\pgfpathlineto{\pgfqpoint{0.823073in}{2.059387in}}%
\pgfpathlineto{\pgfqpoint{0.824507in}{2.043901in}}%
\pgfpathlineto{\pgfqpoint{0.825940in}{2.062705in}}%
\pgfpathlineto{\pgfqpoint{0.827374in}{2.031225in}}%
\pgfpathlineto{\pgfqpoint{0.828808in}{2.038474in}}%
\pgfpathlineto{\pgfqpoint{0.830242in}{2.035592in}}%
\pgfpathlineto{\pgfqpoint{0.833109in}{2.049434in}}%
\pgfpathlineto{\pgfqpoint{0.834543in}{2.051122in}}%
\pgfpathlineto{\pgfqpoint{0.835977in}{2.043233in}}%
\pgfpathlineto{\pgfqpoint{0.837411in}{2.077533in}}%
\pgfpathlineto{\pgfqpoint{0.840278in}{2.024622in}}%
\pgfpathlineto{\pgfqpoint{0.841712in}{2.054644in}}%
\pgfpathlineto{\pgfqpoint{0.843146in}{2.027790in}}%
\pgfpathlineto{\pgfqpoint{0.844579in}{2.049667in}}%
\pgfpathlineto{\pgfqpoint{0.846013in}{2.038142in}}%
\pgfpathlineto{\pgfqpoint{0.847447in}{2.036590in}}%
\pgfpathlineto{\pgfqpoint{0.848881in}{2.044939in}}%
\pgfpathlineto{\pgfqpoint{0.854616in}{2.038703in}}%
\pgfpathlineto{\pgfqpoint{0.856050in}{2.054935in}}%
\pgfpathlineto{\pgfqpoint{0.858917in}{2.032976in}}%
\pgfpathlineto{\pgfqpoint{0.860351in}{2.052205in}}%
\pgfpathlineto{\pgfqpoint{0.861785in}{2.038796in}}%
\pgfpathlineto{\pgfqpoint{0.863219in}{2.063566in}}%
\pgfpathlineto{\pgfqpoint{0.864652in}{2.030699in}}%
\pgfpathlineto{\pgfqpoint{0.867520in}{2.022900in}}%
\pgfpathlineto{\pgfqpoint{0.870388in}{2.061562in}}%
\pgfpathlineto{\pgfqpoint{0.871821in}{2.038511in}}%
\pgfpathlineto{\pgfqpoint{0.873255in}{2.048913in}}%
\pgfpathlineto{\pgfqpoint{0.874689in}{2.048880in}}%
\pgfpathlineto{\pgfqpoint{0.876123in}{2.039907in}}%
\pgfpathlineto{\pgfqpoint{0.878990in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.880424in}{2.036925in}}%
\pgfpathlineto{\pgfqpoint{0.881858in}{2.040796in}}%
\pgfpathlineto{\pgfqpoint{0.883292in}{2.041140in}}%
\pgfpathlineto{\pgfqpoint{0.884725in}{2.043115in}}%
\pgfpathlineto{\pgfqpoint{0.886159in}{2.034796in}}%
\pgfpathlineto{\pgfqpoint{0.889027in}{2.047690in}}%
\pgfpathlineto{\pgfqpoint{0.890460in}{2.051982in}}%
\pgfpathlineto{\pgfqpoint{0.891894in}{2.046192in}}%
\pgfpathlineto{\pgfqpoint{0.894762in}{2.059100in}}%
\pgfpathlineto{\pgfqpoint{0.896196in}{2.048348in}}%
\pgfpathlineto{\pgfqpoint{0.897629in}{2.047092in}}%
\pgfpathlineto{\pgfqpoint{0.899063in}{2.037251in}}%
\pgfpathlineto{\pgfqpoint{0.900497in}{2.038104in}}%
\pgfpathlineto{\pgfqpoint{0.901931in}{2.046790in}}%
\pgfpathlineto{\pgfqpoint{0.903365in}{2.042407in}}%
\pgfpathlineto{\pgfqpoint{0.904798in}{2.049487in}}%
\pgfpathlineto{\pgfqpoint{0.906232in}{2.041669in}}%
\pgfpathlineto{\pgfqpoint{0.907666in}{2.010263in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{2.042371in}}%
\pgfpathlineto{\pgfqpoint{0.911967in}{2.028668in}}%
\pgfpathlineto{\pgfqpoint{0.913401in}{2.046351in}}%
\pgfpathlineto{\pgfqpoint{0.914835in}{2.043297in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{2.053560in}}%
\pgfpathlineto{\pgfqpoint{0.917702in}{2.025991in}}%
\pgfpathlineto{\pgfqpoint{0.920570in}{2.059355in}}%
\pgfpathlineto{\pgfqpoint{0.922004in}{2.054703in}}%
\pgfpathlineto{\pgfqpoint{0.924871in}{2.027716in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{2.047195in}}%
\pgfpathlineto{\pgfqpoint{0.927739in}{2.051200in}}%
\pgfpathlineto{\pgfqpoint{0.929173in}{2.044892in}}%
\pgfpathlineto{\pgfqpoint{0.932040in}{2.058239in}}%
\pgfpathlineto{\pgfqpoint{0.933474in}{2.040810in}}%
\pgfpathlineto{\pgfqpoint{0.934908in}{2.063377in}}%
\pgfpathlineto{\pgfqpoint{0.936341in}{2.026072in}}%
\pgfpathlineto{\pgfqpoint{0.937775in}{2.057993in}}%
\pgfpathlineto{\pgfqpoint{0.939209in}{2.048247in}}%
\pgfpathlineto{\pgfqpoint{0.940643in}{2.047908in}}%
\pgfpathlineto{\pgfqpoint{0.942077in}{2.046416in}}%
\pgfpathlineto{\pgfqpoint{0.943510in}{2.032558in}}%
\pgfpathlineto{\pgfqpoint{0.944944in}{2.061648in}}%
\pgfpathlineto{\pgfqpoint{0.946378in}{2.037284in}}%
\pgfpathlineto{\pgfqpoint{0.947812in}{2.048435in}}%
\pgfpathlineto{\pgfqpoint{0.949246in}{2.024103in}}%
\pgfpathlineto{\pgfqpoint{0.950679in}{2.063493in}}%
\pgfpathlineto{\pgfqpoint{0.952113in}{2.031990in}}%
\pgfpathlineto{\pgfqpoint{0.953547in}{2.049260in}}%
\pgfpathlineto{\pgfqpoint{0.954981in}{2.045522in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{2.036638in}}%
\pgfpathlineto{\pgfqpoint{0.957848in}{2.045740in}}%
\pgfpathlineto{\pgfqpoint{0.959282in}{2.047560in}}%
\pgfpathlineto{\pgfqpoint{0.960716in}{2.055719in}}%
\pgfpathlineto{\pgfqpoint{0.962150in}{2.033500in}}%
\pgfpathlineto{\pgfqpoint{0.963583in}{2.053207in}}%
\pgfpathlineto{\pgfqpoint{0.965017in}{2.037037in}}%
\pgfpathlineto{\pgfqpoint{0.966451in}{2.045307in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{2.063294in}}%
\pgfpathlineto{\pgfqpoint{0.969318in}{2.042744in}}%
\pgfpathlineto{\pgfqpoint{0.970752in}{2.046837in}}%
\pgfpathlineto{\pgfqpoint{0.972186in}{2.058198in}}%
\pgfpathlineto{\pgfqpoint{0.973620in}{2.042802in}}%
\pgfpathlineto{\pgfqpoint{0.975054in}{2.048129in}}%
\pgfpathlineto{\pgfqpoint{0.977921in}{2.037139in}}%
\pgfpathlineto{\pgfqpoint{0.979355in}{2.054359in}}%
\pgfpathlineto{\pgfqpoint{0.982222in}{2.029105in}}%
\pgfpathlineto{\pgfqpoint{0.985090in}{2.068226in}}%
\pgfpathlineto{\pgfqpoint{0.987958in}{2.024880in}}%
\pgfpathlineto{\pgfqpoint{0.990825in}{2.071394in}}%
\pgfpathlineto{\pgfqpoint{0.992259in}{2.062987in}}%
\pgfpathlineto{\pgfqpoint{0.993693in}{2.101492in}}%
\pgfpathlineto{\pgfqpoint{0.995127in}{2.104063in}}%
\pgfpathlineto{\pgfqpoint{0.997994in}{2.146175in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{2.172018in}}%
\pgfpathlineto{\pgfqpoint{1.003729in}{2.218307in}}%
\pgfpathlineto{\pgfqpoint{1.005163in}{2.209897in}}%
\pgfpathlineto{\pgfqpoint{1.009464in}{2.269659in}}%
\pgfpathlineto{\pgfqpoint{1.010898in}{2.271674in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{2.293987in}}%
\pgfpathlineto{\pgfqpoint{1.013766in}{2.279092in}}%
\pgfpathlineto{\pgfqpoint{1.015199in}{2.283219in}}%
\pgfpathlineto{\pgfqpoint{1.016633in}{2.299904in}}%
\pgfpathlineto{\pgfqpoint{1.018067in}{2.290411in}}%
\pgfpathlineto{\pgfqpoint{1.019501in}{2.295632in}}%
\pgfpathlineto{\pgfqpoint{1.020935in}{2.289835in}}%
\pgfpathlineto{\pgfqpoint{1.022368in}{2.322234in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{2.288445in}}%
\pgfpathlineto{\pgfqpoint{1.029537in}{2.283124in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{2.258987in}}%
\pgfpathlineto{\pgfqpoint{1.032405in}{2.276596in}}%
\pgfpathlineto{\pgfqpoint{1.042441in}{2.190886in}}%
\pgfpathlineto{\pgfqpoint{1.045309in}{2.137647in}}%
\pgfpathlineto{\pgfqpoint{1.046743in}{2.133766in}}%
\pgfpathlineto{\pgfqpoint{1.049610in}{2.105586in}}%
\pgfpathlineto{\pgfqpoint{1.053912in}{2.043588in}}%
\pgfpathlineto{\pgfqpoint{1.055345in}{2.039947in}}%
\pgfpathlineto{\pgfqpoint{1.058213in}{1.975018in}}%
\pgfpathlineto{\pgfqpoint{1.059647in}{1.975180in}}%
\pgfpathlineto{\pgfqpoint{1.061080in}{1.963591in}}%
\pgfpathlineto{\pgfqpoint{1.062514in}{1.925642in}}%
\pgfpathlineto{\pgfqpoint{1.063948in}{1.918129in}}%
\pgfpathlineto{\pgfqpoint{1.066816in}{1.894017in}}%
\pgfpathlineto{\pgfqpoint{1.071117in}{1.839790in}}%
\pgfpathlineto{\pgfqpoint{1.072551in}{1.865608in}}%
\pgfpathlineto{\pgfqpoint{1.073985in}{1.853405in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{1.815762in}}%
\pgfpathlineto{\pgfqpoint{1.076852in}{1.825152in}}%
\pgfpathlineto{\pgfqpoint{1.078286in}{1.818166in}}%
\pgfpathlineto{\pgfqpoint{1.079720in}{1.785163in}}%
\pgfpathlineto{\pgfqpoint{1.081153in}{1.795921in}}%
\pgfpathlineto{\pgfqpoint{1.082587in}{1.788359in}}%
\pgfpathlineto{\pgfqpoint{1.084021in}{1.766915in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{1.814921in}}%
\pgfpathlineto{\pgfqpoint{1.086889in}{1.780013in}}%
\pgfpathlineto{\pgfqpoint{1.088322in}{1.794027in}}%
\pgfpathlineto{\pgfqpoint{1.089756in}{1.788030in}}%
\pgfpathlineto{\pgfqpoint{1.091190in}{1.803260in}}%
\pgfpathlineto{\pgfqpoint{1.092624in}{1.794421in}}%
\pgfpathlineto{\pgfqpoint{1.095491in}{1.820624in}}%
\pgfpathlineto{\pgfqpoint{1.096925in}{1.813295in}}%
\pgfpathlineto{\pgfqpoint{1.098359in}{1.816959in}}%
\pgfpathlineto{\pgfqpoint{1.102660in}{1.871392in}}%
\pgfpathlineto{\pgfqpoint{1.104094in}{1.874985in}}%
\pgfpathlineto{\pgfqpoint{1.109829in}{1.941550in}}%
\pgfpathlineto{\pgfqpoint{1.111263in}{1.964081in}}%
\pgfpathlineto{\pgfqpoint{1.112697in}{1.965669in}}%
\pgfpathlineto{\pgfqpoint{1.114130in}{1.980627in}}%
\pgfpathlineto{\pgfqpoint{1.116998in}{2.044636in}}%
\pgfpathlineto{\pgfqpoint{1.118432in}{2.025334in}}%
\pgfpathlineto{\pgfqpoint{1.119866in}{2.032999in}}%
\pgfpathlineto{\pgfqpoint{1.121299in}{2.048885in}}%
\pgfpathlineto{\pgfqpoint{1.122733in}{2.040428in}}%
\pgfpathlineto{\pgfqpoint{1.124167in}{2.042323in}}%
\pgfpathlineto{\pgfqpoint{1.127034in}{2.048479in}}%
\pgfpathlineto{\pgfqpoint{1.128468in}{2.033216in}}%
\pgfpathlineto{\pgfqpoint{1.129902in}{2.058170in}}%
\pgfpathlineto{\pgfqpoint{1.131336in}{2.027223in}}%
\pgfpathlineto{\pgfqpoint{1.132770in}{2.034431in}}%
\pgfpathlineto{\pgfqpoint{1.134203in}{2.032096in}}%
\pgfpathlineto{\pgfqpoint{1.135637in}{2.044399in}}%
\pgfpathlineto{\pgfqpoint{1.137071in}{2.036134in}}%
\pgfpathlineto{\pgfqpoint{1.138505in}{2.039233in}}%
\pgfpathlineto{\pgfqpoint{1.139938in}{2.028759in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{2.031652in}}%
\pgfpathlineto{\pgfqpoint{1.142806in}{2.060373in}}%
\pgfpathlineto{\pgfqpoint{1.145674in}{2.033851in}}%
\pgfpathlineto{\pgfqpoint{1.147107in}{2.038889in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{2.049846in}}%
\pgfpathlineto{\pgfqpoint{1.149975in}{2.069478in}}%
\pgfpathlineto{\pgfqpoint{1.151409in}{2.028055in}}%
\pgfpathlineto{\pgfqpoint{1.152843in}{2.031788in}}%
\pgfpathlineto{\pgfqpoint{1.154276in}{2.045280in}}%
\pgfpathlineto{\pgfqpoint{1.155710in}{2.044691in}}%
\pgfpathlineto{\pgfqpoint{1.157144in}{2.041319in}}%
\pgfpathlineto{\pgfqpoint{1.158578in}{2.051709in}}%
\pgfpathlineto{\pgfqpoint{1.160011in}{2.044284in}}%
\pgfpathlineto{\pgfqpoint{1.161445in}{2.054990in}}%
\pgfpathlineto{\pgfqpoint{1.162879in}{2.047400in}}%
\pgfpathlineto{\pgfqpoint{1.164313in}{2.048158in}}%
\pgfpathlineto{\pgfqpoint{1.165747in}{2.053421in}}%
\pgfpathlineto{\pgfqpoint{1.167180in}{2.034475in}}%
\pgfpathlineto{\pgfqpoint{1.168614in}{2.060361in}}%
\pgfpathlineto{\pgfqpoint{1.174349in}{2.034582in}}%
\pgfpathlineto{\pgfqpoint{1.175783in}{2.039082in}}%
\pgfpathlineto{\pgfqpoint{1.177217in}{2.022974in}}%
\pgfpathlineto{\pgfqpoint{1.178651in}{2.040954in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{2.044469in}}%
\pgfpathlineto{\pgfqpoint{1.181518in}{2.027309in}}%
\pgfpathlineto{\pgfqpoint{1.182952in}{2.066524in}}%
\pgfpathlineto{\pgfqpoint{1.184386in}{2.053250in}}%
\pgfpathlineto{\pgfqpoint{1.185819in}{2.056620in}}%
\pgfpathlineto{\pgfqpoint{1.187253in}{2.056265in}}%
\pgfpathlineto{\pgfqpoint{1.188687in}{2.051062in}}%
\pgfpathlineto{\pgfqpoint{1.190121in}{2.033822in}}%
\pgfpathlineto{\pgfqpoint{1.192988in}{2.054331in}}%
\pgfpathlineto{\pgfqpoint{1.194422in}{2.050692in}}%
\pgfpathlineto{\pgfqpoint{1.197290in}{2.027830in}}%
\pgfpathlineto{\pgfqpoint{1.198724in}{2.047208in}}%
\pgfpathlineto{\pgfqpoint{1.200157in}{2.039755in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{2.043447in}}%
\pgfpathlineto{\pgfqpoint{1.203025in}{2.057787in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{2.023962in}}%
\pgfpathlineto{\pgfqpoint{1.205892in}{2.022827in}}%
\pgfpathlineto{\pgfqpoint{1.207326in}{2.042254in}}%
\pgfpathlineto{\pgfqpoint{1.208760in}{2.029771in}}%
\pgfpathlineto{\pgfqpoint{1.210194in}{2.057049in}}%
\pgfpathlineto{\pgfqpoint{1.211628in}{2.041095in}}%
\pgfpathlineto{\pgfqpoint{1.214495in}{2.048875in}}%
\pgfpathlineto{\pgfqpoint{1.217363in}{2.054551in}}%
\pgfpathlineto{\pgfqpoint{1.218796in}{2.023203in}}%
\pgfpathlineto{\pgfqpoint{1.221664in}{2.062912in}}%
\pgfpathlineto{\pgfqpoint{1.223098in}{2.029513in}}%
\pgfpathlineto{\pgfqpoint{1.224532in}{2.034609in}}%
\pgfpathlineto{\pgfqpoint{1.225965in}{2.052613in}}%
\pgfpathlineto{\pgfqpoint{1.228833in}{2.045924in}}%
\pgfpathlineto{\pgfqpoint{1.230267in}{2.046016in}}%
\pgfpathlineto{\pgfqpoint{1.231700in}{2.032258in}}%
\pgfpathlineto{\pgfqpoint{1.233134in}{2.051659in}}%
\pgfpathlineto{\pgfqpoint{1.234568in}{2.038191in}}%
\pgfpathlineto{\pgfqpoint{1.237436in}{2.055505in}}%
\pgfpathlineto{\pgfqpoint{1.238869in}{2.021352in}}%
\pgfpathlineto{\pgfqpoint{1.241737in}{2.063641in}}%
\pgfpathlineto{\pgfqpoint{1.244605in}{2.032789in}}%
\pgfpathlineto{\pgfqpoint{1.246038in}{2.042662in}}%
\pgfpathlineto{\pgfqpoint{1.247472in}{2.037916in}}%
\pgfpathlineto{\pgfqpoint{1.248906in}{2.063367in}}%
\pgfpathlineto{\pgfqpoint{1.250340in}{2.030231in}}%
\pgfpathlineto{\pgfqpoint{1.254641in}{2.046836in}}%
\pgfpathlineto{\pgfqpoint{1.256075in}{2.054134in}}%
\pgfpathlineto{\pgfqpoint{1.257509in}{2.050540in}}%
\pgfpathlineto{\pgfqpoint{1.258942in}{2.060537in}}%
\pgfpathlineto{\pgfqpoint{1.261810in}{2.043999in}}%
\pgfpathlineto{\pgfqpoint{1.263244in}{2.058446in}}%
\pgfpathlineto{\pgfqpoint{1.264677in}{2.037256in}}%
\pgfpathlineto{\pgfqpoint{1.266111in}{2.047778in}}%
\pgfpathlineto{\pgfqpoint{1.267545in}{2.046789in}}%
\pgfpathlineto{\pgfqpoint{1.268979in}{2.057978in}}%
\pgfpathlineto{\pgfqpoint{1.270413in}{2.030770in}}%
\pgfpathlineto{\pgfqpoint{1.273280in}{2.059915in}}%
\pgfpathlineto{\pgfqpoint{1.274714in}{2.038366in}}%
\pgfpathlineto{\pgfqpoint{1.276148in}{2.042290in}}%
\pgfpathlineto{\pgfqpoint{1.277582in}{2.033204in}}%
\pgfpathlineto{\pgfqpoint{1.279015in}{2.047645in}}%
\pgfpathlineto{\pgfqpoint{1.280449in}{2.050093in}}%
\pgfpathlineto{\pgfqpoint{1.281883in}{2.039454in}}%
\pgfpathlineto{\pgfqpoint{1.283317in}{2.058232in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{2.038202in}}%
\pgfpathlineto{\pgfqpoint{1.287618in}{2.038569in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{2.044993in}}%
\pgfpathlineto{\pgfqpoint{1.291919in}{2.021389in}}%
\pgfpathlineto{\pgfqpoint{1.293353in}{2.060054in}}%
\pgfpathlineto{\pgfqpoint{1.294787in}{2.063163in}}%
\pgfpathlineto{\pgfqpoint{1.296221in}{2.035410in}}%
\pgfpathlineto{\pgfqpoint{1.297654in}{2.057342in}}%
\pgfpathlineto{\pgfqpoint{1.299088in}{2.046786in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{2.051839in}}%
\pgfpathlineto{\pgfqpoint{1.301956in}{2.031644in}}%
\pgfpathlineto{\pgfqpoint{1.303390in}{2.044150in}}%
\pgfpathlineto{\pgfqpoint{1.304823in}{2.036058in}}%
\pgfpathlineto{\pgfqpoint{1.306257in}{2.035539in}}%
\pgfpathlineto{\pgfqpoint{1.307691in}{2.042648in}}%
\pgfpathlineto{\pgfqpoint{1.309125in}{2.056944in}}%
\pgfpathlineto{\pgfqpoint{1.310558in}{2.032804in}}%
\pgfpathlineto{\pgfqpoint{1.311992in}{2.057873in}}%
\pgfpathlineto{\pgfqpoint{1.313426in}{2.043934in}}%
\pgfpathlineto{\pgfqpoint{1.314860in}{2.051955in}}%
\pgfpathlineto{\pgfqpoint{1.316294in}{2.053121in}}%
\pgfpathlineto{\pgfqpoint{1.319161in}{2.042331in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{2.035047in}}%
\pgfpathlineto{\pgfqpoint{1.322029in}{2.056352in}}%
\pgfpathlineto{\pgfqpoint{1.323463in}{2.042327in}}%
\pgfpathlineto{\pgfqpoint{1.324896in}{2.045622in}}%
\pgfpathlineto{\pgfqpoint{1.326330in}{2.045709in}}%
\pgfpathlineto{\pgfqpoint{1.327764in}{2.028833in}}%
\pgfpathlineto{\pgfqpoint{1.329198in}{2.053135in}}%
\pgfpathlineto{\pgfqpoint{1.330631in}{2.032064in}}%
\pgfpathlineto{\pgfqpoint{1.332065in}{2.066884in}}%
\pgfpathlineto{\pgfqpoint{1.333499in}{2.048198in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{2.048920in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{2.024561in}}%
\pgfpathlineto{\pgfqpoint{1.339234in}{2.051664in}}%
\pgfpathlineto{\pgfqpoint{1.340668in}{2.063203in}}%
\pgfpathlineto{\pgfqpoint{1.342102in}{2.035423in}}%
\pgfpathlineto{\pgfqpoint{1.343535in}{2.041244in}}%
\pgfpathlineto{\pgfqpoint{1.344969in}{2.031324in}}%
\pgfpathlineto{\pgfqpoint{1.346403in}{2.046178in}}%
\pgfpathlineto{\pgfqpoint{1.347837in}{2.032527in}}%
\pgfpathlineto{\pgfqpoint{1.349271in}{2.032217in}}%
\pgfpathlineto{\pgfqpoint{1.352138in}{2.055178in}}%
\pgfpathlineto{\pgfqpoint{1.355006in}{2.048465in}}%
\pgfpathlineto{\pgfqpoint{1.356439in}{2.058964in}}%
\pgfpathlineto{\pgfqpoint{1.357873in}{2.057028in}}%
\pgfpathlineto{\pgfqpoint{1.359307in}{2.035605in}}%
\pgfpathlineto{\pgfqpoint{1.360741in}{2.044354in}}%
\pgfpathlineto{\pgfqpoint{1.362175in}{2.027311in}}%
\pgfpathlineto{\pgfqpoint{1.363608in}{2.056030in}}%
\pgfpathlineto{\pgfqpoint{1.365042in}{2.032266in}}%
\pgfpathlineto{\pgfqpoint{1.369344in}{2.057040in}}%
\pgfpathlineto{\pgfqpoint{1.370777in}{2.033374in}}%
\pgfpathlineto{\pgfqpoint{1.372211in}{2.059018in}}%
\pgfpathlineto{\pgfqpoint{1.373645in}{2.060577in}}%
\pgfpathlineto{\pgfqpoint{1.375079in}{2.041512in}}%
\pgfpathlineto{\pgfqpoint{1.377946in}{2.057367in}}%
\pgfpathlineto{\pgfqpoint{1.379380in}{2.045705in}}%
\pgfpathlineto{\pgfqpoint{1.380814in}{2.060545in}}%
\pgfpathlineto{\pgfqpoint{1.383681in}{2.017449in}}%
\pgfpathlineto{\pgfqpoint{1.386549in}{2.053989in}}%
\pgfpathlineto{\pgfqpoint{1.387983in}{2.039039in}}%
\pgfpathlineto{\pgfqpoint{1.389416in}{2.037197in}}%
\pgfpathlineto{\pgfqpoint{1.392284in}{2.056024in}}%
\pgfpathlineto{\pgfqpoint{1.393718in}{2.044230in}}%
\pgfpathlineto{\pgfqpoint{1.395152in}{2.044051in}}%
\pgfpathlineto{\pgfqpoint{1.396585in}{2.046394in}}%
\pgfpathlineto{\pgfqpoint{1.398019in}{2.026757in}}%
\pgfpathlineto{\pgfqpoint{1.399453in}{2.052643in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{2.044220in}}%
\pgfpathlineto{\pgfqpoint{1.402320in}{2.045330in}}%
\pgfpathlineto{\pgfqpoint{1.403754in}{2.029133in}}%
\pgfpathlineto{\pgfqpoint{1.406622in}{2.032323in}}%
\pgfpathlineto{\pgfqpoint{1.409489in}{2.046179in}}%
\pgfpathlineto{\pgfqpoint{1.410923in}{2.038715in}}%
\pgfpathlineto{\pgfqpoint{1.412357in}{2.041037in}}%
\pgfpathlineto{\pgfqpoint{1.413791in}{2.051779in}}%
\pgfpathlineto{\pgfqpoint{1.415225in}{2.050089in}}%
\pgfpathlineto{\pgfqpoint{1.416658in}{2.042759in}}%
\pgfpathlineto{\pgfqpoint{1.419526in}{2.054939in}}%
\pgfpathlineto{\pgfqpoint{1.423827in}{2.043291in}}%
\pgfpathlineto{\pgfqpoint{1.425261in}{2.058234in}}%
\pgfpathlineto{\pgfqpoint{1.426695in}{2.028454in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{2.062482in}}%
\pgfpathlineto{\pgfqpoint{1.430996in}{2.060414in}}%
\pgfpathlineto{\pgfqpoint{1.432430in}{2.037700in}}%
\pgfpathlineto{\pgfqpoint{1.433864in}{2.045965in}}%
\pgfpathlineto{\pgfqpoint{1.435297in}{2.022454in}}%
\pgfpathlineto{\pgfqpoint{1.436731in}{2.038857in}}%
\pgfpathlineto{\pgfqpoint{1.438165in}{2.068680in}}%
\pgfpathlineto{\pgfqpoint{1.441033in}{2.039082in}}%
\pgfpathlineto{\pgfqpoint{1.442466in}{2.055427in}}%
\pgfpathlineto{\pgfqpoint{1.443900in}{2.039151in}}%
\pgfpathlineto{\pgfqpoint{1.446768in}{2.049647in}}%
\pgfpathlineto{\pgfqpoint{1.448202in}{2.039057in}}%
\pgfpathlineto{\pgfqpoint{1.449635in}{2.061035in}}%
\pgfpathlineto{\pgfqpoint{1.452503in}{2.026676in}}%
\pgfpathlineto{\pgfqpoint{1.453937in}{2.045358in}}%
\pgfpathlineto{\pgfqpoint{1.455370in}{2.049294in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{2.057783in}}%
\pgfpathlineto{\pgfqpoint{1.459672in}{2.044305in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{2.058080in}}%
\pgfpathlineto{\pgfqpoint{1.462539in}{2.036023in}}%
\pgfpathlineto{\pgfqpoint{1.465407in}{2.040696in}}%
\pgfpathlineto{\pgfqpoint{1.466841in}{2.049946in}}%
\pgfpathlineto{\pgfqpoint{1.468274in}{2.050432in}}%
\pgfpathlineto{\pgfqpoint{1.469708in}{2.031855in}}%
\pgfpathlineto{\pgfqpoint{1.471142in}{2.031473in}}%
\pgfpathlineto{\pgfqpoint{1.472576in}{2.044328in}}%
\pgfpathlineto{\pgfqpoint{1.475443in}{2.016580in}}%
\pgfpathlineto{\pgfqpoint{1.476877in}{2.069724in}}%
\pgfpathlineto{\pgfqpoint{1.478311in}{2.033435in}}%
\pgfpathlineto{\pgfqpoint{1.482612in}{2.059235in}}%
\pgfpathlineto{\pgfqpoint{1.484046in}{2.036698in}}%
\pgfpathlineto{\pgfqpoint{1.488347in}{2.052471in}}%
\pgfpathlineto{\pgfqpoint{1.489781in}{2.033361in}}%
\pgfpathlineto{\pgfqpoint{1.491215in}{2.055313in}}%
\pgfpathlineto{\pgfqpoint{1.492649in}{2.045537in}}%
\pgfpathlineto{\pgfqpoint{1.494083in}{2.052793in}}%
\pgfpathlineto{\pgfqpoint{1.495516in}{2.040157in}}%
\pgfpathlineto{\pgfqpoint{1.498384in}{2.045049in}}%
\pgfpathlineto{\pgfqpoint{1.499818in}{2.045906in}}%
\pgfpathlineto{\pgfqpoint{1.501251in}{2.049357in}}%
\pgfpathlineto{\pgfqpoint{1.502685in}{2.057113in}}%
\pgfpathlineto{\pgfqpoint{1.504119in}{2.043273in}}%
\pgfpathlineto{\pgfqpoint{1.506987in}{2.061104in}}%
\pgfpathlineto{\pgfqpoint{1.506987in}{2.061104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.739149in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{1.739149in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.739149in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.739149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.160542in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{1.160542in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{0.946296in}{0.610851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.646718in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.646718in}{1.160542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646718in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646718in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{0.946296in}{0.610851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.363608in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.363608in}{1.160542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363608in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363608in,y=0.452469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.076852in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{0.946296in}{0.610851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.585064in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{0.585064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.585064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.536839in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{0.946296in}{0.610851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.866063in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{0.866063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.866063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=0.817838in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{0.946296in}{0.610851in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.147062in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.147062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.147062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=1.098837in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=0.855117in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{0.946296in}{0.610851in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646718in}{0.857179in}}%
\pgfpathlineto{\pgfqpoint{0.648151in}{0.856141in}}%
\pgfpathlineto{\pgfqpoint{0.651019in}{0.845044in}}%
\pgfpathlineto{\pgfqpoint{0.652453in}{0.871405in}}%
\pgfpathlineto{\pgfqpoint{0.653887in}{0.853528in}}%
\pgfpathlineto{\pgfqpoint{0.655320in}{0.878061in}}%
\pgfpathlineto{\pgfqpoint{0.656754in}{0.882528in}}%
\pgfpathlineto{\pgfqpoint{0.659622in}{0.855552in}}%
\pgfpathlineto{\pgfqpoint{0.661055in}{0.860679in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{0.873969in}}%
\pgfpathlineto{\pgfqpoint{0.663923in}{0.864333in}}%
\pgfpathlineto{\pgfqpoint{0.665357in}{0.890870in}}%
\pgfpathlineto{\pgfqpoint{0.666791in}{0.887450in}}%
\pgfpathlineto{\pgfqpoint{0.668224in}{0.844559in}}%
\pgfpathlineto{\pgfqpoint{0.671092in}{0.867346in}}%
\pgfpathlineto{\pgfqpoint{0.672526in}{0.856405in}}%
\pgfpathlineto{\pgfqpoint{0.673959in}{0.866145in}}%
\pgfpathlineto{\pgfqpoint{0.675393in}{0.860895in}}%
\pgfpathlineto{\pgfqpoint{0.678261in}{0.872814in}}%
\pgfpathlineto{\pgfqpoint{0.679695in}{0.859074in}}%
\pgfpathlineto{\pgfqpoint{0.681128in}{0.857770in}}%
\pgfpathlineto{\pgfqpoint{0.682562in}{0.869869in}}%
\pgfpathlineto{\pgfqpoint{0.683996in}{0.869160in}}%
\pgfpathlineto{\pgfqpoint{0.685430in}{0.879944in}}%
\pgfpathlineto{\pgfqpoint{0.686863in}{0.836096in}}%
\pgfpathlineto{\pgfqpoint{0.689731in}{0.867104in}}%
\pgfpathlineto{\pgfqpoint{0.691165in}{0.876993in}}%
\pgfpathlineto{\pgfqpoint{0.694032in}{0.861017in}}%
\pgfpathlineto{\pgfqpoint{0.695466in}{0.870982in}}%
\pgfpathlineto{\pgfqpoint{0.696900in}{0.852782in}}%
\pgfpathlineto{\pgfqpoint{0.698334in}{0.886582in}}%
\pgfpathlineto{\pgfqpoint{0.699768in}{0.857544in}}%
\pgfpathlineto{\pgfqpoint{0.701201in}{0.857995in}}%
\pgfpathlineto{\pgfqpoint{0.702635in}{0.854349in}}%
\pgfpathlineto{\pgfqpoint{0.704069in}{0.846908in}}%
\pgfpathlineto{\pgfqpoint{0.705503in}{0.867860in}}%
\pgfpathlineto{\pgfqpoint{0.706936in}{0.849531in}}%
\pgfpathlineto{\pgfqpoint{0.709804in}{0.861393in}}%
\pgfpathlineto{\pgfqpoint{0.711238in}{0.856821in}}%
\pgfpathlineto{\pgfqpoint{0.712672in}{0.875098in}}%
\pgfpathlineto{\pgfqpoint{0.714105in}{0.864624in}}%
\pgfpathlineto{\pgfqpoint{0.715539in}{0.863215in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.883267in}}%
\pgfpathlineto{\pgfqpoint{0.718407in}{0.863549in}}%
\pgfpathlineto{\pgfqpoint{0.719840in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{0.721274in}{0.859666in}}%
\pgfpathlineto{\pgfqpoint{0.722708in}{0.864365in}}%
\pgfpathlineto{\pgfqpoint{0.727009in}{0.850775in}}%
\pgfpathlineto{\pgfqpoint{0.728443in}{0.889432in}}%
\pgfpathlineto{\pgfqpoint{0.729877in}{0.865604in}}%
\pgfpathlineto{\pgfqpoint{0.731311in}{0.864636in}}%
\pgfpathlineto{\pgfqpoint{0.732745in}{0.862242in}}%
\pgfpathlineto{\pgfqpoint{0.734178in}{0.857544in}}%
\pgfpathlineto{\pgfqpoint{0.735612in}{0.842813in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.875977in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{0.871013in}}%
\pgfpathlineto{\pgfqpoint{0.739913in}{0.855015in}}%
\pgfpathlineto{\pgfqpoint{0.741347in}{0.868891in}}%
\pgfpathlineto{\pgfqpoint{0.744215in}{0.854518in}}%
\pgfpathlineto{\pgfqpoint{0.745649in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{0.747082in}{0.845558in}}%
\pgfpathlineto{\pgfqpoint{0.748516in}{0.867260in}}%
\pgfpathlineto{\pgfqpoint{0.749950in}{0.837861in}}%
\pgfpathlineto{\pgfqpoint{0.752817in}{0.873765in}}%
\pgfpathlineto{\pgfqpoint{0.754251in}{0.857779in}}%
\pgfpathlineto{\pgfqpoint{0.755685in}{0.868985in}}%
\pgfpathlineto{\pgfqpoint{0.757119in}{0.854432in}}%
\pgfpathlineto{\pgfqpoint{0.758553in}{0.858185in}}%
\pgfpathlineto{\pgfqpoint{0.759986in}{0.857211in}}%
\pgfpathlineto{\pgfqpoint{0.761420in}{0.878469in}}%
\pgfpathlineto{\pgfqpoint{0.765721in}{0.858348in}}%
\pgfpathlineto{\pgfqpoint{0.767155in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{0.768589in}{0.856949in}}%
\pgfpathlineto{\pgfqpoint{0.770023in}{0.881029in}}%
\pgfpathlineto{\pgfqpoint{0.771457in}{0.868719in}}%
\pgfpathlineto{\pgfqpoint{0.775758in}{0.861995in}}%
\pgfpathlineto{\pgfqpoint{0.777192in}{0.877715in}}%
\pgfpathlineto{\pgfqpoint{0.778626in}{0.861891in}}%
\pgfpathlineto{\pgfqpoint{0.780059in}{0.879150in}}%
\pgfpathlineto{\pgfqpoint{0.782927in}{0.852977in}}%
\pgfpathlineto{\pgfqpoint{0.784361in}{0.856178in}}%
\pgfpathlineto{\pgfqpoint{0.785794in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{0.788662in}{0.850644in}}%
\pgfpathlineto{\pgfqpoint{0.790096in}{0.864495in}}%
\pgfpathlineto{\pgfqpoint{0.791530in}{0.858623in}}%
\pgfpathlineto{\pgfqpoint{0.792963in}{0.859001in}}%
\pgfpathlineto{\pgfqpoint{0.794397in}{0.884862in}}%
\pgfpathlineto{\pgfqpoint{0.797265in}{0.849044in}}%
\pgfpathlineto{\pgfqpoint{0.798698in}{0.869886in}}%
\pgfpathlineto{\pgfqpoint{0.800132in}{0.858180in}}%
\pgfpathlineto{\pgfqpoint{0.801566in}{0.884532in}}%
\pgfpathlineto{\pgfqpoint{0.803000in}{0.889215in}}%
\pgfpathlineto{\pgfqpoint{0.804434in}{0.848054in}}%
\pgfpathlineto{\pgfqpoint{0.805867in}{0.869418in}}%
\pgfpathlineto{\pgfqpoint{0.808735in}{0.864573in}}%
\pgfpathlineto{\pgfqpoint{0.810169in}{0.877169in}}%
\pgfpathlineto{\pgfqpoint{0.811602in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{0.813036in}{0.901102in}}%
\pgfpathlineto{\pgfqpoint{0.814470in}{0.859810in}}%
\pgfpathlineto{\pgfqpoint{0.815904in}{0.870003in}}%
\pgfpathlineto{\pgfqpoint{0.820205in}{0.849800in}}%
\pgfpathlineto{\pgfqpoint{0.823073in}{0.881808in}}%
\pgfpathlineto{\pgfqpoint{0.824507in}{0.865032in}}%
\pgfpathlineto{\pgfqpoint{0.825940in}{0.885404in}}%
\pgfpathlineto{\pgfqpoint{0.827374in}{0.851298in}}%
\pgfpathlineto{\pgfqpoint{0.828808in}{0.859152in}}%
\pgfpathlineto{\pgfqpoint{0.830242in}{0.856030in}}%
\pgfpathlineto{\pgfqpoint{0.833109in}{0.871026in}}%
\pgfpathlineto{\pgfqpoint{0.834543in}{0.872855in}}%
\pgfpathlineto{\pgfqpoint{0.835977in}{0.864308in}}%
\pgfpathlineto{\pgfqpoint{0.837411in}{0.901469in}}%
\pgfpathlineto{\pgfqpoint{0.840278in}{0.844145in}}%
\pgfpathlineto{\pgfqpoint{0.841712in}{0.876671in}}%
\pgfpathlineto{\pgfqpoint{0.843146in}{0.847577in}}%
\pgfpathlineto{\pgfqpoint{0.844579in}{0.871278in}}%
\pgfpathlineto{\pgfqpoint{0.846013in}{0.858793in}}%
\pgfpathlineto{\pgfqpoint{0.847447in}{0.857111in}}%
\pgfpathlineto{\pgfqpoint{0.848881in}{0.866156in}}%
\pgfpathlineto{\pgfqpoint{0.854616in}{0.859400in}}%
\pgfpathlineto{\pgfqpoint{0.856050in}{0.876985in}}%
\pgfpathlineto{\pgfqpoint{0.858917in}{0.853195in}}%
\pgfpathlineto{\pgfqpoint{0.860351in}{0.874028in}}%
\pgfpathlineto{\pgfqpoint{0.861785in}{0.859501in}}%
\pgfpathlineto{\pgfqpoint{0.863219in}{0.886336in}}%
\pgfpathlineto{\pgfqpoint{0.864652in}{0.850729in}}%
\pgfpathlineto{\pgfqpoint{0.867520in}{0.842279in}}%
\pgfpathlineto{\pgfqpoint{0.870388in}{0.884165in}}%
\pgfpathlineto{\pgfqpoint{0.871821in}{0.859192in}}%
\pgfpathlineto{\pgfqpoint{0.873255in}{0.870462in}}%
\pgfpathlineto{\pgfqpoint{0.874689in}{0.870426in}}%
\pgfpathlineto{\pgfqpoint{0.876123in}{0.860705in}}%
\pgfpathlineto{\pgfqpoint{0.878990in}{0.870133in}}%
\pgfpathlineto{\pgfqpoint{0.880424in}{0.857474in}}%
\pgfpathlineto{\pgfqpoint{0.881858in}{0.861667in}}%
\pgfpathlineto{\pgfqpoint{0.883292in}{0.862040in}}%
\pgfpathlineto{\pgfqpoint{0.884725in}{0.864179in}}%
\pgfpathlineto{\pgfqpoint{0.886159in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{0.889027in}{0.869136in}}%
\pgfpathlineto{\pgfqpoint{0.890460in}{0.873787in}}%
\pgfpathlineto{\pgfqpoint{0.891894in}{0.867513in}}%
\pgfpathlineto{\pgfqpoint{0.894762in}{0.881498in}}%
\pgfpathlineto{\pgfqpoint{0.896196in}{0.869849in}}%
\pgfpathlineto{\pgfqpoint{0.897629in}{0.868489in}}%
\pgfpathlineto{\pgfqpoint{0.899063in}{0.857827in}}%
\pgfpathlineto{\pgfqpoint{0.900497in}{0.858751in}}%
\pgfpathlineto{\pgfqpoint{0.901931in}{0.868162in}}%
\pgfpathlineto{\pgfqpoint{0.903365in}{0.863413in}}%
\pgfpathlineto{\pgfqpoint{0.904798in}{0.871083in}}%
\pgfpathlineto{\pgfqpoint{0.906232in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{0.907666in}{0.828589in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{0.863374in}}%
\pgfpathlineto{\pgfqpoint{0.911967in}{0.848528in}}%
\pgfpathlineto{\pgfqpoint{0.913401in}{0.867686in}}%
\pgfpathlineto{\pgfqpoint{0.914835in}{0.864377in}}%
\pgfpathlineto{\pgfqpoint{0.916269in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{0.917702in}{0.845628in}}%
\pgfpathlineto{\pgfqpoint{0.920570in}{0.881774in}}%
\pgfpathlineto{\pgfqpoint{0.922004in}{0.876734in}}%
\pgfpathlineto{\pgfqpoint{0.924871in}{0.847497in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{0.868601in}}%
\pgfpathlineto{\pgfqpoint{0.927739in}{0.872940in}}%
\pgfpathlineto{\pgfqpoint{0.929173in}{0.866105in}}%
\pgfpathlineto{\pgfqpoint{0.932040in}{0.880565in}}%
\pgfpathlineto{\pgfqpoint{0.933474in}{0.861683in}}%
\pgfpathlineto{\pgfqpoint{0.934908in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{0.936341in}{0.845716in}}%
\pgfpathlineto{\pgfqpoint{0.937775in}{0.880298in}}%
\pgfpathlineto{\pgfqpoint{0.939209in}{0.869740in}}%
\pgfpathlineto{\pgfqpoint{0.940643in}{0.869373in}}%
\pgfpathlineto{\pgfqpoint{0.942077in}{0.867756in}}%
\pgfpathlineto{\pgfqpoint{0.943510in}{0.852742in}}%
\pgfpathlineto{\pgfqpoint{0.944944in}{0.884259in}}%
\pgfpathlineto{\pgfqpoint{0.946378in}{0.857862in}}%
\pgfpathlineto{\pgfqpoint{0.947812in}{0.869943in}}%
\pgfpathlineto{\pgfqpoint{0.949246in}{0.843582in}}%
\pgfpathlineto{\pgfqpoint{0.950679in}{0.886257in}}%
\pgfpathlineto{\pgfqpoint{0.952113in}{0.852127in}}%
\pgfpathlineto{\pgfqpoint{0.953547in}{0.870838in}}%
\pgfpathlineto{\pgfqpoint{0.954981in}{0.866788in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{0.857163in}}%
\pgfpathlineto{\pgfqpoint{0.957848in}{0.867024in}}%
\pgfpathlineto{\pgfqpoint{0.959282in}{0.868995in}}%
\pgfpathlineto{\pgfqpoint{0.960716in}{0.877835in}}%
\pgfpathlineto{\pgfqpoint{0.962150in}{0.853763in}}%
\pgfpathlineto{\pgfqpoint{0.963583in}{0.875113in}}%
\pgfpathlineto{\pgfqpoint{0.965017in}{0.857595in}}%
\pgfpathlineto{\pgfqpoint{0.966451in}{0.866555in}}%
\pgfpathlineto{\pgfqpoint{0.967885in}{0.886041in}}%
\pgfpathlineto{\pgfqpoint{0.969318in}{0.863778in}}%
\pgfpathlineto{\pgfqpoint{0.970752in}{0.868212in}}%
\pgfpathlineto{\pgfqpoint{0.972186in}{0.880521in}}%
\pgfpathlineto{\pgfqpoint{0.973620in}{0.863841in}}%
\pgfpathlineto{\pgfqpoint{0.975054in}{0.869612in}}%
\pgfpathlineto{\pgfqpoint{0.977921in}{0.857705in}}%
\pgfpathlineto{\pgfqpoint{0.979355in}{0.876361in}}%
\pgfpathlineto{\pgfqpoint{0.982222in}{0.849001in}}%
\pgfpathlineto{\pgfqpoint{0.985090in}{0.891385in}}%
\pgfpathlineto{\pgfqpoint{0.987958in}{0.844424in}}%
\pgfpathlineto{\pgfqpoint{0.989391in}{0.872636in}}%
\pgfpathlineto{\pgfqpoint{0.990825in}{0.875216in}}%
\pgfpathlineto{\pgfqpoint{0.992259in}{0.846602in}}%
\pgfpathlineto{\pgfqpoint{0.993693in}{0.869002in}}%
\pgfpathlineto{\pgfqpoint{0.995127in}{0.852757in}}%
\pgfpathlineto{\pgfqpoint{0.996560in}{0.866998in}}%
\pgfpathlineto{\pgfqpoint{1.000862in}{0.854926in}}%
\pgfpathlineto{\pgfqpoint{1.003729in}{0.873360in}}%
\pgfpathlineto{\pgfqpoint{1.005163in}{0.849673in}}%
\pgfpathlineto{\pgfqpoint{1.009464in}{0.876658in}}%
\pgfpathlineto{\pgfqpoint{1.010898in}{0.868448in}}%
\pgfpathlineto{\pgfqpoint{1.012332in}{0.883414in}}%
\pgfpathlineto{\pgfqpoint{1.013766in}{0.859298in}}%
\pgfpathlineto{\pgfqpoint{1.015199in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.016633in}{0.869732in}}%
\pgfpathlineto{\pgfqpoint{1.018067in}{0.855370in}}%
\pgfpathlineto{\pgfqpoint{1.019501in}{0.858296in}}%
\pgfpathlineto{\pgfqpoint{1.020935in}{0.850648in}}%
\pgfpathlineto{\pgfqpoint{1.022368in}{0.885749in}}%
\pgfpathlineto{\pgfqpoint{1.025236in}{0.856914in}}%
\pgfpathlineto{\pgfqpoint{1.026670in}{0.857317in}}%
\pgfpathlineto{\pgfqpoint{1.029537in}{0.863668in}}%
\pgfpathlineto{\pgfqpoint{1.030971in}{0.845495in}}%
\pgfpathlineto{\pgfqpoint{1.032405in}{0.873780in}}%
\pgfpathlineto{\pgfqpoint{1.033839in}{0.871212in}}%
\pgfpathlineto{\pgfqpoint{1.035272in}{0.873258in}}%
\pgfpathlineto{\pgfqpoint{1.036706in}{0.864780in}}%
\pgfpathlineto{\pgfqpoint{1.038140in}{0.871630in}}%
\pgfpathlineto{\pgfqpoint{1.039574in}{0.872452in}}%
\pgfpathlineto{\pgfqpoint{1.041008in}{0.865162in}}%
\pgfpathlineto{\pgfqpoint{1.042441in}{0.875368in}}%
\pgfpathlineto{\pgfqpoint{1.045309in}{0.852303in}}%
\pgfpathlineto{\pgfqpoint{1.048176in}{0.872780in}}%
\pgfpathlineto{\pgfqpoint{1.049610in}{0.873438in}}%
\pgfpathlineto{\pgfqpoint{1.052478in}{0.858541in}}%
\pgfpathlineto{\pgfqpoint{1.053912in}{0.864693in}}%
\pgfpathlineto{\pgfqpoint{1.055345in}{0.880350in}}%
\pgfpathlineto{\pgfqpoint{1.056779in}{0.842963in}}%
\pgfpathlineto{\pgfqpoint{1.058213in}{0.848827in}}%
\pgfpathlineto{\pgfqpoint{1.061080in}{0.874131in}}%
\pgfpathlineto{\pgfqpoint{1.062514in}{0.851203in}}%
\pgfpathlineto{\pgfqpoint{1.063948in}{0.860691in}}%
\pgfpathlineto{\pgfqpoint{1.065382in}{0.856518in}}%
\pgfpathlineto{\pgfqpoint{1.066816in}{0.867815in}}%
\pgfpathlineto{\pgfqpoint{1.068249in}{0.863846in}}%
\pgfpathlineto{\pgfqpoint{1.069683in}{0.586622in}}%
\pgfpathlineto{\pgfqpoint{1.071117in}{0.577457in}}%
\pgfpathlineto{\pgfqpoint{1.072551in}{0.623770in}}%
\pgfpathlineto{\pgfqpoint{1.073985in}{0.627813in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{0.603159in}}%
\pgfpathlineto{\pgfqpoint{1.078286in}{0.634418in}}%
\pgfpathlineto{\pgfqpoint{1.079720in}{0.611105in}}%
\pgfpathlineto{\pgfqpoint{1.081153in}{0.633902in}}%
\pgfpathlineto{\pgfqpoint{1.082587in}{0.635521in}}%
\pgfpathlineto{\pgfqpoint{1.084021in}{0.620753in}}%
\pgfpathlineto{\pgfqpoint{1.085455in}{0.679865in}}%
\pgfpathlineto{\pgfqpoint{1.086889in}{0.647781in}}%
\pgfpathlineto{\pgfqpoint{1.088322in}{0.667330in}}%
\pgfpathlineto{\pgfqpoint{1.089756in}{0.663839in}}%
\pgfpathlineto{\pgfqpoint{1.091190in}{0.681995in}}%
\pgfpathlineto{\pgfqpoint{1.092624in}{0.672748in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{0.694452in}}%
\pgfpathlineto{\pgfqpoint{1.095491in}{0.697919in}}%
\pgfpathlineto{\pgfqpoint{1.096925in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{1.098359in}{0.685817in}}%
\pgfpathlineto{\pgfqpoint{1.102660in}{0.724233in}}%
\pgfpathlineto{\pgfqpoint{1.104094in}{0.719285in}}%
\pgfpathlineto{\pgfqpoint{1.106961in}{0.731727in}}%
\pgfpathlineto{\pgfqpoint{1.108395in}{0.733030in}}%
\pgfpathlineto{\pgfqpoint{1.111263in}{0.759969in}}%
\pgfpathlineto{\pgfqpoint{1.112697in}{0.748771in}}%
\pgfpathlineto{\pgfqpoint{1.114130in}{0.751679in}}%
\pgfpathlineto{\pgfqpoint{1.116998in}{0.793674in}}%
\pgfpathlineto{\pgfqpoint{1.118432in}{0.758896in}}%
\pgfpathlineto{\pgfqpoint{1.121299in}{0.795880in}}%
\pgfpathlineto{\pgfqpoint{1.122733in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.127034in}{0.818379in}}%
\pgfpathlineto{\pgfqpoint{1.128468in}{0.807578in}}%
\pgfpathlineto{\pgfqpoint{1.129902in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{1.131336in}{0.812555in}}%
\pgfpathlineto{\pgfqpoint{1.135637in}{0.848367in}}%
\pgfpathlineto{\pgfqpoint{1.137071in}{0.845148in}}%
\pgfpathlineto{\pgfqpoint{1.138505in}{0.854240in}}%
\pgfpathlineto{\pgfqpoint{1.139938in}{0.848627in}}%
\pgfpathlineto{\pgfqpoint{1.141372in}{0.857496in}}%
\pgfpathlineto{\pgfqpoint{1.142806in}{0.894346in}}%
\pgfpathlineto{\pgfqpoint{1.145674in}{0.877082in}}%
\pgfpathlineto{\pgfqpoint{1.148541in}{0.905880in}}%
\pgfpathlineto{\pgfqpoint{1.149975in}{0.932884in}}%
\pgfpathlineto{\pgfqpoint{1.151409in}{0.893741in}}%
\pgfpathlineto{\pgfqpoint{1.152843in}{0.903520in}}%
\pgfpathlineto{\pgfqpoint{1.155710in}{0.928969in}}%
\pgfpathlineto{\pgfqpoint{1.157144in}{0.931051in}}%
\pgfpathlineto{\pgfqpoint{1.158578in}{0.948041in}}%
\pgfpathlineto{\pgfqpoint{1.160011in}{0.945732in}}%
\pgfpathlineto{\pgfqpoint{1.161445in}{0.963066in}}%
\pgfpathlineto{\pgfqpoint{1.162879in}{0.960576in}}%
\pgfpathlineto{\pgfqpoint{1.165747in}{0.978569in}}%
\pgfpathlineto{\pgfqpoint{1.167180in}{0.963778in}}%
\pgfpathlineto{\pgfqpoint{1.168614in}{0.997557in}}%
\pgfpathlineto{\pgfqpoint{1.170048in}{0.995725in}}%
\pgfpathlineto{\pgfqpoint{1.171482in}{0.990864in}}%
\pgfpathlineto{\pgfqpoint{1.172915in}{0.995069in}}%
\pgfpathlineto{\pgfqpoint{1.174349in}{0.992567in}}%
\pgfpathlineto{\pgfqpoint{1.175783in}{1.003177in}}%
\pgfpathlineto{\pgfqpoint{1.177217in}{0.991460in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.026218in}}%
\pgfpathlineto{\pgfqpoint{1.181518in}{1.013362in}}%
\pgfpathlineto{\pgfqpoint{1.182952in}{1.061581in}}%
\pgfpathlineto{\pgfqpoint{1.184386in}{1.052935in}}%
\pgfpathlineto{\pgfqpoint{1.187253in}{1.067671in}}%
\pgfpathlineto{\pgfqpoint{1.188687in}{1.067769in}}%
\pgfpathlineto{\pgfqpoint{1.190121in}{1.054825in}}%
\pgfpathlineto{\pgfqpoint{1.192988in}{1.088513in}}%
\pgfpathlineto{\pgfqpoint{1.194422in}{1.090307in}}%
\pgfpathlineto{\pgfqpoint{1.197290in}{1.077007in}}%
\pgfpathlineto{\pgfqpoint{1.198724in}{1.103736in}}%
\pgfpathlineto{\pgfqpoint{1.200157in}{1.101396in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.111130in}}%
\pgfpathlineto{\pgfqpoint{1.203025in}{1.132401in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{1.205892in}{1.105995in}}%
\pgfpathlineto{\pgfqpoint{1.207326in}{1.132776in}}%
\pgfpathlineto{\pgfqpoint{1.208760in}{1.124987in}}%
\pgfpathlineto{\pgfqpoint{1.210194in}{0.598277in}}%
\pgfpathlineto{\pgfqpoint{1.211628in}{0.861992in}}%
\pgfpathlineto{\pgfqpoint{1.214495in}{0.870421in}}%
\pgfpathlineto{\pgfqpoint{1.217363in}{0.876570in}}%
\pgfpathlineto{\pgfqpoint{1.218796in}{0.842607in}}%
\pgfpathlineto{\pgfqpoint{1.221664in}{0.885628in}}%
\pgfpathlineto{\pgfqpoint{1.223098in}{0.849444in}}%
\pgfpathlineto{\pgfqpoint{1.224532in}{0.854964in}}%
\pgfpathlineto{\pgfqpoint{1.225965in}{0.874470in}}%
\pgfpathlineto{\pgfqpoint{1.228833in}{0.867223in}}%
\pgfpathlineto{\pgfqpoint{1.230267in}{0.867323in}}%
\pgfpathlineto{\pgfqpoint{1.231700in}{0.852417in}}%
\pgfpathlineto{\pgfqpoint{1.233134in}{0.873437in}}%
\pgfpathlineto{\pgfqpoint{1.234568in}{0.858845in}}%
\pgfpathlineto{\pgfqpoint{1.237436in}{0.877603in}}%
\pgfpathlineto{\pgfqpoint{1.238869in}{0.840602in}}%
\pgfpathlineto{\pgfqpoint{1.241737in}{0.886418in}}%
\pgfpathlineto{\pgfqpoint{1.244605in}{0.852992in}}%
\pgfpathlineto{\pgfqpoint{1.246038in}{0.863689in}}%
\pgfpathlineto{\pgfqpoint{1.247472in}{0.858547in}}%
\pgfpathlineto{\pgfqpoint{1.248906in}{0.886121in}}%
\pgfpathlineto{\pgfqpoint{1.250340in}{0.850221in}}%
\pgfpathlineto{\pgfqpoint{1.254641in}{0.868212in}}%
\pgfpathlineto{\pgfqpoint{1.256075in}{0.876118in}}%
\pgfpathlineto{\pgfqpoint{1.257509in}{0.872224in}}%
\pgfpathlineto{\pgfqpoint{1.258942in}{0.883055in}}%
\pgfpathlineto{\pgfqpoint{1.261810in}{0.865137in}}%
\pgfpathlineto{\pgfqpoint{1.263244in}{0.880789in}}%
\pgfpathlineto{\pgfqpoint{1.264677in}{0.857832in}}%
\pgfpathlineto{\pgfqpoint{1.266111in}{0.869231in}}%
\pgfpathlineto{\pgfqpoint{1.267545in}{0.868160in}}%
\pgfpathlineto{\pgfqpoint{1.268979in}{0.880282in}}%
\pgfpathlineto{\pgfqpoint{1.270413in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{1.273280in}{0.882381in}}%
\pgfpathlineto{\pgfqpoint{1.274714in}{0.859035in}}%
\pgfpathlineto{\pgfqpoint{1.276148in}{0.863286in}}%
\pgfpathlineto{\pgfqpoint{1.277582in}{0.853443in}}%
\pgfpathlineto{\pgfqpoint{1.279015in}{0.869088in}}%
\pgfpathlineto{\pgfqpoint{1.280449in}{0.871740in}}%
\pgfpathlineto{\pgfqpoint{1.281883in}{0.860213in}}%
\pgfpathlineto{\pgfqpoint{1.283317in}{0.880558in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.858857in}}%
\pgfpathlineto{\pgfqpoint{1.287618in}{0.859255in}}%
\pgfpathlineto{\pgfqpoint{1.290486in}{0.866215in}}%
\pgfpathlineto{\pgfqpoint{1.291919in}{0.840642in}}%
\pgfpathlineto{\pgfqpoint{1.293353in}{0.882532in}}%
\pgfpathlineto{\pgfqpoint{1.294787in}{0.885899in}}%
\pgfpathlineto{\pgfqpoint{1.296221in}{0.855832in}}%
\pgfpathlineto{\pgfqpoint{1.297654in}{0.879593in}}%
\pgfpathlineto{\pgfqpoint{1.299088in}{0.868157in}}%
\pgfpathlineto{\pgfqpoint{1.300522in}{0.873632in}}%
\pgfpathlineto{\pgfqpoint{1.301956in}{0.851752in}}%
\pgfpathlineto{\pgfqpoint{1.303390in}{0.865301in}}%
\pgfpathlineto{\pgfqpoint{1.304823in}{0.856534in}}%
\pgfpathlineto{\pgfqpoint{1.306257in}{0.855973in}}%
\pgfpathlineto{\pgfqpoint{1.307691in}{0.863674in}}%
\pgfpathlineto{\pgfqpoint{1.309125in}{0.879162in}}%
\pgfpathlineto{\pgfqpoint{1.310558in}{0.853009in}}%
\pgfpathlineto{\pgfqpoint{1.311992in}{0.880169in}}%
\pgfpathlineto{\pgfqpoint{1.313426in}{0.865067in}}%
\pgfpathlineto{\pgfqpoint{1.314860in}{0.873757in}}%
\pgfpathlineto{\pgfqpoint{1.316294in}{0.875020in}}%
\pgfpathlineto{\pgfqpoint{1.319161in}{0.863330in}}%
\pgfpathlineto{\pgfqpoint{1.320595in}{0.855439in}}%
\pgfpathlineto{\pgfqpoint{1.322029in}{0.878520in}}%
\pgfpathlineto{\pgfqpoint{1.323463in}{0.863327in}}%
\pgfpathlineto{\pgfqpoint{1.324896in}{0.866897in}}%
\pgfpathlineto{\pgfqpoint{1.326330in}{0.866990in}}%
\pgfpathlineto{\pgfqpoint{1.327764in}{0.848707in}}%
\pgfpathlineto{\pgfqpoint{1.329198in}{0.875035in}}%
\pgfpathlineto{\pgfqpoint{1.330631in}{0.852207in}}%
\pgfpathlineto{\pgfqpoint{1.332065in}{0.889931in}}%
\pgfpathlineto{\pgfqpoint{1.333499in}{0.869687in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{0.870469in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{0.844078in}}%
\pgfpathlineto{\pgfqpoint{1.339234in}{0.873442in}}%
\pgfpathlineto{\pgfqpoint{1.340668in}{0.885943in}}%
\pgfpathlineto{\pgfqpoint{1.342102in}{0.855846in}}%
\pgfpathlineto{\pgfqpoint{1.343535in}{0.862153in}}%
\pgfpathlineto{\pgfqpoint{1.344969in}{0.851406in}}%
\pgfpathlineto{\pgfqpoint{1.346403in}{0.867499in}}%
\pgfpathlineto{\pgfqpoint{1.347837in}{0.852709in}}%
\pgfpathlineto{\pgfqpoint{1.349271in}{0.852373in}}%
\pgfpathlineto{\pgfqpoint{1.352138in}{0.877249in}}%
\pgfpathlineto{\pgfqpoint{1.355006in}{0.869976in}}%
\pgfpathlineto{\pgfqpoint{1.356439in}{0.881351in}}%
\pgfpathlineto{\pgfqpoint{1.357873in}{0.879253in}}%
\pgfpathlineto{\pgfqpoint{1.359307in}{0.856043in}}%
\pgfpathlineto{\pgfqpoint{1.360741in}{0.865522in}}%
\pgfpathlineto{\pgfqpoint{1.362175in}{0.847058in}}%
\pgfpathlineto{\pgfqpoint{1.363608in}{0.878172in}}%
\pgfpathlineto{\pgfqpoint{1.365042in}{0.852426in}}%
\pgfpathlineto{\pgfqpoint{1.369344in}{0.879266in}}%
\pgfpathlineto{\pgfqpoint{1.370777in}{0.853626in}}%
\pgfpathlineto{\pgfqpoint{1.372211in}{0.881409in}}%
\pgfpathlineto{\pgfqpoint{1.373645in}{0.883098in}}%
\pgfpathlineto{\pgfqpoint{1.375079in}{0.862443in}}%
\pgfpathlineto{\pgfqpoint{1.377946in}{0.879620in}}%
\pgfpathlineto{\pgfqpoint{1.379380in}{0.866986in}}%
\pgfpathlineto{\pgfqpoint{1.380814in}{0.883063in}}%
\pgfpathlineto{\pgfqpoint{1.383681in}{0.836374in}}%
\pgfpathlineto{\pgfqpoint{1.386549in}{0.875960in}}%
\pgfpathlineto{\pgfqpoint{1.387983in}{0.859764in}}%
\pgfpathlineto{\pgfqpoint{1.389416in}{0.857768in}}%
\pgfpathlineto{\pgfqpoint{1.392284in}{0.878166in}}%
\pgfpathlineto{\pgfqpoint{1.393718in}{0.865388in}}%
\pgfpathlineto{\pgfqpoint{1.395152in}{0.865194in}}%
\pgfpathlineto{\pgfqpoint{1.396585in}{0.867733in}}%
\pgfpathlineto{\pgfqpoint{1.398019in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{1.399453in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.865377in}}%
\pgfpathlineto{\pgfqpoint{1.402320in}{0.866580in}}%
\pgfpathlineto{\pgfqpoint{1.403754in}{0.849032in}}%
\pgfpathlineto{\pgfqpoint{1.406622in}{0.852488in}}%
\pgfpathlineto{\pgfqpoint{1.409489in}{0.867499in}}%
\pgfpathlineto{\pgfqpoint{1.410923in}{0.859413in}}%
\pgfpathlineto{\pgfqpoint{1.412357in}{0.861929in}}%
\pgfpathlineto{\pgfqpoint{1.413791in}{0.873566in}}%
\pgfpathlineto{\pgfqpoint{1.415225in}{0.871736in}}%
\pgfpathlineto{\pgfqpoint{1.416658in}{0.863794in}}%
\pgfpathlineto{\pgfqpoint{1.419526in}{0.876990in}}%
\pgfpathlineto{\pgfqpoint{1.423827in}{0.864371in}}%
\pgfpathlineto{\pgfqpoint{1.425261in}{0.880560in}}%
\pgfpathlineto{\pgfqpoint{1.426695in}{0.848297in}}%
\pgfpathlineto{\pgfqpoint{1.429562in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{1.430996in}{0.882922in}}%
\pgfpathlineto{\pgfqpoint{1.432430in}{0.858314in}}%
\pgfpathlineto{\pgfqpoint{1.433864in}{0.867268in}}%
\pgfpathlineto{\pgfqpoint{1.435297in}{0.841796in}}%
\pgfpathlineto{\pgfqpoint{1.436731in}{0.859567in}}%
\pgfpathlineto{\pgfqpoint{1.438165in}{0.891877in}}%
\pgfpathlineto{\pgfqpoint{1.441033in}{0.859811in}}%
\pgfpathlineto{\pgfqpoint{1.442466in}{0.877518in}}%
\pgfpathlineto{\pgfqpoint{1.443900in}{0.859886in}}%
\pgfpathlineto{\pgfqpoint{1.446768in}{0.871257in}}%
\pgfpathlineto{\pgfqpoint{1.448202in}{0.859784in}}%
\pgfpathlineto{\pgfqpoint{1.449635in}{0.883595in}}%
\pgfpathlineto{\pgfqpoint{1.452503in}{0.846370in}}%
\pgfpathlineto{\pgfqpoint{1.453937in}{0.866610in}}%
\pgfpathlineto{\pgfqpoint{1.455370in}{0.870874in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.880072in}}%
\pgfpathlineto{\pgfqpoint{1.459672in}{0.865469in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{0.880393in}}%
\pgfpathlineto{\pgfqpoint{1.462539in}{0.856497in}}%
\pgfpathlineto{\pgfqpoint{1.465407in}{0.861559in}}%
\pgfpathlineto{\pgfqpoint{1.466841in}{0.871581in}}%
\pgfpathlineto{\pgfqpoint{1.468274in}{0.872107in}}%
\pgfpathlineto{\pgfqpoint{1.469708in}{0.851981in}}%
\pgfpathlineto{\pgfqpoint{1.471142in}{0.851567in}}%
\pgfpathlineto{\pgfqpoint{1.472576in}{0.865494in}}%
\pgfpathlineto{\pgfqpoint{1.475443in}{0.835432in}}%
\pgfpathlineto{\pgfqpoint{1.476877in}{0.893008in}}%
\pgfpathlineto{\pgfqpoint{1.478311in}{0.853693in}}%
\pgfpathlineto{\pgfqpoint{1.482612in}{0.881645in}}%
\pgfpathlineto{\pgfqpoint{1.484046in}{0.857227in}}%
\pgfpathlineto{\pgfqpoint{1.488347in}{0.874316in}}%
\pgfpathlineto{\pgfqpoint{1.489781in}{0.853612in}}%
\pgfpathlineto{\pgfqpoint{1.491215in}{0.877396in}}%
\pgfpathlineto{\pgfqpoint{1.492649in}{0.866804in}}%
\pgfpathlineto{\pgfqpoint{1.494083in}{0.874665in}}%
\pgfpathlineto{\pgfqpoint{1.495516in}{0.860976in}}%
\pgfpathlineto{\pgfqpoint{1.498384in}{0.866275in}}%
\pgfpathlineto{\pgfqpoint{1.499818in}{0.867204in}}%
\pgfpathlineto{\pgfqpoint{1.501251in}{0.870943in}}%
\pgfpathlineto{\pgfqpoint{1.502685in}{0.879345in}}%
\pgfpathlineto{\pgfqpoint{1.504119in}{0.864351in}}%
\pgfpathlineto{\pgfqpoint{1.506987in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{1.506987in}{0.883669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{1.160542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.160542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.160542in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{1.160542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/tree.tex <==
\def\distance{1}
\def\offset{0.5}
\def\LabelOffset{0.15}
\begin{tikzpicture}[every node/.style={rectangle,rounded corners=0.1cm,draw},level distance=\distance cm]
  \node {1}
    child[->] {node {2} 
      child[->]  {node {3}
          child[->,grow=right] {node[level distance=1.1cm]  {2}
            child[grow=south] {node  {1}}}
          child[->,grow=south, fill=ForestGreen] {node[fill=ForestGreen] {4}}}
    };
 \node[draw=none] at (-\LabelOffset,\offset-\distance) {\footnotesize 2};  
 \node[draw=none] at (-\LabelOffset,\offset-2*\distance) {\footnotesize 2};
 
  \node[draw=none] at (-0.5+\distance,\offset -2*\distance-0.3) {\footnotesize 1};  

 
 \node[draw=none] at (-\LabelOffset,\offset -3*\distance) {\footnotesize 1};  
 \node[draw=none] at (-\LabelOffset +\distance,\offset-3*\distance) {\footnotesize 1};  

\end{tikzpicture}

==> graphics/tsne_noraml_abnormal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329012in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.329012in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.329012in}{0.329012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.329012in}}{\pgfqpoint{1.320988in}{1.520988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226009in}{0.900537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361650in}{1.032250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173338in}{0.861709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203983in}{0.876936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149521in}{0.871099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121961in}{0.869145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270569in}{0.919799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250831in}{0.914255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226094in}{0.895584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217916in}{0.852542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211929in}{0.900581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148659in}{0.863096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243720in}{0.899850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147874in}{0.875646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282820in}{0.927398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207284in}{0.879389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254030in}{0.920511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225637in}{0.898454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188162in}{0.869207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235385in}{0.895906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225729in}{0.893160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196081in}{0.890544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222888in}{0.887972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214740in}{0.903863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167396in}{0.824837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104966in}{0.904777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178803in}{0.854444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218580in}{0.844409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118132in}{0.868831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199728in}{0.878265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191869in}{0.894649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135095in}{0.864206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203007in}{0.872139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226075in}{0.869175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180763in}{0.875533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114839in}{0.833119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130831in}{0.852786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231056in}{0.911549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148280in}{0.838427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054973in}{0.893471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196940in}{0.873480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147841in}{0.832324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296131in}{0.940686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283304in}{0.930791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141544in}{1.213146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988639in}{1.248314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227169in}{1.038027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979881in}{1.129016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599304in}{0.922154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041642in}{1.791930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934785in}{1.119441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996111in}{1.097992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951133in}{1.128492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040908in}{1.176392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992522in}{1.062044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108026in}{1.753069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151225in}{1.621521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348283in}{1.214169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978323in}{1.794836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076928in}{1.159023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851939in}{1.021949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123275in}{1.711938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725494in}{1.664152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906473in}{1.039726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042992in}{1.725693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375650in}{1.233734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262621in}{1.049135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970174in}{1.769870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043151in}{1.192417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217827in}{1.104312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236448in}{1.036186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294343in}{1.326060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371633in}{1.309031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057450in}{1.745278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317281in}{1.179254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606882in}{0.981365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606872in}{0.980998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864044in}{1.700348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289914in}{1.123068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985484in}{1.142262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223919in}{1.457276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955721in}{1.657478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239297in}{1.254142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929724in}{1.074390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178623in}{1.065361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177538in}{1.176603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060358in}{1.735525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220180in}{1.450377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074073in}{1.130737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097947in}{1.772028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921271in}{1.731351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048444in}{1.244601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083301in}{1.108894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372542in}{1.417299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826575in}{1.658519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977300in}{1.801767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371053in}{1.384106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035770in}{1.266846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833511in}{1.659778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382354in}{1.453307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260424in}{1.057075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053434in}{1.195552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334265in}{1.194697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088088in}{1.118378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348824in}{1.528247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992334in}{1.077951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780015in}{1.659431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209571in}{1.382168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963598in}{1.087993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236424in}{1.535683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031719in}{1.101607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824341in}{1.054109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080236in}{1.768917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020321in}{1.088536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974294in}{1.203549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307900in}{1.121597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112769in}{1.188590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360103in}{1.221675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786024in}{1.656111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361230in}{1.272852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236657in}{1.066471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858046in}{1.688185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252348in}{1.034064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907371in}{0.999300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304112in}{1.111663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365937in}{1.302505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323265in}{1.585979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894259in}{1.783993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369239in}{1.382666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925082in}{1.048133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942742in}{1.753784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109385in}{1.195162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026133in}{1.809167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979176in}{1.126260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235458in}{1.067976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372144in}{1.252080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160070in}{1.182701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957809in}{1.776630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186165in}{1.300396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375228in}{1.465685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348510in}{1.203329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869975in}{1.697677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363168in}{1.225649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376353in}{1.382256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018391in}{1.806024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370610in}{1.275985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303294in}{1.154750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024062in}{1.293410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984924in}{1.725676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184952in}{1.627119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137360in}{1.714964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227551in}{1.266784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377126in}{1.265067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916654in}{1.103704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077906in}{1.177215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294438in}{1.322008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618631in}{1.032131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365748in}{1.237606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115658in}{1.183563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973388in}{1.808863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228942in}{1.457437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065970in}{1.785827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381734in}{1.225076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139955in}{1.177702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134778in}{1.222126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312933in}{1.171488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263463in}{1.282938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172463in}{1.187262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755326in}{1.662031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020108in}{1.110111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227444in}{1.454128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199747in}{1.175095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988150in}{1.145141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938825in}{1.061376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296847in}{1.340400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596129in}{0.878621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843131in}{1.053481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151963in}{1.729983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976226in}{1.153993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306021in}{1.113476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875455in}{1.060798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103446in}{1.701904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052408in}{1.076988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686218in}{0.951007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199447in}{1.434112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209703in}{1.602924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006744in}{1.047601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169930in}{1.189213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067234in}{1.079341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307845in}{1.139736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160539in}{1.189306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230253in}{1.510494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602213in}{0.950327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284926in}{1.090349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026116in}{1.107915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617403in}{1.027878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600454in}{0.933908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599246in}{0.921050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883594in}{1.646785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129981in}{1.217077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025973in}{1.267542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073088in}{1.672078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041257in}{1.735744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259556in}{1.049371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296429in}{1.357214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094328in}{1.170115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075799in}{1.721466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033011in}{1.184376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064981in}{1.157449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348957in}{1.200927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981504in}{1.249926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978700in}{1.173159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153834in}{1.705932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220655in}{1.561946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087327in}{1.783690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219816in}{1.253980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092780in}{1.116031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306600in}{1.139091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373140in}{1.312154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190255in}{1.659826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840406in}{1.653230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234896in}{1.445677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063073in}{1.700010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243913in}{1.055160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633372in}{0.930483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268584in}{1.057699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006871in}{1.686799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864475in}{1.756040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372378in}{1.307967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369371in}{1.328489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605920in}{0.976495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122735in}{1.190456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141682in}{1.715507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149220in}{1.642727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187883in}{1.325196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170672in}{1.702910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616332in}{1.023074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954828in}{1.655702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029100in}{1.789104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957223in}{1.764138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367408in}{1.263250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295840in}{1.331410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870730in}{1.739906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948939in}{1.130795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143257in}{1.172463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952875in}{1.117275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992043in}{1.281190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214402in}{1.411249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361460in}{1.209721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963143in}{1.093032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884763in}{1.756187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325584in}{1.183082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193312in}{1.275048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203115in}{1.272134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226441in}{1.117345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386275in}{1.414377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999218in}{1.686813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864940in}{1.756698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057231in}{1.078073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874904in}{1.025479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853747in}{1.654588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913580in}{1.790833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991182in}{1.738856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360053in}{1.235751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203619in}{1.350059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215697in}{1.411226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381703in}{1.225097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346258in}{1.200391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972396in}{1.766334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881850in}{1.032056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219018in}{1.144222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088399in}{1.109923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097331in}{1.677095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333258in}{1.185745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928201in}{1.186935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969622in}{1.068068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211486in}{1.190829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953734in}{1.663066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175780in}{1.692805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603903in}{0.963155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098674in}{1.120512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329718in}{1.195262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187706in}{1.670335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013060in}{1.285733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198353in}{1.177327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782019in}{1.654452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243812in}{1.520324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188298in}{1.172869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882212in}{1.699600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048761in}{1.182208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381727in}{1.278385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197943in}{1.046008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986711in}{1.172375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009213in}{1.063600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214301in}{1.112686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845569in}{1.034933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180441in}{1.347580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030519in}{1.181003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080365in}{1.779507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919980in}{1.162214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198909in}{1.331662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329399in}{1.195452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186674in}{1.586482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104545in}{1.173423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291490in}{1.319124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865798in}{1.085161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954050in}{1.087249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937729in}{1.667751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791533in}{1.650937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611596in}{1.003356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246992in}{1.518359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609438in}{0.993762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286078in}{1.301376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502136in}{0.677979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795358in}{1.652931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091583in}{1.682567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928575in}{1.674865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895471in}{1.675067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229417in}{1.512395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936275in}{1.034969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144346in}{1.734691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200385in}{1.429977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961455in}{1.021998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038104in}{1.272314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975747in}{1.160182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946007in}{1.742288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364600in}{1.249766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377195in}{1.457566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045585in}{1.191488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153919in}{1.712931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193926in}{1.047541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938059in}{1.079571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004711in}{1.230452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279672in}{1.284884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156246in}{1.694666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213861in}{1.554326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980746in}{1.248199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617065in}{1.025893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211541in}{1.137830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006112in}{1.689142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098925in}{1.669813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157884in}{1.624104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011726in}{1.219187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040174in}{1.265628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863955in}{1.691980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960491in}{1.019047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063021in}{1.655446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117039in}{1.708419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209644in}{1.102667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097205in}{1.129798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203322in}{1.638287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005449in}{1.247668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116344in}{1.691573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597569in}{0.902297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203598in}{1.428154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165276in}{1.626647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060341in}{1.774466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066787in}{1.124557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889011in}{1.679858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375836in}{1.463988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024050in}{1.117802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019244in}{1.796746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190746in}{1.582881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184645in}{1.309317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282304in}{1.087689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296529in}{1.358874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974387in}{1.806917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243144in}{1.567801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940541in}{1.718672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921473in}{1.793657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075753in}{1.721559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206014in}{1.634629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879047in}{1.048871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288896in}{1.310846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114522in}{1.761269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241696in}{1.255974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105230in}{1.126462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952848in}{1.722512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028999in}{1.230850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112398in}{1.754753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162964in}{1.083323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230707in}{1.096523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045118in}{1.786773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806004in}{1.654758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206850in}{1.358561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854692in}{1.085183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014986in}{1.252688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885377in}{1.037188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855019in}{1.684977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925998in}{1.661617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973655in}{1.805127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942136in}{1.651715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350609in}{1.518696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053334in}{1.792394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772169in}{1.652840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980830in}{1.074883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245529in}{1.500656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043872in}{1.777119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089064in}{1.116369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502533in}{0.677951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203961in}{1.305247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364025in}{1.259000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950819in}{1.792643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955289in}{1.782648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023373in}{1.109114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978139in}{1.176099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103967in}{1.754626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040102in}{1.063173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203490in}{1.178161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218148in}{1.255153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061373in}{1.701461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900390in}{1.784525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172989in}{1.690893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002023in}{1.087014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371591in}{1.323374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194893in}{1.609162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115112in}{1.215376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597687in}{0.903839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017464in}{1.223142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931957in}{1.767262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960254in}{1.764860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229961in}{1.094211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296332in}{1.362958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190357in}{1.573913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142796in}{1.197880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283431in}{1.094452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317711in}{1.146061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330435in}{1.168468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197661in}{1.668742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025431in}{1.116784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984804in}{1.281811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297691in}{1.073549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095176in}{1.770986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010792in}{1.155991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094903in}{1.151955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225820in}{1.461864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018447in}{1.247859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371310in}{1.313141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223384in}{1.252667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036650in}{1.784194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356599in}{1.513249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976790in}{1.696548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957110in}{1.801190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076057in}{1.179040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362802in}{1.496502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269804in}{1.057819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098261in}{1.206723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931390in}{1.160535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897775in}{1.781566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958196in}{1.020256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620565in}{0.927557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277244in}{1.074986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211062in}{1.116548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986518in}{1.124010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905646in}{1.020760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021937in}{1.142816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600389in}{0.933180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239094in}{1.508173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182984in}{1.290534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361557in}{1.214055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240077in}{1.582761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154918in}{1.682657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366886in}{1.376538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175554in}{1.208046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944939in}{1.656097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057908in}{1.114701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624019in}{0.898770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197038in}{1.670029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246727in}{1.563171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163286in}{1.198325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241056in}{1.457986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601729in}{0.945723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595983in}{0.875766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369467in}{1.317791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964655in}{1.726616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052366in}{1.757715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995286in}{1.147798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028321in}{1.089891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118067in}{1.145094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831615in}{1.024814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861391in}{1.066902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606391in}{0.978602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153844in}{1.196561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014799in}{1.086489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854144in}{1.043877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229162in}{1.598154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090719in}{1.666219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938983in}{1.023517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051760in}{1.261742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875158in}{1.048336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864247in}{1.699788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935593in}{1.796905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112738in}{1.676707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381563in}{1.310234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303915in}{1.145601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296838in}{1.343146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189071in}{1.281952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128811in}{1.682557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596576in}{0.887749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924080in}{1.020608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901999in}{1.042078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844684in}{1.041263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832346in}{1.026170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018073in}{1.684277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027876in}{1.110346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108679in}{1.752471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144209in}{1.658191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230817in}{1.415878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032690in}{1.183179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938375in}{1.650994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116078in}{1.708326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928222in}{1.211487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996728in}{1.273144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316264in}{1.157214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367094in}{1.273961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153897in}{1.725370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927051in}{1.031135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243238in}{1.460186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885101in}{1.761526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012960in}{1.048412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093794in}{1.668568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939346in}{1.155113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018966in}{1.691234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108841in}{1.680570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061439in}{1.781647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205973in}{1.381076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230287in}{1.250170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956878in}{1.059336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190948in}{1.278895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155375in}{1.711921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208616in}{1.154920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009316in}{1.061882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986480in}{1.788206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968472in}{1.167083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187621in}{1.620211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039655in}{1.148230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253785in}{1.034328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192395in}{1.166318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117109in}{1.216518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894294in}{1.090416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030266in}{1.724426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206063in}{1.353530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846690in}{1.034359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198529in}{1.333847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958162in}{1.052633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327280in}{1.405381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187439in}{1.172126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929012in}{1.679525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069024in}{1.679104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995654in}{1.797811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027121in}{1.228371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057435in}{1.082486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868202in}{1.762277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327231in}{1.405160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033341in}{1.089782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057597in}{1.123628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901590in}{1.772013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990748in}{1.668439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595430in}{0.865608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059955in}{1.743075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188243in}{1.327703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092650in}{1.157414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114272in}{1.214120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985567in}{1.196107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025256in}{1.748538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340514in}{1.550168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950032in}{1.051203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883097in}{1.058380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382355in}{1.411987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990710in}{1.758633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885486in}{1.693223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038864in}{1.055901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600459in}{0.933990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619008in}{1.033656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227887in}{1.077554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292974in}{1.123229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148569in}{1.689247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094270in}{1.734850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022169in}{1.089494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903624in}{1.036129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934314in}{1.202491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142405in}{1.740345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148343in}{1.735517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922762in}{1.665334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018868in}{1.796481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013815in}{1.663432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366945in}{1.231332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069241in}{1.182404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295891in}{1.356961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898078in}{1.020950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963720in}{1.080235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228100in}{1.496684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866270in}{1.759678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073410in}{1.638522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599308in}{0.922376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886573in}{1.736326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284514in}{1.293599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993368in}{1.272723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934557in}{1.803804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177747in}{1.341068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908170in}{1.667434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996024in}{1.799166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359238in}{1.220668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829530in}{1.050088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011111in}{1.144320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057068in}{1.108844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217223in}{1.409470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965664in}{1.093428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955875in}{1.763567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215188in}{1.197541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022226in}{1.218733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776996in}{1.659988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904765in}{1.044242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161991in}{1.626122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216662in}{1.040331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176941in}{1.203032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078584in}{1.182797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893575in}{1.667711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117310in}{1.689905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200679in}{1.648581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186977in}{1.325112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223822in}{1.623462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055509in}{1.792400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902543in}{1.044401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314164in}{1.147582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154912in}{1.166573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204143in}{1.355904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201282in}{1.337338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060345in}{1.182819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205024in}{1.398324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239808in}{1.541008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999475in}{1.088984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297261in}{1.070708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208035in}{1.639188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329417in}{1.194858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203346in}{1.043478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350317in}{1.207461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205868in}{1.644416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851949in}{1.035820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890858in}{1.111438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308710in}{1.122666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097342in}{1.157021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597998in}{0.906828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214930in}{1.100765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046416in}{1.109905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066868in}{1.687158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078946in}{1.722712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117538in}{1.152875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373543in}{1.470391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025284in}{1.796517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369031in}{1.286081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153758in}{1.713909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048440in}{1.076950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206822in}{1.043399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295904in}{1.142564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842814in}{1.093298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933418in}{1.035762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936348in}{1.161054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089896in}{1.784062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140085in}{1.174833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368007in}{1.483767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280268in}{1.088884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119191in}{1.754902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852411in}{1.027193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233203in}{1.249598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141712in}{1.683983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096802in}{1.163141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781674in}{1.659738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884341in}{1.779920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606005in}{0.976546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612422in}{0.918892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909444in}{0.997987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376445in}{1.275153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187230in}{1.343706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926455in}{1.207861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126169in}{1.194834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297007in}{1.340560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209509in}{1.385252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195263in}{1.153929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063425in}{1.784744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055178in}{1.180046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141757in}{1.196740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959343in}{1.814490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229532in}{1.468792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814380in}{1.654638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850506in}{1.680816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329533in}{1.174978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227723in}{1.500153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022762in}{1.299715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304224in}{1.156255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108199in}{1.195139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899162in}{1.788946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859080in}{1.669341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000782in}{1.154520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144177in}{1.172835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185869in}{1.614898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037274in}{1.784932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006793in}{1.806650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145658in}{1.633357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286305in}{1.088336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009998in}{1.143406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066544in}{1.135613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189455in}{1.390312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246270in}{1.548515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208601in}{1.585174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597316in}{0.899155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073141in}{1.761857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872005in}{1.030376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033466in}{1.258756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998875in}{1.090391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865737in}{1.755512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930383in}{1.215433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365926in}{1.380555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853076in}{1.034930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143426in}{1.215914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215389in}{1.451833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999673in}{1.262735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976118in}{1.280877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298262in}{1.068626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353246in}{1.210226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940081in}{1.176296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283533in}{1.289930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108252in}{1.679240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156741in}{1.709650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368552in}{1.299843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226440in}{1.418803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935535in}{1.040713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324996in}{1.161574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218554in}{1.147873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858798in}{1.058955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636519in}{0.916209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032981in}{1.184452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956156in}{1.783335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211456in}{1.181738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842491in}{1.040325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999664in}{1.141791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116708in}{1.755446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884774in}{1.038763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322382in}{1.168605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056509in}{1.077047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071412in}{1.638089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231100in}{1.249840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097482in}{1.685810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097648in}{1.176114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874919in}{1.769112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101662in}{1.175934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803850in}{1.654426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018904in}{1.138693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225796in}{1.132711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199063in}{1.597051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989426in}{1.292961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173859in}{1.646743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065333in}{1.693098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936967in}{1.063338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087807in}{1.726976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067745in}{1.155670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229126in}{1.276814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381717in}{1.225118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296695in}{1.142861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279259in}{1.080759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972701in}{1.059954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173634in}{1.687340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100698in}{1.729356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218407in}{1.400442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883287in}{1.043852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068240in}{1.085753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239113in}{1.550267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377549in}{1.454980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920280in}{1.039243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378660in}{1.427601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941846in}{1.729254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059524in}{1.082868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943446in}{1.656130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217679in}{1.091876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152658in}{1.725773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997234in}{1.096650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980191in}{1.185234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183834in}{1.296122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617516in}{1.027898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992529in}{1.669453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225562in}{1.124435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381021in}{1.285811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875692in}{1.020148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604510in}{0.967275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296770in}{1.073889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368952in}{1.307107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120718in}{1.710582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831803in}{1.043717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872924in}{1.746436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233263in}{1.271567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839496in}{1.082342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361991in}{1.266182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895007in}{1.747909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351540in}{1.519480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005855in}{1.685906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213851in}{1.151722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686698in}{0.943537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977084in}{1.033536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922787in}{1.131299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224231in}{1.272405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311142in}{1.145415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232676in}{1.072034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115580in}{1.691532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231801in}{1.602517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374319in}{1.468148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374855in}{1.370302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981544in}{1.769352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239816in}{1.443519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170772in}{1.205528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600276in}{0.931394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690092in}{0.946849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240562in}{1.541899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246350in}{1.501541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832081in}{1.662084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989879in}{1.670732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144775in}{1.712489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881308in}{1.771536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841935in}{1.046274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152656in}{1.727895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246988in}{1.561612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888355in}{1.739844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974626in}{1.801537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090617in}{1.782513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214256in}{1.517110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206039in}{1.429545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056938in}{1.693353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903374in}{1.675395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348672in}{1.528673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857587in}{1.020738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686828in}{0.946595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056124in}{1.116590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217096in}{1.593367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918405in}{1.165517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005366in}{1.131003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078547in}{1.153330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013262in}{1.290787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380061in}{1.311272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000047in}{1.803323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024272in}{1.795873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022528in}{1.099074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327311in}{1.405375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201177in}{1.358168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235456in}{1.579827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195269in}{1.328607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092104in}{1.114648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172037in}{1.198203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951851in}{1.676602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602827in}{0.955364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932730in}{1.765652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852609in}{1.040336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969178in}{1.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999458in}{1.665703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030522in}{1.252850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037943in}{1.792025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295447in}{1.120860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373392in}{1.243468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879609in}{1.632062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060991in}{1.652333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915003in}{1.074503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333204in}{1.566133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961919in}{1.139441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291360in}{1.313687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061307in}{1.080752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184002in}{1.305482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982569in}{1.155355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228277in}{1.497254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111263in}{1.765680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597205in}{0.898282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079516in}{1.102707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234142in}{1.458328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984991in}{1.733049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853230in}{1.092074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232069in}{1.521032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862796in}{1.701478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805994in}{1.655614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374429in}{1.355372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224580in}{1.121416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148217in}{1.686209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836211in}{1.074176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930954in}{1.218531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937391in}{1.163585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062550in}{1.162356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272463in}{1.283547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143531in}{1.191468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363068in}{1.261592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989604in}{1.198329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204518in}{1.293145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145314in}{1.735829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379695in}{1.454986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082127in}{1.649165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246187in}{1.033584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343731in}{1.537014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138782in}{1.178586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183359in}{1.304649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687484in}{0.944029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851408in}{1.677056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006678in}{1.806386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870710in}{1.763074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619002in}{1.033626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058708in}{1.742115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202967in}{1.134198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203677in}{1.365004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001189in}{1.069399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198561in}{1.045715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232720in}{1.499971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894888in}{1.091870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872364in}{1.087550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985427in}{1.114582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187745in}{1.670097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085569in}{1.773518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782147in}{1.659741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020927in}{1.142989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507368in}{0.678835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871704in}{1.017049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884641in}{1.638915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358339in}{1.215294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110509in}{1.752178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839603in}{1.086724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842987in}{1.037391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984829in}{1.296551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853608in}{1.660544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051515in}{1.267342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159853in}{1.181846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603437in}{0.959983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955490in}{1.115941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757582in}{1.661567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952524in}{1.117072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982653in}{1.731367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365996in}{1.236167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114734in}{1.186077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366419in}{1.296544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112369in}{1.179518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009508in}{1.208605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951997in}{1.798960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368963in}{1.290362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878481in}{1.036522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187335in}{1.195875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381704in}{1.225119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016700in}{1.805838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940424in}{1.073603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119093in}{1.758414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988613in}{1.682230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066046in}{1.148896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089503in}{1.144928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216870in}{1.256950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327270in}{1.405316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927314in}{0.991944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221233in}{1.508898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271448in}{1.270071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857696in}{1.022009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060843in}{1.643428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282405in}{1.287419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960832in}{1.810632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349960in}{1.202812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196038in}{1.359837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184205in}{1.175474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207414in}{1.635697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039697in}{1.066357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826565in}{1.658471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030830in}{1.062081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107146in}{1.208177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064205in}{1.140726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131470in}{1.686656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067213in}{1.131465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018211in}{1.140036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000240in}{1.091379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987590in}{1.728268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211547in}{1.431194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008711in}{1.071170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103081in}{1.213151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029897in}{1.796110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381369in}{1.455600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236767in}{1.595409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374894in}{1.326957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003218in}{1.693478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145515in}{1.737023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091135in}{1.783969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148636in}{1.699661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946430in}{1.668988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021392in}{1.140952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221662in}{1.148875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825033in}{1.656136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236974in}{1.275113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923096in}{1.186592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975843in}{1.293597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867923in}{1.071526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020577in}{1.685885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616827in}{0.923626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010686in}{1.305722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216972in}{1.110225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378477in}{1.285455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017212in}{1.217245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049087in}{1.074365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353401in}{1.515236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993568in}{1.067998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243817in}{1.522655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367227in}{1.382031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888690in}{1.735564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977278in}{1.696302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054618in}{1.260443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973923in}{1.799991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604989in}{0.970674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074249in}{1.718230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209939in}{1.137354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930411in}{1.122458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606726in}{0.980725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192836in}{1.155603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901249in}{1.793427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364074in}{1.352270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935369in}{1.745755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963462in}{1.193237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364670in}{1.379992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997375in}{1.210698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204363in}{1.343448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864700in}{1.756856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084101in}{1.725983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824418in}{1.052675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136166in}{1.679210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966976in}{1.079240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061227in}{1.084178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116100in}{1.708327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020036in}{1.721235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732190in}{1.663218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182984in}{1.302702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013093in}{1.677997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939152in}{1.155209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363406in}{1.381717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211787in}{1.449267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949780in}{1.055437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783094in}{1.656174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091448in}{1.115094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216811in}{1.113961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013650in}{1.217703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940540in}{1.689452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997676in}{1.681977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064109in}{1.784538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803135in}{1.655509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268543in}{1.281907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218012in}{1.098265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046505in}{1.128375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382755in}{1.453269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984912in}{1.766563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991472in}{1.072642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381894in}{1.453003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031961in}{1.063665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986459in}{1.063456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920621in}{1.126858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074873in}{1.657113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816523in}{1.660651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962742in}{1.126459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987878in}{1.066474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903883in}{1.785573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212793in}{1.181441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296674in}{1.336789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836386in}{1.085912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244426in}{1.053976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917277in}{1.109105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223868in}{1.448769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379893in}{1.266792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865792in}{1.707463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174291in}{1.691957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193330in}{1.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179618in}{1.203158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048028in}{1.787016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601455in}{0.943423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930008in}{1.214949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211830in}{1.155440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105397in}{1.753870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213763in}{1.109693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979289in}{1.252575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292382in}{1.321658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870778in}{1.697214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006260in}{1.067946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184238in}{1.300607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595233in}{0.862625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993817in}{1.669013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154350in}{1.687534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208834in}{1.383595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952228in}{1.126813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043179in}{1.159045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020846in}{1.726580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290683in}{1.321740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651512in}{0.923460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249419in}{1.033797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752128in}{1.663802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045575in}{1.065343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846026in}{1.088595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052005in}{1.156485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165611in}{1.674537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112017in}{1.706174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360009in}{1.220219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092243in}{1.113736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970043in}{1.291675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097244in}{1.702531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975223in}{1.120432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027399in}{1.289449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620005in}{1.037849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969435in}{1.115857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843821in}{1.077551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291068in}{1.081226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089782in}{1.172076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203591in}{1.044756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968170in}{1.166536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194719in}{1.607825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220549in}{1.561586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619048in}{1.033552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901921in}{1.794566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206466in}{1.270365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076245in}{1.723881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064703in}{1.159004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962938in}{1.060196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066569in}{1.137533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937594in}{1.066217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942871in}{1.079799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864310in}{1.019089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047073in}{1.108970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346529in}{1.200588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190240in}{1.641543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940184in}{1.788226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116697in}{1.678933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352237in}{1.209273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916407in}{1.040492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113666in}{1.752847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208580in}{1.584777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371139in}{1.477456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379339in}{1.415449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153726in}{1.680023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922057in}{1.136416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094203in}{1.651429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361607in}{1.352598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076976in}{1.674331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011839in}{1.269162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885304in}{1.036900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291166in}{1.124175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116058in}{1.679331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297276in}{1.075860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899345in}{1.785255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291519in}{1.312392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211077in}{1.151059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159145in}{1.623300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983411in}{1.731692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993324in}{1.286663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046970in}{1.740500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240162in}{1.566926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202915in}{1.350105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187556in}{1.294663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163657in}{1.697754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957119in}{1.087657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371937in}{1.321678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027957in}{1.719425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878438in}{1.752107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370378in}{1.340912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935903in}{1.727853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950945in}{1.051191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356614in}{1.212941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835930in}{1.073285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181795in}{1.169803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197072in}{1.438237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008134in}{1.143644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010940in}{1.150035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024338in}{1.103608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014381in}{1.686019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294968in}{1.328570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217678in}{1.442294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967090in}{1.768181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227980in}{1.559518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066398in}{1.786927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099680in}{1.731147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347313in}{1.199432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238384in}{1.066682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942364in}{1.027387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644895in}{0.937835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881531in}{1.645893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147482in}{1.646637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900643in}{1.058879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297826in}{1.071958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750348in}{1.666768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116608in}{1.139248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219706in}{1.110946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597866in}{0.905202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197391in}{1.669934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246366in}{1.520599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101936in}{1.122125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022120in}{1.218474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220726in}{1.435301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370765in}{1.291864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869159in}{1.049949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350608in}{1.196042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618410in}{1.031169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379635in}{1.429574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171899in}{1.645483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204279in}{1.279034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370840in}{1.329249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265067in}{1.036179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997016in}{1.162791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037346in}{1.197517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012129in}{1.232184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140057in}{1.187626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135830in}{1.214750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119213in}{1.189012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014142in}{1.657407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004250in}{1.048326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246725in}{1.502684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147654in}{1.632199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008824in}{1.113063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949738in}{1.073789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208417in}{1.428105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378437in}{1.445895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123420in}{1.750635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363233in}{1.491471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362017in}{1.226252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374662in}{1.409603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231715in}{1.468942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620532in}{1.041051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968717in}{1.060869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191633in}{1.050420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{1.670201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500821in}{0.678938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022896in}{1.135235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295611in}{1.345558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157882in}{1.192523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919434in}{1.071717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071680in}{1.684386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226357in}{1.459096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874514in}{1.020160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806741in}{1.653643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367181in}{1.231593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006043in}{1.047387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953177in}{1.797925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924883in}{0.993574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858844in}{1.688097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946115in}{1.711061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326928in}{1.405608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212043in}{1.177018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164323in}{1.672106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937836in}{1.686764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923495in}{0.485676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791058in}{0.684578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787484in}{0.685951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855077in}{0.542182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867483in}{0.551809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880806in}{0.503815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878893in}{0.529705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876214in}{0.540048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939442in}{0.484226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880931in}{0.524084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935265in}{0.443664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840321in}{0.578944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883193in}{0.500482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837312in}{0.583175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878191in}{0.507908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793273in}{0.621070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855674in}{0.542796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795502in}{0.677926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912585in}{0.488195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813241in}{0.607078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862754in}{0.530530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791834in}{0.676813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901204in}{0.480846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841703in}{0.576941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815478in}{0.605131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815615in}{0.606599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998897in}{0.485927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843871in}{0.573113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850622in}{0.564653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859372in}{0.554682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795051in}{0.677906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868644in}{0.549913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926156in}{0.440930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873078in}{0.545169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842447in}{0.574735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865593in}{0.552868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071465in}{0.481408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874816in}{0.518822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888091in}{0.503896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694451in}{0.823681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906452in}{0.485503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987665in}{0.707627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262271in}{0.764711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204397in}{0.687057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204220in}{0.681008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997521in}{0.696718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293176in}{0.817479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216410in}{0.718579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019712in}{0.671443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145103in}{0.642645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031900in}{0.625951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989577in}{0.705374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232650in}{0.701391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227324in}{0.711801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251410in}{0.737875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005328in}{0.650598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897983in}{0.720926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936516in}{0.719866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882363in}{0.772342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366828in}{0.936178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125190in}{0.612068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039650in}{0.609692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795375in}{0.915374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090837in}{0.645471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995856in}{0.689588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244493in}{0.697755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044891in}{0.641197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303332in}{0.825033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062032in}{0.623985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251063in}{0.724530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237785in}{0.736802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988052in}{0.655120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274732in}{0.744658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071400in}{0.618237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987299in}{0.649521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985737in}{0.647076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111512in}{0.625689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071229in}{0.627545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385163in}{1.038753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070444in}{0.641038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350109in}{0.879511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940154in}{0.703511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341909in}{0.906462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227836in}{0.699223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274741in}{0.758758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030304in}{0.820723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075411in}{0.784478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955359in}{0.893242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940141in}{0.891516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993923in}{0.851787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968959in}{0.873560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833949in}{1.198489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006684in}{0.850264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950538in}{0.877754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978242in}{0.835420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042266in}{0.816776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073835in}{0.784672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840124in}{1.216965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943458in}{0.888854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054213in}{0.821783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034102in}{0.816412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096708in}{0.778636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073812in}{0.788410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984786in}{0.832219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095213in}{0.780279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995208in}{0.529527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952942in}{0.878314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029058in}{0.818183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023424in}{0.816323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966693in}{0.862989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939887in}{0.743082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011801in}{0.692400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877057in}{0.843518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987675in}{0.739419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843617in}{0.863310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919229in}{0.763509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050339in}{0.690043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734124in}{0.997833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811355in}{0.909846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021900in}{0.690880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992280in}{0.734369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928783in}{0.789889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990457in}{0.703668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869958in}{0.849635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895009in}{0.774888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901260in}{0.770648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876496in}{0.834644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911611in}{0.778296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812150in}{0.908623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927060in}{0.771941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898965in}{0.769779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949540in}{0.760265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959390in}{0.728365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813209in}{0.907089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772126in}{0.977160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476357in}{1.158249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430504in}{1.103961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488539in}{1.370335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430830in}{1.134121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516305in}{1.290596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521692in}{1.244996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420589in}{1.106517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343238in}{0.923600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361128in}{1.003648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518215in}{1.194146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485199in}{1.139597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348024in}{0.940336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361097in}{1.004216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352054in}{0.973049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410862in}{1.117781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505284in}{1.161602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519796in}{1.233083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330980in}{0.872613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288043in}{0.847887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410548in}{1.116947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521065in}{1.226345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509978in}{1.289589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357853in}{0.999850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314252in}{0.897004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514239in}{1.259451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326689in}{1.578760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491677in}{1.328381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518823in}{1.220695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482818in}{1.169141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339915in}{0.922985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533849in}{1.278473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447661in}{1.135818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537310in}{1.202685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474034in}{1.414982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059307in}{1.002421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508958in}{1.361848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478721in}{1.396205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493743in}{1.387714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529908in}{1.283706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389944in}{1.507441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500166in}{1.323984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504488in}{1.170332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525200in}{1.299746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259109in}{0.952054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115787in}{0.871728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094307in}{0.933324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195133in}{0.905998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136928in}{0.895315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107329in}{0.849457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044169in}{0.878351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716821in}{1.387882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706382in}{1.375334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717980in}{1.388463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716139in}{1.386758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708731in}{1.379468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707528in}{1.377936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001540in}{0.987250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437664in}{0.899267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240817in}{0.579615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852887in}{0.457316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928360in}{0.441847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838118in}{0.533570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031711in}{0.448642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897800in}{0.441889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936925in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848666in}{0.527322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478937in}{0.897236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855998in}{0.502610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857323in}{0.461583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906096in}{0.487648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857781in}{0.502716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992737in}{0.421594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086891in}{0.462426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910589in}{0.457529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967851in}{0.369910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847539in}{0.527915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203636in}{0.514065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945069in}{0.436761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780193in}{0.625411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028267in}{0.423458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818602in}{0.552164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055514in}{0.471515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320235in}{0.693052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234908in}{0.579626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921330in}{0.438581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168571in}{0.471112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942861in}{0.438772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420955in}{0.919364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984894in}{0.464201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005295in}{0.424735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075870in}{0.453884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068209in}{0.447461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301101in}{0.650397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985964in}{0.422713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440859in}{0.950558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946533in}{0.435867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858374in}{0.460982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062961in}{0.499397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069495in}{0.442794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830758in}{0.520221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836081in}{0.513714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278021in}{0.626863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042175in}{0.611133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070994in}{0.430028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987775in}{0.465971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348722in}{0.704452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074629in}{0.430744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951171in}{0.429341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385326in}{0.760052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946629in}{0.431375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009021in}{0.597606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118889in}{0.488930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811771in}{0.568505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857813in}{0.462222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297207in}{0.669779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276699in}{0.621507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990041in}{0.403886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774701in}{0.637058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071511in}{0.444973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763157in}{0.820935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942898in}{0.437915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978432in}{0.400885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973285in}{0.396536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870117in}{0.493872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229982in}{0.558190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107963in}{0.481178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014151in}{0.593601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004718in}{0.472072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032219in}{0.472137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964866in}{0.469930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148516in}{0.459382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793018in}{0.751351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231076in}{0.566845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234096in}{0.483158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484989in}{0.871679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911885in}{0.478028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965363in}{0.395434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074059in}{0.455700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145480in}{0.509268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417223in}{0.836819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977736in}{0.400571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045349in}{0.485322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811745in}{0.568974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255266in}{0.607281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856870in}{0.461635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005654in}{0.424079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987939in}{0.474746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300607in}{0.658453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929588in}{0.465517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923685in}{0.461983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856959in}{0.508701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853292in}{0.459229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123453in}{0.469738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352875in}{0.716328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070871in}{0.429019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955104in}{0.470083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964304in}{0.432913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808717in}{0.576571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356988in}{0.720977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811011in}{0.537737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128415in}{0.515322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300435in}{0.655190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992358in}{0.468216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026616in}{0.415064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854069in}{0.461509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068443in}{0.433551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057699in}{0.464328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458907in}{0.945043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605077in}{1.305193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605733in}{1.307036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605356in}{1.309589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605513in}{1.313543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605258in}{1.314042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605407in}{1.312437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899131in}{0.501246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904230in}{0.471994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917606in}{0.487282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065306in}{0.476936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933732in}{0.460980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902940in}{0.474449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999367in}{0.486049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199939in}{0.575224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078650in}{0.481047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022272in}{0.466742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947756in}{0.446431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998795in}{0.485234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960546in}{0.453904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116585in}{0.495633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179091in}{0.546042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058193in}{0.465634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634546in}{1.006030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089135in}{0.487349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054145in}{0.474200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980694in}{0.469788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934833in}{0.473019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021707in}{0.462117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061209in}{0.473286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110477in}{0.490710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898711in}{0.482004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056812in}{0.465385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117393in}{0.501757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936045in}{0.467399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559900in}{1.248593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223246in}{0.665095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439209in}{0.990279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277499in}{0.600763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986725in}{0.482653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436899in}{0.823570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181794in}{0.511735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274643in}{0.618084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347312in}{0.663639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359435in}{0.637619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186689in}{0.521329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239738in}{0.538556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249487in}{0.705440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405120in}{0.762671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374276in}{0.654517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457602in}{0.909409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629216in}{0.681026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345871in}{0.666634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161465in}{0.527012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911228in}{0.607530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415926in}{0.772116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559581in}{1.248354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408793in}{0.757053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281705in}{0.604048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393516in}{0.751276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784675in}{0.443631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426678in}{0.935038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566349in}{1.231419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461936in}{1.059454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628819in}{0.681605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398750in}{0.760310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322817in}{0.667145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437933in}{0.866453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356801in}{0.695414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366428in}{0.765223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357322in}{0.670095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286209in}{0.616013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130969in}{0.452699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780218in}{0.447049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514112in}{1.108789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526116in}{1.339255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218720in}{0.552474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255867in}{0.568513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303082in}{0.791336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450682in}{0.958729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203394in}{0.494858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213488in}{0.505094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403352in}{0.602465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254295in}{0.550505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586023in}{0.762688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034028in}{0.473016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456445in}{0.939783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535935in}{1.128819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458056in}{0.945490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366074in}{0.701446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549589in}{1.143701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275307in}{0.613269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365825in}{0.640070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412242in}{0.865028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439300in}{0.982743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513249in}{1.364839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454947in}{1.028821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280958in}{0.605566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478628in}{1.075058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256574in}{0.539117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377338in}{0.717155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288274in}{0.580049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430580in}{0.900235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251967in}{0.557946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158564in}{0.498380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247889in}{0.677278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411120in}{0.768701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879236in}{0.484215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522050in}{0.865984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700824in}{1.515008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363677in}{0.695060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537897in}{1.129328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450866in}{0.990975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417631in}{0.786907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473300in}{1.069816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464603in}{1.051865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518054in}{1.099892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780928in}{0.446732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302198in}{0.657575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447156in}{0.924607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297973in}{0.585925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439661in}{0.903506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456527in}{0.829541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410568in}{0.781942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410900in}{0.769768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245668in}{0.507219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964619in}{0.470858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255891in}{0.527146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326986in}{0.623234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444674in}{0.903373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398759in}{0.751021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450595in}{0.915507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233129in}{0.542569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284403in}{0.615086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258232in}{0.612979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513723in}{1.364691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403947in}{0.759253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416082in}{0.844750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445605in}{0.964317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456955in}{1.063022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340667in}{0.676736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444594in}{1.023350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391091in}{0.699577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377589in}{0.747319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210113in}{0.520843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413882in}{0.782171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355519in}{0.887004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442010in}{0.995112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136651in}{0.591445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456770in}{0.941559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442323in}{0.957364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517965in}{1.361175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343238in}{0.904856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351303in}{0.977498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425720in}{1.107126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533561in}{1.223281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493392in}{1.183189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340064in}{0.925733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365208in}{0.962652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487745in}{1.176450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312068in}{0.877810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350098in}{0.970226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380954in}{1.046409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459665in}{1.153381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335175in}{0.919349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347452in}{0.946391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750711in}{1.166795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855451in}{1.262201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859419in}{1.260906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901166in}{1.288343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048186in}{0.819011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929404in}{1.300576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228450in}{0.865186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923951in}{1.279639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170674in}{0.814652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911174in}{1.287222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765154in}{1.237615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873306in}{1.284173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914197in}{1.268766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214344in}{0.837966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905810in}{1.270109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936357in}{1.312502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018337in}{0.861185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021124in}{0.852339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109025in}{0.786552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000967in}{0.826232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077414in}{0.832536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179750in}{0.818459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861320in}{1.259535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121124in}{0.807173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895747in}{1.278707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172727in}{0.873345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890743in}{1.256305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231691in}{0.864337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175228in}{0.815324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110462in}{0.791612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122861in}{0.868961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180263in}{0.817525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889936in}{1.280965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064964in}{0.865647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052598in}{0.829456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273388in}{0.910244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046334in}{0.816752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082039in}{0.803629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094285in}{0.789353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772661in}{1.249656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908843in}{1.270102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071874in}{0.798284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169669in}{0.818219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765084in}{1.229961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112235in}{0.795798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898424in}{1.262040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281212in}{0.916963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944359in}{1.328780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091663in}{0.830039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925029in}{1.284015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773766in}{1.251662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120627in}{0.785320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903819in}{1.288363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030207in}{0.872929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019429in}{0.852979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024492in}{0.820376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274386in}{0.909347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211532in}{0.833236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827089in}{1.254066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125321in}{0.794908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036544in}{0.820625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068492in}{0.803417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852036in}{1.261236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296334in}{0.933172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925452in}{1.283879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042751in}{0.845958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077221in}{0.807704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924240in}{1.280370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079810in}{0.831745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076223in}{0.831504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925160in}{1.291126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179271in}{0.815591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820617in}{1.245641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931576in}{1.293913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167067in}{0.801631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046593in}{0.846013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044363in}{0.845648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222696in}{0.851675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045219in}{0.843889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040317in}{0.807197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933518in}{1.292959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022954in}{0.816373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089589in}{0.783147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134509in}{0.800696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893779in}{1.283249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997259in}{0.845841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902246in}{1.261604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167312in}{0.817802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860483in}{1.261804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064531in}{0.804611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805263in}{1.234643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755585in}{1.229479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224930in}{0.853665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167013in}{0.800803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896080in}{1.258725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836786in}{1.260313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271383in}{0.910615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120622in}{0.786784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150292in}{0.907154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092294in}{0.902185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158516in}{0.911286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219427in}{0.926105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183437in}{0.921729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088557in}{0.881058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035199in}{0.907300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029668in}{0.905634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843656in}{0.918720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822255in}{0.916237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728257in}{1.024132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777272in}{0.996021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846262in}{0.894251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775668in}{0.996718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825141in}{0.949026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853982in}{0.865452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688089in}{1.088110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743761in}{1.042792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826327in}{0.957184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758065in}{1.025665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825019in}{0.949737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819174in}{0.923397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726691in}{1.025596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834657in}{0.898622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373115in}{1.133252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460059in}{0.894185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484947in}{1.152752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401096in}{1.026005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364622in}{1.113942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444450in}{0.935950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381671in}{1.161828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409843in}{1.035305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513546in}{1.047656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380901in}{1.162956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400435in}{1.025101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428054in}{0.998271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408121in}{1.032765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480278in}{1.156645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367002in}{1.156771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380173in}{1.164443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398104in}{1.159672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373386in}{1.164311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362304in}{1.105852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521564in}{1.035820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362157in}{1.107160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372278in}{1.153999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.367143in}{1.155940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.359115in}{1.125723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382372in}{1.044497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474893in}{1.141255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399096in}{1.029106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480139in}{1.147287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373608in}{0.976374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419584in}{1.075190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370406in}{0.921193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321923in}{0.853881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335484in}{0.882344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477027in}{1.129892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416355in}{1.091877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387462in}{1.063988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377027in}{1.002930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276658in}{0.746112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344694in}{0.930352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450426in}{1.124959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452565in}{1.125002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507609in}{1.150391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317305in}{0.849022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442046in}{1.109557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848207in}{0.876556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715553in}{0.989465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830716in}{0.920888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780292in}{0.940361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714263in}{0.991251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753183in}{0.996563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831126in}{0.923600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903554in}{0.817365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899326in}{0.821068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813452in}{0.940395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723191in}{1.045913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778450in}{0.987713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773424in}{0.998202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758010in}{1.020911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777117in}{0.985621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768028in}{1.016837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812908in}{0.946462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777718in}{1.006764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633133in}{1.308202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639372in}{1.306520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793522in}{0.709438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075492in}{0.803184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830982in}{0.899697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836618in}{0.912142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762310in}{0.892096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845288in}{0.814329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853707in}{0.845821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883533in}{0.806204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824398in}{0.870426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777116in}{0.968975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950356in}{0.891047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003392in}{0.925891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858176in}{1.290442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986712in}{1.377046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541864in}{1.249399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100423in}{1.033245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525128in}{1.284334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398738in}{1.028403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510133in}{1.165421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530673in}{1.195974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419414in}{1.070469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443474in}{1.136916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525626in}{1.311713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434029in}{1.435516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507121in}{1.149684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544591in}{1.240805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511560in}{1.338356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530155in}{1.268929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521478in}{1.179626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040589in}{0.997675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511408in}{1.347117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505404in}{1.339488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458776in}{1.117724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532747in}{1.177278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504911in}{1.168945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088058in}{1.020277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455069in}{1.424890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477176in}{1.129113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058614in}{1.001685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499680in}{1.155567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492284in}{1.175925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455381in}{1.117297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058441in}{1.002652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525491in}{1.311158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535044in}{1.203703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536536in}{1.206529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529172in}{1.187622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301728in}{0.791959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499962in}{1.379187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512537in}{1.289808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544779in}{1.243247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425594in}{1.079058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105162in}{0.894695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077431in}{0.903822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515113in}{1.363637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818727in}{1.307169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851154in}{1.294747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842481in}{1.222003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497581in}{1.149907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508678in}{1.138532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477891in}{1.157636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509006in}{1.138986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957628in}{0.888921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109444in}{0.907524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113300in}{0.874038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033822in}{0.901804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060749in}{0.903850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466613in}{1.192884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417649in}{0.976075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.389838in}{1.069498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393799in}{1.068792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425379in}{1.102602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427867in}{0.966885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381198in}{1.090326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403813in}{1.061481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376838in}{1.123827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378083in}{1.082282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442949in}{1.432191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446188in}{1.431678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467904in}{1.409364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537099in}{1.216984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474372in}{1.411830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671910in}{1.276125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647021in}{1.310620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693210in}{1.274369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673016in}{1.276164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673559in}{1.276719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641937in}{1.315393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669936in}{1.372853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678021in}{1.378915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676593in}{1.378370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517518in}{1.273695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676585in}{1.377657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672368in}{1.374128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670533in}{1.372164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849506in}{1.348799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978665in}{0.950894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821236in}{1.331726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855062in}{1.338795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787616in}{1.571364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843885in}{1.553757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753459in}{1.589172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786520in}{1.570850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705190in}{1.595265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864614in}{1.551212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702492in}{1.594745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788790in}{1.571940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797166in}{1.557632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461223in}{1.420067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259730in}{0.954844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409859in}{1.118400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421126in}{1.117464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191781in}{0.715643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390887in}{1.111295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400690in}{1.112411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405801in}{1.002150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405980in}{1.135066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402085in}{1.108433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271710in}{0.839217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273158in}{0.839112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422009in}{1.126288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407721in}{1.143861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272300in}{0.838887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410193in}{1.116011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693781in}{1.609183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544965in}{1.121948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210128in}{0.736087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206570in}{0.738409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422677in}{1.101491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393318in}{1.086494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393837in}{1.081336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189308in}{0.715668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426876in}{1.103030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170630in}{0.679164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394944in}{1.099680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189195in}{0.717413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609603in}{1.077703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.395575in}{1.053895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400546in}{1.155400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525140in}{1.065970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397355in}{1.109420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406166in}{1.142322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407136in}{1.130950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201608in}{0.932919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094467in}{0.886153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976991in}{0.915721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149368in}{0.896727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106984in}{0.882702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018159in}{0.903062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068742in}{0.871558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116361in}{0.876660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159862in}{0.908512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083138in}{0.879187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966193in}{0.904285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071888in}{0.891054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064120in}{0.889813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120847in}{0.867981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970202in}{0.914548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998657in}{0.926595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053961in}{0.894317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132660in}{0.867153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080037in}{0.909495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140109in}{0.890546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055433in}{0.892682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031013in}{0.905688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016091in}{0.879959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135326in}{0.863953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091060in}{0.884443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135053in}{0.915918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057306in}{0.890721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707694in}{1.591807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693926in}{1.598805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036630in}{1.713651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921489in}{1.565105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022438in}{1.652734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791341in}{1.580155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163206in}{1.332929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731204in}{1.600856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133822in}{1.514214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983689in}{1.010283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408972in}{1.137771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852995in}{1.562232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750320in}{1.596023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401519in}{1.378153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115850in}{1.036206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079442in}{1.003086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399479in}{1.370746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032390in}{1.258739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946115in}{1.537830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107943in}{1.501171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052033in}{1.583620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401056in}{1.276812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247925in}{1.285695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016894in}{1.274279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517812in}{0.972714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792100in}{1.586033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720483in}{1.605790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948849in}{1.537611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918242in}{1.565892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400906in}{1.400221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113461in}{1.033330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411166in}{1.135051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047841in}{1.572467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199719in}{0.937220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211997in}{1.012439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402361in}{1.307821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097349in}{1.017386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699919in}{1.611891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181593in}{1.389934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281778in}{1.335115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401123in}{1.397776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207865in}{1.012933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307813in}{1.049171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100110in}{1.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216305in}{1.560202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240768in}{1.286435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738015in}{1.600723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336322in}{1.560746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131103in}{1.064275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377994in}{1.498242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312407in}{1.069328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342004in}{1.549672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183501in}{1.626526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190922in}{1.499797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146138in}{1.074565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377895in}{1.498579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399468in}{1.363646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755083in}{1.594186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070528in}{1.497121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985964in}{1.006885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195441in}{0.935976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098461in}{1.038686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205898in}{1.014942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984867in}{1.005143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885405in}{1.572179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115218in}{1.503423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983763in}{1.579305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780254in}{1.581850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851417in}{1.562502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066434in}{1.487411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032105in}{1.509430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955481in}{1.565917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519342in}{0.956904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167570in}{1.413091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066880in}{1.690035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063224in}{1.483570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118671in}{1.040872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172799in}{1.380844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282190in}{1.322599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329758in}{1.099275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026703in}{1.578957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912687in}{1.546299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977211in}{1.528563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097978in}{1.700934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789695in}{1.594999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033389in}{1.507215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104453in}{1.023806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936303in}{1.569563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152733in}{1.075740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993333in}{1.583622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322439in}{1.587845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042110in}{1.577472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335489in}{1.109631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003153in}{1.513139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355582in}{1.532073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893061in}{1.207374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004338in}{1.581498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519304in}{0.961363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090480in}{1.495418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980022in}{1.509400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091798in}{1.012063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166682in}{1.532028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296250in}{1.361959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085075in}{1.576110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287065in}{1.351548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105426in}{1.025131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076431in}{1.503117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517148in}{0.978214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161963in}{1.509602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084480in}{1.637750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930316in}{1.107035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235696in}{1.277665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335433in}{1.114719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071707in}{1.573855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182290in}{1.001062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874102in}{1.552690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045236in}{1.516039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348461in}{1.149089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103256in}{1.022424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716285in}{1.604284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519730in}{0.956835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331782in}{1.569073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519017in}{0.996384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123587in}{1.508317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401107in}{1.401471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180119in}{0.952526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986462in}{1.590382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345995in}{1.144652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910480in}{1.095763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810645in}{1.588082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987092in}{1.671652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984332in}{1.571980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395672in}{1.453068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357909in}{1.527359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395649in}{1.453419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978642in}{1.527425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325807in}{1.580589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180259in}{1.517026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308112in}{1.050641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283707in}{1.342736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912831in}{1.563669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953739in}{1.560099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737464in}{1.600159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045281in}{1.576797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283721in}{1.340259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151325in}{1.075640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976733in}{1.250514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371509in}{1.196328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401196in}{1.399594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908538in}{1.526973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952698in}{1.572912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403126in}{1.302804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010048in}{1.516241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731467in}{1.585558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169501in}{1.413300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170074in}{1.412795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004613in}{1.516809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118210in}{1.040397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013629in}{1.494440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992956in}{1.586333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121336in}{1.045901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918890in}{1.569421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394550in}{1.458592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196409in}{1.011626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155468in}{1.524986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023471in}{1.563409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015682in}{1.516698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147647in}{1.075618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337249in}{1.116786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003892in}{0.896914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887185in}{1.560003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359470in}{1.527132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138053in}{1.510787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032522in}{1.508317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905094in}{1.536896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202166in}{1.011164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081745in}{1.477037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380135in}{1.492546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083840in}{1.637640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158958in}{1.509641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064213in}{1.547504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217240in}{1.008561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021538in}{1.577863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888807in}{1.388162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059137in}{1.647127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148053in}{1.516625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165792in}{1.073696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911765in}{1.520706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925903in}{1.566677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117436in}{1.507987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049780in}{1.479368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135965in}{1.509367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091196in}{1.577365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186434in}{1.498128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088010in}{1.573553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913635in}{1.565095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163449in}{1.332960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304884in}{1.058834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944338in}{1.546058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089149in}{1.578549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184417in}{1.389956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004747in}{0.897256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147562in}{1.524619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377061in}{1.500166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060037in}{1.646552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170295in}{1.070245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519628in}{0.957326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190683in}{1.435869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957127in}{1.572193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034803in}{1.576153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115946in}{0.939983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971115in}{1.511444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173260in}{1.497819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017198in}{1.501525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801935in}{1.583666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126795in}{1.510849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394153in}{1.460837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400589in}{1.275172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180852in}{0.952456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191388in}{1.011009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148245in}{1.545340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166375in}{1.531893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083342in}{1.508577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516107in}{0.987795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106250in}{1.027044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991808in}{1.579117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974065in}{1.279991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815618in}{1.574205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038468in}{1.509824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164147in}{1.533450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074304in}{1.504079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137345in}{1.070251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373924in}{1.507277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195231in}{1.533818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218280in}{1.009322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516150in}{0.985607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103692in}{1.498232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330761in}{1.099750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333714in}{1.104533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046685in}{1.514368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157612in}{1.075896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326525in}{1.579177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264862in}{1.312981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061246in}{1.639212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299772in}{1.029106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919252in}{1.563949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053016in}{1.477508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344149in}{1.145344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022081in}{1.573566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277122in}{1.323209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905075in}{1.562211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892367in}{1.558237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038969in}{1.493830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968246in}{1.535064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044662in}{1.493846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325198in}{1.581870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942183in}{1.521034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314382in}{1.065249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910567in}{1.527041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166161in}{1.074153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165792in}{1.072636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015252in}{1.184124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022714in}{1.571314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987497in}{1.584838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116089in}{1.497033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040869in}{1.474744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700282in}{1.610738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034370in}{1.584613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892424in}{1.558740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888355in}{1.205360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191736in}{1.488090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776166in}{1.582495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890421in}{1.391409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869261in}{1.566996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012866in}{1.496116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100801in}{1.497278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277579in}{1.307326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239806in}{1.286134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519131in}{0.999473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060570in}{1.644868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068553in}{1.643623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146302in}{1.530469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336387in}{1.115577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395664in}{1.453568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880634in}{1.719243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060225in}{1.508286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986518in}{1.508640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997042in}{1.521322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072989in}{1.499242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193376in}{1.483943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167935in}{1.011104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746663in}{1.595909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991383in}{1.526542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330676in}{1.105062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113057in}{0.697597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026633in}{1.563723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088966in}{1.481785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157784in}{1.076716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249685in}{1.286845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346797in}{1.144203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039167in}{1.506977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979044in}{1.572412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872289in}{1.566603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916772in}{1.566532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132489in}{1.513273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118287in}{1.520393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266243in}{1.295147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394805in}{1.456621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852473in}{1.090527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048724in}{1.576289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400779in}{1.384148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360413in}{1.522436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073097in}{1.574527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103100in}{1.022945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066442in}{1.513391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399848in}{1.265057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026947in}{1.506521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982735in}{1.576073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098687in}{1.496274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281388in}{1.324518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204504in}{1.336738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905198in}{1.562631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946758in}{1.538504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121970in}{1.508786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058005in}{1.636188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736168in}{1.601503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399388in}{1.372648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039784in}{1.469822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810075in}{1.580538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852395in}{1.563292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326875in}{1.578536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066846in}{1.487962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933329in}{1.574955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069258in}{1.493919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338890in}{1.555982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091427in}{1.501695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100681in}{1.582146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007551in}{1.579660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099964in}{1.499602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896040in}{1.398912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062764in}{1.484202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885481in}{1.556527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790715in}{1.578915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301915in}{1.030114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991797in}{1.521446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067312in}{1.470297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738536in}{1.600792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101000in}{1.498100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730192in}{1.601204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901651in}{1.562281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197800in}{1.477778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400736in}{1.384739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792798in}{1.587348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519441in}{0.961405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144438in}{1.514379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050625in}{1.503874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947816in}{0.793619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400703in}{1.385785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755775in}{1.592391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732158in}{1.606096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360202in}{1.524142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161274in}{1.509841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155044in}{1.530464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093025in}{1.578557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914481in}{1.528015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907685in}{1.563493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379709in}{1.492803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064047in}{1.481550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920255in}{1.566230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091275in}{1.578277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079431in}{1.677194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201651in}{1.279538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888646in}{1.387934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109263in}{1.028763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195213in}{1.533456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327702in}{1.576945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176455in}{1.340540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786145in}{1.594981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494528in}{1.308289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343546in}{0.928326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537648in}{1.006621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463438in}{1.090700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802964in}{1.552866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527948in}{1.021314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530128in}{1.016965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710712in}{1.536728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455755in}{1.065407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529572in}{1.019004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701325in}{1.603119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864550in}{0.838668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857264in}{0.860078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784684in}{0.864039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913496in}{0.720273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800495in}{0.848235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716235in}{0.871645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865212in}{0.847755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841639in}{0.854308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901942in}{0.716011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805733in}{1.169774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335979in}{0.869964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348048in}{0.876235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354478in}{0.884783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885707in}{1.122212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265292in}{0.977934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.329012in}{0.329012in}}{\pgfqpoint{1.320988in}{1.520988in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039672in}{0.821012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036995in}{0.823124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079771in}{0.807408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176327in}{0.875466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819154in}{0.723334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830584in}{1.191386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949529in}{0.566773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038867in}{0.823916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277208in}{0.905994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178451in}{0.854627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081866in}{0.839864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084069in}{0.833056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846630in}{0.720446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080535in}{0.852203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118070in}{0.819276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934065in}{0.891754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070799in}{0.562308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178390in}{0.875084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976631in}{0.850306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981985in}{0.541092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163007in}{0.876348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938214in}{0.567740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210888in}{0.877467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115325in}{0.837221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097859in}{0.899930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151465in}{0.835715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106006in}{0.841485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036230in}{0.821681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111909in}{0.833815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126472in}{0.801550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114753in}{0.818730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955599in}{0.553710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131897in}{0.814456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101652in}{0.824675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995857in}{0.531897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134668in}{0.870758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129737in}{0.803596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218316in}{0.844910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968217in}{0.880629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128600in}{0.776062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949190in}{0.568206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060440in}{0.826583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253446in}{0.896806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076913in}{0.898664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168579in}{0.821973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709212in}{0.988868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099285in}{0.819721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981667in}{0.541228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116338in}{0.869911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112208in}{0.833627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831719in}{0.696785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177773in}{0.872105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831539in}{0.549370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514261in}{1.264384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512425in}{1.203045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209607in}{0.502607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538239in}{1.127064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533721in}{1.201650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737856in}{0.624098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505309in}{1.230058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617885in}{1.098271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529051in}{1.203968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493200in}{1.204707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861674in}{0.492751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615788in}{1.123705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955709in}{0.467789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537875in}{0.887933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711443in}{0.686032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578652in}{0.784287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812339in}{0.598026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052751in}{0.443597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622362in}{0.684376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493704in}{1.264090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771104in}{0.679377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487657in}{1.270010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501336in}{1.253687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584699in}{0.839484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499467in}{1.233309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531873in}{0.899586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572711in}{0.845013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569690in}{1.144626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004313in}{0.479064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791495in}{0.600460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753080in}{0.582915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516207in}{1.140363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739565in}{0.630042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723580in}{0.550001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849941in}{0.500912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496515in}{1.232345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720711in}{0.547811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500749in}{1.213009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646059in}{0.744980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827298in}{0.549434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723563in}{0.549745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642546in}{0.742686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829938in}{0.549649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032351in}{0.470227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485603in}{1.121014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533528in}{1.334472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064994in}{0.464905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041166in}{0.484133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462737in}{0.859628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327872in}{0.613627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482494in}{1.272436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373743in}{0.665676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526566in}{0.892320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461804in}{0.872316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.394931in}{0.616335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716727in}{0.545644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455137in}{0.803285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518982in}{1.359522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348776in}{0.661183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249052in}{0.522227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787355in}{0.775321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749820in}{0.565821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830521in}{0.521641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507666in}{1.213516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798450in}{0.447934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400272in}{0.697784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667458in}{0.737504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052000in}{0.444772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490832in}{1.211079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395610in}{0.614804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478532in}{1.069725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548641in}{0.881686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776617in}{0.666965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563184in}{1.160914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591887in}{0.762514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498117in}{1.237319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547670in}{1.295684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796708in}{0.590610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398500in}{0.609768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498683in}{1.246797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504515in}{1.251144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069980in}{0.470170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546425in}{0.854716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969046in}{0.392627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052721in}{0.444718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737995in}{0.628854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518327in}{1.249424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044076in}{0.484523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365177in}{0.665901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515041in}{1.261546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799017in}{0.588767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815297in}{0.842367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483507in}{1.262157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320338in}{0.607465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019113in}{0.405465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801318in}{0.589441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998286in}{0.514281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597317in}{0.797388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523907in}{0.864276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795046in}{0.447190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487959in}{1.119090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777561in}{0.668717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605146in}{1.109279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830966in}{0.684348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563929in}{0.849838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238271in}{0.524448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492854in}{1.262419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491796in}{1.214264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592272in}{0.796718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502454in}{1.250331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812960in}{0.605745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501355in}{1.254567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568146in}{1.139020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796750in}{0.867468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991601in}{0.649242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027935in}{0.619419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995773in}{0.663513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077778in}{0.623385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216537in}{0.656598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018448in}{0.644920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948769in}{0.696700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939043in}{0.702515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351062in}{0.939147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885610in}{0.757065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932845in}{0.719480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342753in}{0.915449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779000in}{0.868739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068342in}{0.627574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334595in}{0.887145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853482in}{0.782069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154385in}{0.624969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879215in}{0.765994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920044in}{0.717301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073022in}{0.628469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972254in}{0.671789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946596in}{0.696367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019804in}{0.622500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295150in}{0.838113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084724in}{0.589914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252280in}{0.752029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047436in}{0.638269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365054in}{0.964726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066545in}{0.629176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973298in}{0.673379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075115in}{0.595204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296515in}{0.845788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165380in}{0.686135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081922in}{0.622042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059743in}{0.629828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895036in}{0.727652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205997in}{0.707242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943760in}{0.709033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046749in}{0.672150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258998in}{0.762948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098973in}{0.626976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991274in}{0.665636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948259in}{0.672520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992590in}{0.648431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072862in}{0.631716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990566in}{0.660407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362848in}{1.004838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149415in}{0.623096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246732in}{0.744282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316499in}{0.855294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149111in}{0.636005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919226in}{0.721422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964862in}{0.707673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101345in}{0.623513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868670in}{0.800991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028646in}{0.620363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027815in}{0.677200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074336in}{0.596192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073709in}{0.594404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108026in}{0.624358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012847in}{0.728264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967814in}{0.776159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423102in}{1.143611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051867in}{0.709164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063775in}{0.721023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014541in}{0.729027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005700in}{0.726768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967717in}{0.778178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482281in}{1.177957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155761in}{0.694729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201694in}{0.735743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236505in}{0.750377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155113in}{0.699636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022110in}{0.748939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067431in}{0.697126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062177in}{0.697090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202825in}{0.751010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955408in}{0.776187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026729in}{0.743544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938630in}{0.787339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951368in}{0.781228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125949in}{0.699978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854857in}{0.769757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764717in}{0.931682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670736in}{0.867214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759212in}{0.830186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073703in}{0.800597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722642in}{0.864025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732813in}{0.987897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691707in}{1.003111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859056in}{0.765718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752162in}{0.920867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776324in}{0.813961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820859in}{0.822822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689035in}{1.002018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005306in}{0.597864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732653in}{0.851335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588604in}{0.706839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050431in}{0.589307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525441in}{1.147031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784468in}{0.769225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715363in}{0.991987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918445in}{0.731197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706717in}{0.862424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668769in}{0.865357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733404in}{1.023885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736552in}{0.840117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492438in}{1.174187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666240in}{0.861667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939465in}{0.732515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773314in}{0.825210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747880in}{0.973073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685433in}{0.862461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781463in}{0.809450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733282in}{0.994362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717765in}{0.856995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698529in}{0.864121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740683in}{0.837149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683758in}{0.866523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704058in}{0.860660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732536in}{0.859167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857556in}{0.809182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744204in}{0.813499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522030in}{1.148473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878168in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725320in}{0.865592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911966in}{0.609244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786172in}{0.857834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765440in}{0.814841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118850in}{0.686259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150434in}{0.705947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980619in}{0.742149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011372in}{0.758533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759840in}{0.967839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013048in}{0.751779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019414in}{0.752609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940612in}{0.759252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045158in}{0.716179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940773in}{0.762783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860986in}{0.918817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093525in}{0.920543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935484in}{0.817285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266112in}{0.840696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021140in}{0.730389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986037in}{0.746454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927079in}{0.808543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985497in}{0.751192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024173in}{0.743817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641979in}{1.476120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662739in}{1.432123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657060in}{1.431976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566859in}{1.467243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628150in}{1.350037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649487in}{1.436129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555762in}{1.450113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780224in}{1.450429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645304in}{1.427948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570264in}{1.439342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584597in}{1.408890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636097in}{1.492195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541570in}{1.436867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562175in}{1.472545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623273in}{1.486695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625332in}{1.335753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552472in}{1.432283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817904in}{1.380144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624718in}{1.344815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739917in}{1.468488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569330in}{1.437018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649419in}{1.480172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866033in}{1.427457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619688in}{1.347519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547494in}{1.455647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781389in}{1.450871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650306in}{1.426727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649164in}{1.433860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652250in}{1.480160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004062in}{1.420868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632288in}{1.472041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570925in}{1.438716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582255in}{1.405768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545624in}{1.448617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675553in}{1.236928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660966in}{1.436644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812053in}{1.451749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651791in}{1.490509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563413in}{1.458403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764947in}{1.447853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637180in}{1.489484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553003in}{1.476393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586680in}{1.430403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588431in}{1.419680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550949in}{1.442128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547488in}{1.469435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648964in}{1.429781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079218in}{1.355007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566976in}{1.468038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564298in}{1.454067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062709in}{1.356032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075018in}{1.354886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552414in}{1.471705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568103in}{1.468455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550244in}{1.457568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584198in}{1.429200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739917in}{1.468508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660424in}{1.432317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642175in}{1.445775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550256in}{1.459030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551112in}{1.442732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786949in}{1.448365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549348in}{1.457603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669860in}{1.468467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651750in}{1.482366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543970in}{1.457583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633835in}{1.487846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658792in}{1.434421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544574in}{1.452616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562964in}{1.455452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653184in}{1.447506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634162in}{1.348020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624915in}{1.343206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063080in}{1.356864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555571in}{1.464117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572283in}{1.477597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562593in}{1.453583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633133in}{1.354787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630655in}{1.489529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543985in}{1.462952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538494in}{1.440846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782582in}{1.448255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631361in}{1.485528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702246in}{0.719616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648953in}{0.750381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669993in}{0.731449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430064in}{0.832827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365456in}{0.749040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457238in}{0.892150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400402in}{0.750284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711731in}{1.530795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444585in}{0.939282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162011in}{0.468007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140614in}{0.461120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152399in}{0.453354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453435in}{0.981062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409462in}{0.802717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469193in}{0.990948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693648in}{0.543915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441092in}{1.023168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424787in}{0.950517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333804in}{0.679108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118911in}{0.468499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456822in}{0.965420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774065in}{0.632376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327289in}{0.663344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013028in}{0.586977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690682in}{0.540227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315111in}{0.634302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243369in}{0.602138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320359in}{0.620946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160680in}{0.475294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771750in}{0.447503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139994in}{0.646014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137483in}{0.587374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469537in}{0.993370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289948in}{0.551836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548912in}{1.142157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458116in}{0.813881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840221in}{0.676055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451140in}{0.885268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530387in}{0.815913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803493in}{0.545359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665061in}{0.865912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255442in}{0.519864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458268in}{0.812015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165602in}{0.529840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243992in}{0.511527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778933in}{0.448127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984157in}{0.466731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904353in}{0.426865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572569in}{0.796647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960687in}{0.437529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796554in}{0.557531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010097in}{0.471118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589528in}{1.048153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963562in}{0.368302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309188in}{0.826605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953808in}{0.542386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578872in}{0.754552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348100in}{0.710751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217767in}{0.528082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348452in}{0.692465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374171in}{0.725780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136674in}{0.651885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411496in}{0.793835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880018in}{0.642170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402097in}{0.607166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262770in}{0.593300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911200in}{0.607964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938025in}{0.552695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253689in}{0.610297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196598in}{0.576323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390878in}{0.697990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458665in}{1.031627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415708in}{0.688165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241452in}{0.548944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200685in}{0.491032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734032in}{0.691676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522828in}{0.867173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299785in}{0.685593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462522in}{0.934563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773278in}{0.862265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589105in}{1.047590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793558in}{0.738216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624724in}{0.659300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193292in}{0.530829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769825in}{0.640490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514094in}{1.363948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759003in}{0.661086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299312in}{0.687185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449659in}{1.028541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407045in}{0.797275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322694in}{0.662484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646893in}{0.751584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910785in}{0.422346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485143in}{0.914475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796679in}{0.744934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773654in}{0.861247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390192in}{0.661444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986167in}{0.465223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996630in}{0.668694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819718in}{0.591345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622468in}{0.669155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414541in}{0.809364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961634in}{0.586334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097951in}{0.445063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416979in}{0.828285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370879in}{0.646272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398603in}{0.694374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726442in}{0.582823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198828in}{0.488808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692380in}{0.748204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850004in}{0.661192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546404in}{1.137666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423344in}{0.819504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556067in}{1.135840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374311in}{0.665197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255639in}{0.617846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621511in}{0.674191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231893in}{0.566730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379788in}{0.737054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276924in}{0.538870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417835in}{0.774303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378084in}{0.668755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414189in}{0.726414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441780in}{0.972647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457007in}{0.857807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270204in}{0.568084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279715in}{0.669203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364693in}{0.660915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193250in}{0.540241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530337in}{1.331864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864811in}{0.769261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263519in}{0.531017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580168in}{0.755543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088965in}{0.485360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460600in}{0.942505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236620in}{0.540005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321740in}{0.604123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390361in}{0.787344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195209in}{0.538305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284875in}{0.554595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376649in}{0.663313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087552in}{0.430449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443394in}{1.003680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806347in}{0.547215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479352in}{1.148083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165203in}{0.529586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395284in}{0.767088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071235in}{0.423411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344708in}{0.727228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251876in}{0.621795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831837in}{0.508857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329308in}{0.670499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412573in}{0.713270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702108in}{0.549894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189029in}{0.493784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014740in}{0.593084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830059in}{0.516267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248213in}{0.542367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858805in}{0.746904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571628in}{0.799620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117179in}{0.447497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691366in}{0.544831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616761in}{1.125799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281349in}{0.543042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729882in}{0.698930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365531in}{0.755496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246415in}{0.507480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531534in}{0.819713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750119in}{0.675790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330829in}{0.704524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749230in}{0.670885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274835in}{0.599182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303845in}{0.804786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954753in}{0.545828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100288in}{0.488148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514607in}{0.868689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209186in}{0.516936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393685in}{0.666659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652918in}{0.647296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626215in}{0.759553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190455in}{0.494284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236470in}{0.479854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145758in}{0.509959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528121in}{1.119521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488915in}{1.154611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723641in}{0.579805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833060in}{0.512399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477260in}{0.918826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550799in}{0.867625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447862in}{0.922273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785957in}{0.441462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318414in}{0.621573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751664in}{0.564104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814531in}{0.535860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038605in}{0.488508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766018in}{0.644761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443967in}{1.003385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730597in}{0.881554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370122in}{0.666939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118000in}{0.444742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454353in}{0.834441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981620in}{0.379103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100040in}{0.489136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253824in}{0.526498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908064in}{0.597832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297499in}{0.582057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160121in}{0.512228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403477in}{0.603929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085567in}{0.429227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726700in}{0.583180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280586in}{0.649017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428117in}{0.728214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201515in}{0.492486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191989in}{0.585285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358420in}{0.708419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214377in}{0.558479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101681in}{0.518791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232860in}{0.484463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665971in}{0.704367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106876in}{0.463684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737808in}{0.568946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302172in}{0.689024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438581in}{0.935479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248427in}{0.722846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145622in}{0.460799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400565in}{0.606458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669297in}{0.888037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801799in}{0.547398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579017in}{0.754880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230847in}{0.574677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416308in}{0.721061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160614in}{0.470765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260296in}{0.552503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755996in}{0.926346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191013in}{0.523026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559852in}{1.119551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206193in}{0.554605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741367in}{0.871130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154990in}{0.521058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736215in}{0.652320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703769in}{0.540773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456392in}{0.803395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577068in}{0.752071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550722in}{1.145077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319527in}{0.606153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249945in}{0.610359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692929in}{0.746977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432337in}{0.732019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404820in}{0.599887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557396in}{0.788719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626220in}{0.658596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804787in}{0.566065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456219in}{0.830177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944959in}{0.671217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145498in}{0.461694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420658in}{0.782426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069222in}{0.505683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534568in}{1.124684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016659in}{0.621178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006075in}{0.440366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463541in}{1.033111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842571in}{0.664726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774401in}{0.628641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543808in}{1.125900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255433in}{0.539522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367349in}{0.754676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459958in}{0.841898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883328in}{0.474449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700959in}{0.742821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950083in}{0.364863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196972in}{0.488216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128668in}{0.516121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857511in}{0.625149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473687in}{1.163221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059128in}{0.476049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236362in}{0.538621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392934in}{0.693487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630643in}{0.659438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381511in}{0.710778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482952in}{0.909328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530951in}{1.124499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773418in}{0.450488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526847in}{0.814707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443919in}{1.025395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457739in}{0.815443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110111in}{0.466521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738673in}{0.692396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863886in}{0.487572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193822in}{0.555799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118556in}{0.470739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446370in}{0.905734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195765in}{0.577715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344998in}{0.840085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240486in}{0.619240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447695in}{0.979333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628024in}{0.680016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976976in}{0.424900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157426in}{0.473072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217360in}{0.501013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097997in}{0.445054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865049in}{0.492971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415682in}{0.717633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577301in}{0.752324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792732in}{0.579227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654582in}{0.868841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431033in}{0.896627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424317in}{0.860718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203464in}{0.491176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455565in}{0.837625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263214in}{0.573438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156833in}{0.476873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294624in}{0.647213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151767in}{0.467437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309638in}{0.616713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525152in}{0.868811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443457in}{1.030043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232658in}{0.706560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417372in}{0.808650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385326in}{0.773473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236375in}{0.595532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202231in}{0.496673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326304in}{0.614639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128305in}{0.515759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452045in}{0.876662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621983in}{0.678631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774216in}{0.475726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773571in}{0.443991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456258in}{0.964704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017755in}{0.399793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445931in}{1.024492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068977in}{0.447214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646827in}{0.747745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413442in}{0.683782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708087in}{1.005609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261014in}{0.569722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243690in}{0.515700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380840in}{1.011559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575299in}{0.749323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449540in}{0.843041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378382in}{0.665702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954292in}{0.541409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532231in}{1.328804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.222852in}{0.507039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454067in}{1.033022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274356in}{0.732844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544398in}{1.303247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692749in}{0.544503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576319in}{0.751085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935956in}{0.705107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228727in}{0.503746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133054in}{0.593744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281902in}{0.649688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828374in}{0.517854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329819in}{0.604347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866785in}{0.481558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453953in}{0.804116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813318in}{0.837847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277030in}{0.623880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030874in}{0.392880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356934in}{0.721165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820632in}{0.556491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288367in}{0.549890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904385in}{0.454061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245196in}{0.518262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277246in}{0.537482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504725in}{0.862041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446952in}{0.938558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699695in}{0.741361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392386in}{0.700775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776898in}{0.873049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086386in}{0.591523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399311in}{0.704723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245938in}{0.507908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186845in}{0.519434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285857in}{0.650382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532250in}{0.817134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480427in}{1.156659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854411in}{0.522943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838323in}{0.817347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185005in}{0.551652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775832in}{0.448367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777285in}{0.449137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114284in}{0.469794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264013in}{0.568119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458661in}{0.806985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406691in}{0.774430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577818in}{0.783772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250486in}{0.677615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752482in}{0.672419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522248in}{0.883962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547666in}{1.289214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709142in}{0.541650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235185in}{0.540073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819082in}{0.551482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179317in}{0.531495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298434in}{0.641295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279514in}{0.631185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753184in}{0.583099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320325in}{0.616443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829600in}{0.514134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219503in}{0.717848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286681in}{0.597731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245760in}{0.518490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480734in}{1.150340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792254in}{0.582795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778683in}{0.647957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807006in}{0.813835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438915in}{0.828142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621521in}{0.674652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457616in}{0.809175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745908in}{0.812257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488454in}{0.895761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446737in}{0.908865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459726in}{1.045524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739010in}{0.693789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367291in}{0.949653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473967in}{1.396537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486782in}{1.363000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525870in}{1.175151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501648in}{1.331055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479239in}{1.393240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395541in}{1.060230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485937in}{1.374392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529711in}{1.251498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521425in}{1.188467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406277in}{1.009314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371920in}{1.068953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484192in}{1.381095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443467in}{1.432170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519012in}{1.243158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491469in}{1.144718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949249in}{0.605998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429250in}{1.115177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335229in}{0.885712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510039in}{1.299726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535849in}{1.209563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683261in}{1.073380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714074in}{1.025807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671560in}{1.093734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604408in}{1.139163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697469in}{1.077896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703944in}{1.048548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615844in}{1.121652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580588in}{1.162264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690044in}{1.077797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602913in}{1.122256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600267in}{1.151470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704267in}{1.046610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614566in}{1.125754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617471in}{1.105750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622625in}{1.124731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526898in}{1.289705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494392in}{1.271105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506749in}{1.275623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483072in}{1.273097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495995in}{1.296213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499462in}{1.268110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533104in}{0.899411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545734in}{1.251891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500027in}{1.290617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495802in}{1.267369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500930in}{1.270654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512775in}{1.279748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573427in}{1.273776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493028in}{1.246414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539558in}{1.286643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493392in}{1.248994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488373in}{1.289226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518765in}{1.279547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882414in}{0.851691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714157in}{0.982890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374719in}{1.124453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780124in}{0.558004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826854in}{0.856210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821946in}{0.873488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828199in}{0.859402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830876in}{0.926895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824341in}{0.870501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715119in}{0.871103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821662in}{0.840424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755867in}{0.843613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902815in}{0.824765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955399in}{0.684967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563061in}{0.710108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736914in}{0.874978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912050in}{0.818997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775428in}{1.373580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557247in}{1.195811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553023in}{1.218725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564577in}{1.193264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568007in}{1.194504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519227in}{1.213925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659447in}{1.488255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641148in}{1.494524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560663in}{1.187501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785980in}{1.461827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541430in}{1.213678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255542in}{0.948836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862177in}{1.317355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909072in}{1.353855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029085in}{0.907596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817694in}{1.365569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831959in}{1.375930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248882in}{0.924393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100258in}{0.938674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287620in}{0.951903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020577in}{0.879418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247560in}{0.939901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827673in}{1.220536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136218in}{1.325467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135460in}{1.322711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730258in}{1.282658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095543in}{1.367078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078041in}{1.382955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136690in}{1.328340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077467in}{1.381117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274578in}{0.744655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251724in}{0.701866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808339in}{0.683523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279998in}{0.751040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156113in}{0.625385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347947in}{0.920026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083845in}{0.583524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172558in}{0.618328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169199in}{0.617694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236259in}{0.651624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985038in}{0.483618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171153in}{0.616306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385610in}{0.999819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375662in}{0.925343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262495in}{0.763874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330583in}{0.878233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021741in}{0.602201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342475in}{0.876923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654697in}{0.869248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312653in}{0.812206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382739in}{0.978138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300926in}{0.794124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276430in}{0.757763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318754in}{0.827057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276940in}{0.757959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808805in}{0.678751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904285in}{0.628167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556149in}{0.738550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663510in}{0.631895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403850in}{0.939980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056636in}{0.592330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444680in}{0.810328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166577in}{0.627997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567579in}{0.702502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417182in}{0.969573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525697in}{0.690140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430317in}{0.885863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453805in}{0.945969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403331in}{0.887414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406678in}{0.936148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.404283in}{0.886352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450596in}{0.946506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057492in}{0.593425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419930in}{0.932258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424976in}{0.992518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767098in}{0.452374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403820in}{0.940061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486123in}{0.735168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419204in}{0.927713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468779in}{0.771030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439228in}{0.795955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494841in}{0.731894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661055in}{0.632992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425050in}{0.861269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467143in}{0.768316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438586in}{0.863603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453898in}{0.769817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426495in}{0.923345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326097in}{0.855398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510217in}{0.705065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408161in}{0.883355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153052in}{0.642411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517546in}{0.692746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543537in}{0.666627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418088in}{0.871041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641473in}{0.658513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419947in}{0.953050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418450in}{0.933912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420693in}{0.865757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522923in}{1.064698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523651in}{1.064502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431637in}{0.928312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435692in}{0.861323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465413in}{0.764701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051023in}{0.706072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475397in}{0.738839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570039in}{0.723339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.421100in}{0.879145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559168in}{0.736157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456137in}{0.748807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771543in}{0.475158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400586in}{1.018229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407753in}{1.064108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407164in}{0.935731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433165in}{0.929137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410978in}{0.880745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445890in}{0.800441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485739in}{0.771596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444340in}{0.805872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439419in}{0.799263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409902in}{1.014578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669117in}{0.626638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460769in}{0.760539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465473in}{0.742386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405733in}{1.016855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997521in}{0.679289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459734in}{0.752533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000286in}{0.604640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476029in}{0.723130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419878in}{0.924165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479594in}{0.865516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484185in}{0.737549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669699in}{0.893032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449396in}{0.896112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530235in}{0.678548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468340in}{0.762659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411441in}{1.016584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407186in}{0.937941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738362in}{0.868954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430660in}{0.879194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.457130in}{0.907225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424834in}{0.910959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445813in}{0.802925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403635in}{0.940161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406106in}{1.018185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500435in}{0.715442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543936in}{0.665477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419897in}{0.926191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033890in}{0.651185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678736in}{1.113025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699506in}{1.123771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451382in}{1.183990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669479in}{1.133809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608624in}{1.246147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610826in}{1.242765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666389in}{1.134818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693954in}{0.862993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668277in}{0.865241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665938in}{0.864803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664084in}{0.866644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662484in}{0.866533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563250in}{0.878953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707940in}{0.856182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680881in}{1.073937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689941in}{1.077102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667741in}{1.112461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648145in}{1.139410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635656in}{1.139200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523593in}{1.145761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771087in}{1.371268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771333in}{1.385379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767285in}{1.369971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782033in}{1.377642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777172in}{1.390070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622125in}{1.120717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686700in}{1.054800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771273in}{1.361669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764364in}{1.374613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726887in}{1.375193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263297in}{1.342805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694068in}{1.350164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703497in}{1.316358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136998in}{1.327278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696249in}{1.360346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692617in}{1.336006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131078in}{1.319781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693629in}{1.346286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730170in}{1.388449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129173in}{1.323254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117542in}{1.334442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694682in}{1.352989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775471in}{1.407396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723454in}{1.165714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737400in}{1.173089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727885in}{1.165373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823653in}{1.399630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726505in}{1.165597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716868in}{1.169334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720376in}{1.169324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975729in}{0.948251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720630in}{1.167206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713894in}{1.170788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727661in}{1.164909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902082in}{1.478080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902549in}{1.478109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731617in}{1.164547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811056in}{1.431609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080893in}{0.425408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711363in}{0.719827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761161in}{0.912619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726140in}{0.670147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710173in}{0.710780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548784in}{1.248322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557897in}{1.261683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500370in}{1.231493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577434in}{1.121033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582772in}{0.843636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572076in}{0.862253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546848in}{1.280600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575590in}{0.853285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547355in}{1.210840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550320in}{1.279071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760055in}{0.911430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481157in}{1.280121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670659in}{0.755623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716579in}{0.717651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765599in}{0.656963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593008in}{0.785935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026452in}{0.409019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505381in}{1.279177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973652in}{0.393756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665911in}{0.764168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664466in}{0.770982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581039in}{0.784892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525513in}{0.868794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454404in}{0.800691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813610in}{0.544245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676272in}{0.753561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026708in}{0.409403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722657in}{0.723843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673930in}{0.743506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993607in}{0.399989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682254in}{1.022684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720859in}{0.718908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551097in}{0.866019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671800in}{0.759575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318637in}{0.631862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571646in}{1.276226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778664in}{0.627556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577315in}{0.844448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725407in}{0.713270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406826in}{0.754148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973422in}{0.397587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480063in}{1.218879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724797in}{0.713185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772637in}{0.679171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987711in}{0.423685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709973in}{0.711668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676578in}{0.742192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745400in}{0.819220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443409in}{0.840759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581838in}{0.842544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739732in}{0.695753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714752in}{0.717640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705311in}{0.710083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555923in}{1.242395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555862in}{1.276960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716382in}{0.715121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716617in}{0.967568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480219in}{1.276509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697428in}{0.734861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710437in}{0.723240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731624in}{0.713559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760402in}{0.915943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697582in}{0.717098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596967in}{0.846305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571941in}{0.855626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025038in}{0.409609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772932in}{0.658564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699225in}{0.736332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770915in}{0.680190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779912in}{1.391962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863363in}{0.857425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787879in}{1.410408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899915in}{0.829199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606360in}{1.147305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585825in}{1.151556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615201in}{1.144246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824181in}{1.350025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840419in}{1.301324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795048in}{1.389867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526424in}{1.217738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495292in}{1.109729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530125in}{1.216878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462975in}{1.174052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496979in}{1.185961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474411in}{1.130559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516871in}{1.220913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462129in}{1.177423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467566in}{1.160641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468476in}{1.195789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495113in}{1.204584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577072in}{1.388979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599025in}{1.401977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648735in}{0.830323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615594in}{0.826054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583613in}{1.427145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628681in}{0.815898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558946in}{1.182064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671688in}{1.199524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603770in}{1.402147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549578in}{1.430940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670310in}{0.779009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614327in}{0.827045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625994in}{0.818820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626743in}{0.817897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610351in}{1.345212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578460in}{1.392459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612200in}{0.829001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631857in}{0.811091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632149in}{0.812312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580855in}{1.392298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554944in}{1.410610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600022in}{1.402603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090256in}{1.376330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586197in}{0.838886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077814in}{1.386650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610530in}{1.345147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693462in}{1.433641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552413in}{1.417589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686736in}{1.441995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781555in}{1.449179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762409in}{1.427319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765865in}{1.464033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694472in}{1.432097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568643in}{1.398360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977808in}{1.408270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554909in}{1.410401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784366in}{1.446522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780427in}{1.447899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755744in}{1.427979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611499in}{1.345345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991823in}{1.407838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800488in}{1.473534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693567in}{1.431175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004451in}{1.419144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047716in}{1.398435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498792in}{0.859761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476679in}{1.129552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477954in}{0.918836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477582in}{1.131830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674667in}{0.623257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590198in}{0.706012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570875in}{0.796254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465847in}{1.159123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070956in}{0.562387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521460in}{0.865478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564817in}{0.774715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533840in}{0.801122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517705in}{0.859679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462903in}{1.172265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467603in}{1.155626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711847in}{0.976796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565804in}{0.798113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620831in}{1.129573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613485in}{1.157146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756541in}{0.882316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638428in}{1.136095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643800in}{1.132204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729062in}{1.231555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716442in}{0.904112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583001in}{1.385020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668457in}{1.202362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808367in}{1.325839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565295in}{1.265945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659713in}{1.202951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582844in}{1.405351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590980in}{1.397754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565721in}{1.266611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091809in}{0.909478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834275in}{1.211741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933791in}{0.894493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686773in}{1.209925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934074in}{0.902576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934308in}{0.895035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592300in}{1.227241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609677in}{1.249836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779379in}{1.016411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666912in}{1.133933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839925in}{0.853864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782660in}{0.934247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736589in}{1.027769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866845in}{0.836544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904859in}{0.771672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962235in}{0.728248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879388in}{0.801364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489988in}{1.070612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881940in}{0.796148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927295in}{0.763930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936063in}{0.743309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535377in}{1.228312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387742in}{0.989226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438039in}{1.109784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424296in}{1.124724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520695in}{1.199021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523848in}{1.222009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500384in}{1.339095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530050in}{1.261311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455351in}{1.424309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395293in}{1.028346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501548in}{1.326243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491593in}{1.362970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493829in}{1.356229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522028in}{1.263158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497918in}{1.320593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511801in}{1.344181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419844in}{1.102948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331294in}{1.569945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468428in}{1.410158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536058in}{1.229391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530045in}{1.244967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484344in}{1.388140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412925in}{1.130867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646131in}{1.137595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669662in}{1.108745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661199in}{1.137616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643404in}{1.137269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866660in}{0.853380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935945in}{0.815441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034607in}{0.696823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526721in}{1.200024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303932in}{0.824779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524289in}{1.198472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165499in}{0.618395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274424in}{0.747872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393370in}{1.073340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380133in}{1.005895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675969in}{1.210287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654391in}{1.206579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641214in}{1.195517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579007in}{1.125163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654594in}{1.209575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675879in}{1.209362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649769in}{1.198362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704458in}{0.817644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579198in}{1.119303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645237in}{1.199821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653892in}{1.206360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644817in}{1.197057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648394in}{1.203586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651082in}{1.203552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845243in}{1.217057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480023in}{1.173794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378382in}{1.064208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239381in}{0.749785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954493in}{1.367772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102152in}{0.938453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879059in}{1.424250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041536in}{1.404832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075909in}{0.946688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.065383in}{1.354001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063449in}{1.355579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926804in}{0.800536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067110in}{0.697828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897115in}{0.918383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511346in}{1.115266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944694in}{0.627097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409247in}{0.857179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240981in}{0.622468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794307in}{0.909223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705448in}{1.010979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813688in}{0.918251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804244in}{0.853803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797699in}{0.799774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806428in}{0.937569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904487in}{0.818834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733376in}{1.011767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810467in}{0.862462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722594in}{1.007333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891197in}{0.774973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741918in}{0.874230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877976in}{0.836845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871397in}{0.747900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885180in}{0.750249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920124in}{0.736658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572663in}{1.397237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682102in}{1.228494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645781in}{1.190661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683687in}{1.222336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961030in}{0.865001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828697in}{0.714750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822295in}{0.720048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829924in}{1.304711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825462in}{1.305532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846861in}{1.289150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096111in}{0.803853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550222in}{1.131005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853174in}{0.822015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376313in}{0.968540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420742in}{1.041986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522325in}{1.138948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757736in}{1.475212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966104in}{1.430022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876727in}{1.462728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778393in}{1.519950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730860in}{1.525145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714483in}{1.531580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909785in}{1.475060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.373177in}{1.083853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.368486in}{1.138950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378916in}{1.124756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371615in}{1.149036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750703in}{1.520850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752781in}{1.520473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742948in}{1.524344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.465645in}{1.155706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371264in}{1.105117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402476in}{1.118163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725893in}{1.526796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820666in}{0.826063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728564in}{1.525465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757897in}{1.519335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759314in}{1.518932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561931in}{0.735019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592069in}{0.702584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.495723in}{0.868816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515251in}{0.858529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648601in}{0.656413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489418in}{1.170657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647129in}{0.662303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555308in}{0.779215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579823in}{1.170815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776091in}{0.925920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580098in}{0.728831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509425in}{0.855488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556605in}{0.776872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507576in}{1.155831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810592in}{0.876855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470675in}{0.924038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903313in}{0.629952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478890in}{1.130138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572942in}{0.739585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570916in}{0.714746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480586in}{0.917740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936247in}{0.930873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014522in}{0.909859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957117in}{0.902230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238707in}{0.739825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226347in}{0.712630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345193in}{0.937776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169371in}{0.618355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292430in}{0.832373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962205in}{0.730009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196390in}{0.706721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276623in}{0.761690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362735in}{0.897402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312206in}{0.827449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365767in}{0.977637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102414in}{1.391559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793164in}{1.388658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783130in}{1.519341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055147in}{1.416506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720690in}{1.169140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763367in}{1.370507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788625in}{1.409173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942205in}{1.416110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880514in}{1.435781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830562in}{1.444436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737071in}{1.003096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924831in}{0.771710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872170in}{0.815763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798313in}{0.849951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759297in}{0.886803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911474in}{0.821952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794227in}{0.876380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058748in}{0.719874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778899in}{0.894868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543823in}{1.205854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321326in}{1.591735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963548in}{1.121308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287126in}{0.844775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542166in}{1.199715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285782in}{0.910762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522451in}{1.199864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542735in}{1.234642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369182in}{1.008043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489287in}{1.142166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396037in}{1.064834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281231in}{0.909619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381841in}{1.030186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358014in}{0.942789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045847in}{1.396799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151632in}{0.639962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050172in}{0.666748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944127in}{0.790216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811895in}{0.811930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182113in}{0.678311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191757in}{0.709169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003037in}{0.606065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791091in}{1.380741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968808in}{0.923589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965092in}{0.932860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734804in}{0.829665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107048in}{0.810819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016725in}{0.658015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922162in}{0.585828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017700in}{0.597852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864833in}{0.811684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955692in}{0.877170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717525in}{0.835287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717424in}{0.871789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770547in}{1.377193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773484in}{1.376444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858035in}{1.422992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631737in}{1.095396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751149in}{0.995963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720962in}{1.047237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724126in}{1.226837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772805in}{0.927313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596384in}{1.245064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601844in}{1.252479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569961in}{1.158590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605326in}{1.157242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456753in}{1.183521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490952in}{1.197503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583550in}{1.112402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492763in}{1.191738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281669in}{0.749508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841127in}{0.506844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315797in}{0.815564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741941in}{1.488570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089743in}{1.399361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089513in}{1.400126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089514in}{1.400126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967463in}{1.431597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794551in}{1.471147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833637in}{1.445513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711140in}{1.449128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866534in}{1.444036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797759in}{1.463309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772596in}{1.446977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304277in}{1.061238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208845in}{0.927551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100585in}{1.340436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804642in}{1.316544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683106in}{1.078599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755209in}{0.996706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623121in}{1.119415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710648in}{1.045982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528422in}{1.221783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601586in}{1.154413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690660in}{1.065481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582335in}{1.173823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778574in}{1.011328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608676in}{1.146171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728889in}{1.042745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638422in}{1.143785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666433in}{1.110060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713399in}{1.013314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610848in}{1.145317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612529in}{1.132431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602357in}{1.151617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684833in}{1.043114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677590in}{1.077963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610729in}{1.150890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617924in}{1.145056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721109in}{1.021942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680754in}{1.047002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606065in}{1.147843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670211in}{1.104119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925500in}{0.594624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884889in}{0.752042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792914in}{0.898939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857478in}{0.621485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857437in}{0.622278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810092in}{0.856908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935839in}{0.590368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909114in}{0.761743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031622in}{0.705590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947213in}{1.380343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913866in}{1.352188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959495in}{1.353295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056378in}{1.331315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971643in}{0.954909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054937in}{1.336339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095046in}{1.356460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094027in}{1.356454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707328in}{1.267113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853276in}{1.452439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708814in}{1.487073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850301in}{1.440041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701471in}{1.502747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757866in}{1.459812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904626in}{1.428547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714413in}{1.472944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031755in}{1.418143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796238in}{1.475840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748242in}{1.507102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709998in}{1.454055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718416in}{1.469428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735371in}{1.446021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718201in}{1.457183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793834in}{1.515971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698108in}{1.456243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663403in}{1.500490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786851in}{1.462497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820165in}{1.373185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943041in}{1.417785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851214in}{0.679521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071962in}{0.568270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295527in}{1.366433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991602in}{1.410251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678459in}{1.109956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713552in}{1.451220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761823in}{1.038821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703304in}{0.817969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667188in}{1.128267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508310in}{1.102788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525408in}{0.846903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072880in}{0.947555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806173in}{1.272138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805903in}{1.302471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044280in}{1.341621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968847in}{1.362015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577085in}{1.276007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575160in}{1.275206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847406in}{1.470306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819515in}{1.450739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859774in}{1.450614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498571in}{1.107720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573633in}{0.794835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570353in}{1.115703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498294in}{1.106547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676553in}{1.494387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679902in}{0.725502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717578in}{0.837045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578568in}{0.786968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673991in}{0.836096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790566in}{0.724695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756465in}{0.820905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684772in}{0.845133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727614in}{0.818974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721696in}{0.832758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676571in}{0.847196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732298in}{0.829492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696648in}{0.823032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750818in}{0.979326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718352in}{0.832614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732231in}{0.667935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859497in}{0.658416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678133in}{0.625553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846084in}{0.680325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909934in}{0.595194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897792in}{0.437304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579174in}{0.722426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960443in}{0.545500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856403in}{0.653384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914236in}{0.596506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892676in}{0.638533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884480in}{0.646622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749222in}{0.973537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841089in}{0.852533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833051in}{0.590797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565395in}{0.762215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848190in}{0.882287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831031in}{0.697150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581491in}{0.717646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923117in}{0.590357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892541in}{0.642858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847685in}{0.710378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072248in}{0.891911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029494in}{0.803220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041611in}{0.953714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067784in}{0.904759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934137in}{0.537691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847310in}{0.710979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420626in}{0.861651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989163in}{0.871699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229199in}{0.863033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041528in}{0.822719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103137in}{0.840550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147629in}{0.619078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899141in}{0.916745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891077in}{0.919599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094326in}{1.353938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143423in}{0.691079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120657in}{0.697798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346923in}{0.975209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481610in}{1.176586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855499in}{0.917419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.308611in}{0.894621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792197in}{0.916227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121167in}{0.672362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969654in}{0.782483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802991in}{1.131477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686820in}{0.791265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810069in}{0.719522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788487in}{0.704294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971588in}{0.952347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860761in}{1.356378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013962in}{1.373293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721824in}{1.044750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482440in}{1.145020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689021in}{1.081873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838853in}{0.920857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678953in}{1.078445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751855in}{1.045169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121178in}{0.917917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253928in}{0.948201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807112in}{1.244361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708401in}{1.267716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868942in}{1.456616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793745in}{1.451581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789287in}{1.367385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841193in}{1.449549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098766in}{0.939555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972929in}{1.392639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956869in}{1.351222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083417in}{0.941341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910092in}{0.605850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860491in}{0.679569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819521in}{0.923860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761337in}{0.886430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502128in}{1.182014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746426in}{0.828911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742684in}{0.834946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800831in}{0.750820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937562in}{1.299133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771786in}{1.370401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579543in}{1.161726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614763in}{1.118265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933335in}{1.382878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935981in}{0.922172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959136in}{0.893353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939286in}{0.918296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935469in}{0.925575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945599in}{0.917690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674852in}{0.855833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664272in}{0.730863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760558in}{0.823301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931498in}{0.888811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929708in}{0.887248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764154in}{0.891123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872744in}{1.345460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883013in}{1.434004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873131in}{1.345382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826607in}{1.451642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970643in}{1.405793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950662in}{1.414950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795477in}{1.448620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831682in}{1.453772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793748in}{1.190621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800541in}{1.183642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793763in}{1.190588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756415in}{1.042032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510430in}{1.149751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516763in}{1.291187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537548in}{1.204284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491617in}{1.142237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768363in}{1.031258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806869in}{0.941286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613463in}{1.149472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758185in}{1.044478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601903in}{1.156837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813492in}{0.871023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885250in}{0.832655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736769in}{1.172516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868224in}{1.452322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848058in}{1.452054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663135in}{1.294425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674699in}{1.281936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702030in}{1.258380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923800in}{1.361901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687011in}{1.298834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684362in}{1.287576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644855in}{1.309756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709246in}{1.291836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709010in}{1.288041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646661in}{1.309848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664214in}{1.297705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643295in}{1.317340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645319in}{1.327369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685262in}{1.299333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662424in}{1.296011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652219in}{1.308318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707611in}{1.268350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652617in}{1.305782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939666in}{1.369122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680134in}{1.300831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707534in}{1.287774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674624in}{1.292461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643993in}{1.312766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704403in}{1.285396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686912in}{1.296759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643552in}{1.318313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670785in}{1.299965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657636in}{1.302541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686681in}{1.303996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479082in}{1.108132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975408in}{0.915399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896536in}{0.918424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956492in}{1.364882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373830in}{1.045874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850007in}{1.452186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043497in}{1.341835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083833in}{0.921428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546050in}{1.193808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115309in}{0.939300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543043in}{1.238292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577691in}{1.119798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687063in}{0.875937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667023in}{1.216947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698238in}{0.860783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675628in}{1.062766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012801in}{1.411718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941382in}{1.457823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837506in}{1.338333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840072in}{1.232476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604103in}{1.161162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196362in}{0.580575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859263in}{1.339311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810165in}{1.273665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963054in}{1.365349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844572in}{1.336326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135838in}{1.355337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103418in}{1.390263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883148in}{1.343174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930097in}{1.363896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859334in}{1.334550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865896in}{1.441338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930851in}{1.364331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937259in}{1.416963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916902in}{1.356024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133463in}{1.320026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886877in}{1.346698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836290in}{1.316151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836326in}{1.322144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851413in}{1.347073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982723in}{1.375695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137580in}{1.348053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848623in}{1.324659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886937in}{1.349146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816639in}{1.291738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103915in}{1.388850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889785in}{1.349282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844715in}{1.335820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056356in}{1.416424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090751in}{1.401340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888810in}{1.347825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883939in}{1.343910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.808413in}{1.301064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980774in}{1.375031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982876in}{1.451471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137409in}{1.347843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918511in}{1.355623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089962in}{1.401058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972202in}{1.373825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911091in}{1.357867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844186in}{1.332054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901391in}{1.410425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137103in}{1.349348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852084in}{1.343519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855924in}{1.323820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839037in}{1.335459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971212in}{1.379558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069387in}{1.361182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948450in}{1.378601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940977in}{1.371277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054703in}{1.416418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139337in}{1.343836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135829in}{1.353218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864557in}{1.443978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720706in}{1.281437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328253in}{0.894036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951935in}{1.165404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927793in}{1.466255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931459in}{1.464444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951455in}{1.451533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841353in}{1.474089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953803in}{1.411941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084568in}{1.381201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047783in}{1.397021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078590in}{1.384642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053088in}{1.396451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989927in}{0.751057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257565in}{0.953044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328086in}{1.576152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072565in}{1.466159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190713in}{1.436489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402403in}{1.288050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577096in}{1.065957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581883in}{1.018896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765011in}{1.101769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029967in}{0.999965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863405in}{1.165970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753053in}{1.112244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522435in}{1.059946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584231in}{1.067686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016496in}{0.987576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589154in}{1.014316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753079in}{1.111483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569422in}{1.016217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747811in}{1.113977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779564in}{1.102455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945079in}{0.619869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597685in}{1.018264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569754in}{1.055267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551488in}{1.025805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765701in}{1.103243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615145in}{1.013677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564053in}{1.045114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028689in}{0.999592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546840in}{0.995108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579767in}{0.991864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553822in}{1.020497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600759in}{0.988253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967493in}{0.598976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725370in}{0.581915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862212in}{1.165706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550861in}{1.013153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578588in}{0.995737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560091in}{0.998839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601117in}{0.991457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545922in}{1.058609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542605in}{1.062159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567931in}{1.060070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564173in}{1.051087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599012in}{0.987854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614262in}{1.019418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624393in}{1.004545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614280in}{1.003801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040639in}{1.000251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771834in}{1.099524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613195in}{1.016711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533296in}{1.300210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056264in}{1.011951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551025in}{1.020170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577054in}{1.013793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774278in}{1.098773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588435in}{1.030033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567416in}{0.997229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602204in}{0.993319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047964in}{0.999510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539364in}{1.019108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772485in}{1.099154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610831in}{1.039014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581200in}{1.065466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950710in}{0.615168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599666in}{1.017053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610974in}{1.020036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753628in}{1.172890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758638in}{1.188114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780042in}{1.237568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757607in}{1.190123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753339in}{1.171391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753674in}{1.173140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761894in}{1.195627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751912in}{1.167972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778840in}{1.207959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636775in}{1.009285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265691in}{0.977786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894028in}{1.337195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116684in}{1.334331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721405in}{1.243028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664814in}{1.495572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709212in}{1.481918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829678in}{1.448467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046403in}{1.395107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006656in}{1.372164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054896in}{1.357560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863110in}{1.351748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853992in}{1.424123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219728in}{0.839873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804851in}{1.171131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802523in}{1.173544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823923in}{1.347370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837629in}{1.452480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856065in}{1.420513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425716in}{0.888220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518002in}{0.799666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451292in}{0.772865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418562in}{0.902542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553141in}{0.794018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559263in}{0.718942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.400685in}{1.019625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546963in}{1.123607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872504in}{0.736492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425703in}{0.954842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427593in}{0.992975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456692in}{0.732551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664351in}{0.631627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374976in}{1.123204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535359in}{0.678966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518702in}{0.702463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466279in}{0.763372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507388in}{0.713486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379701in}{1.030738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770948in}{0.478234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661562in}{0.633096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491585in}{0.706076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787717in}{0.858580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531095in}{0.679347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.485150in}{0.882828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522332in}{0.695945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444785in}{0.897619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628583in}{1.082255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500852in}{0.712980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378815in}{1.136362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612862in}{1.106504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471664in}{1.124971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561199in}{0.723724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451614in}{0.747097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481731in}{0.742206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487842in}{0.737156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525368in}{0.690829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794838in}{0.758449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449217in}{0.750912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439212in}{0.865407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529853in}{0.685092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482694in}{0.737672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523625in}{0.695376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534491in}{0.678442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375373in}{1.082436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062580in}{0.663897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436333in}{0.863882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771878in}{0.480913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450882in}{0.785986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435055in}{0.961221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652035in}{0.648105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795480in}{0.752458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416718in}{1.007517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517337in}{0.701200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521008in}{0.696585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382147in}{1.122930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738342in}{0.874726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268461in}{1.297904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183084in}{0.995017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295688in}{1.363328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831041in}{1.267905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792474in}{1.380012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225896in}{0.847535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255103in}{0.951441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890183in}{0.855867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156450in}{0.692320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472049in}{1.199417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257402in}{0.952344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266484in}{0.977978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841491in}{1.296495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944269in}{0.913724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870217in}{0.944744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875780in}{0.928500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818848in}{0.871299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927058in}{0.776537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747291in}{0.967354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753627in}{0.972135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961880in}{0.766108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710881in}{1.458466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915962in}{1.349376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963580in}{0.847200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037825in}{0.868299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961808in}{0.888821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070507in}{1.009043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937531in}{0.815078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272385in}{0.908450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790841in}{1.460716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785787in}{1.468513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788636in}{1.261206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968519in}{1.402571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.821393in}{1.374496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976777in}{0.740759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960825in}{1.443286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867771in}{0.939499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871186in}{0.902490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857031in}{0.921065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992145in}{0.737750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916715in}{0.729396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908176in}{0.737026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486307in}{1.192980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.266486in}{0.713669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018190in}{0.910302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141037in}{0.892854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776039in}{0.987628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608970in}{1.162178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678167in}{1.038024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047291in}{0.854537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169910in}{1.389039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169941in}{1.390243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154582in}{1.494338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694998in}{1.548333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703312in}{1.539543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380441in}{1.154317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711973in}{1.533372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700788in}{1.542326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696195in}{1.546335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747307in}{1.523278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471474in}{0.918913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717182in}{1.530340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371488in}{1.103832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720488in}{1.527810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729227in}{1.525527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.376488in}{1.110003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444704in}{0.954012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700903in}{1.540910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701749in}{1.538765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795059in}{1.515643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890447in}{0.823980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136679in}{0.901173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924144in}{0.924212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765948in}{1.200566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577506in}{1.065981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596941in}{1.021651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762455in}{1.102704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631100in}{0.997924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591691in}{0.996442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549423in}{1.017730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618653in}{0.997907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587561in}{0.993125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777710in}{1.112090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600348in}{1.004999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972762in}{0.596715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564000in}{1.058295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563808in}{1.006334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562014in}{1.063766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602342in}{0.985407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074170in}{1.013534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762901in}{1.102985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002668in}{0.989054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973180in}{0.594496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604995in}{1.018666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603866in}{1.026086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563762in}{1.052039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018921in}{0.987504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763683in}{1.101534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567320in}{1.013502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559453in}{1.018579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970332in}{0.597627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588579in}{0.991830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770021in}{0.479107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969885in}{0.597797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036458in}{1.000915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023991in}{1.004480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574058in}{0.994521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974365in}{0.593120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015126in}{1.003422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962972in}{0.601851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625777in}{1.006251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593624in}{0.994570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567706in}{1.062938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574615in}{1.057826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773485in}{1.098122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610740in}{1.017240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577308in}{1.047070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056067in}{1.002039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945137in}{0.614738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590255in}{0.988858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.579625in}{1.060743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556116in}{1.006807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552238in}{1.013716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591417in}{0.987627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587119in}{0.996051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588504in}{0.980393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613053in}{1.014008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958309in}{1.446125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869577in}{1.450862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684444in}{1.215131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684254in}{1.219434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798480in}{1.312451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618689in}{0.827263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718387in}{0.987429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864240in}{1.318088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825560in}{1.306261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794332in}{1.274824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794828in}{1.274083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804800in}{1.310204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074726in}{0.946399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468792in}{1.418324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014801in}{1.190731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536926in}{1.212470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962355in}{0.607677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107179in}{1.346577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116627in}{1.335460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838131in}{1.554354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796337in}{1.557481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784059in}{1.571741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785223in}{1.569600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793600in}{1.556255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448534in}{1.135524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965934in}{0.775153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203683in}{0.749831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152926in}{0.702433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141706in}{0.816447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288139in}{0.917518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648567in}{1.188984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552456in}{1.288721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872074in}{1.462134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876347in}{1.207437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972972in}{1.391784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716900in}{1.460053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810721in}{1.448771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836428in}{1.452451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802952in}{1.449439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901574in}{1.359995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032460in}{1.413837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258279in}{0.899456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929565in}{1.382499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996755in}{1.163927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720157in}{1.586384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802975in}{1.113482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014846in}{1.234044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782866in}{0.938520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832495in}{0.960634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816812in}{0.872629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740643in}{1.031127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829207in}{0.954415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539746in}{1.126640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644523in}{1.128416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774837in}{1.410446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842664in}{0.883519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711109in}{0.997022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956615in}{1.427057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484809in}{1.180538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941378in}{0.715944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555013in}{0.780660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884630in}{0.651037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280886in}{0.748362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248523in}{0.622649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888692in}{0.642026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852026in}{0.667644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173655in}{0.682031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949402in}{0.673354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553168in}{0.790589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033452in}{0.677103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066294in}{0.502076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183123in}{0.557112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007287in}{0.594925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919278in}{0.717829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118551in}{0.662006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857217in}{0.660022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984478in}{0.488917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001579in}{0.490986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380497in}{0.767561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083040in}{0.542585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880470in}{0.640565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749082in}{0.567129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625070in}{0.662533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843077in}{0.819679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909347in}{0.424645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724348in}{0.587330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092041in}{0.646720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842164in}{0.689123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576644in}{0.743395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533571in}{1.123274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592419in}{0.702621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197149in}{0.580726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830428in}{0.696927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192074in}{0.579678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899869in}{0.746644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591158in}{0.703618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962610in}{0.708581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620681in}{0.671446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594752in}{0.700106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895945in}{0.639100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903399in}{0.830048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969663in}{0.944410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481423in}{1.240311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970118in}{1.397738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824091in}{0.944494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925652in}{1.105790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735074in}{0.884974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975909in}{1.509553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042978in}{0.999537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878150in}{1.206374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751931in}{1.117525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793932in}{1.129341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908878in}{1.295999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793856in}{1.221396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875312in}{1.171537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896942in}{1.400151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866909in}{1.254165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291223in}{0.904377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782521in}{1.122837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132414in}{1.519000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906470in}{1.295599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847348in}{1.165737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882140in}{1.179470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038810in}{1.508406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004248in}{0.996867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915434in}{1.299835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003521in}{0.998975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888408in}{1.254911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765989in}{1.121637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870068in}{1.161660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782079in}{1.121256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872808in}{1.171461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881820in}{1.188859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746105in}{1.115703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938458in}{1.322122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853329in}{1.163519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763173in}{1.095947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862214in}{1.149946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966928in}{1.539620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778285in}{1.123620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911894in}{1.523450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852007in}{1.168852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542474in}{0.993266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782114in}{1.121219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793785in}{1.127464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040885in}{0.864146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002491in}{0.896626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979720in}{1.527252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727177in}{1.221319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729962in}{1.221967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789604in}{1.538477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051355in}{1.416058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907847in}{1.423742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917018in}{1.425474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981251in}{1.452489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919068in}{1.427466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652714in}{0.971976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076497in}{1.356174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722711in}{1.532238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795498in}{0.863786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825352in}{0.906368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828263in}{1.391022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914500in}{1.426778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832998in}{1.373726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901436in}{1.412080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035511in}{1.416543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907226in}{1.423447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.214105in}{1.009555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933756in}{0.887618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203642in}{0.732068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769884in}{1.277411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969154in}{1.443031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479221in}{1.107617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500274in}{1.315180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879179in}{0.814007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427721in}{1.141183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465646in}{1.153863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460378in}{1.151978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363631in}{0.981347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488262in}{1.173175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369102in}{0.977736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868072in}{0.759252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392517in}{1.068443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366735in}{0.961139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722823in}{1.276480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976155in}{0.740475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805740in}{1.473375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805752in}{1.468096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680224in}{1.056711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898917in}{0.920055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984173in}{0.832549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075095in}{0.844932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994334in}{0.842536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.983313in}{0.831494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956406in}{0.889949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990446in}{0.838033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169401in}{0.919740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996801in}{0.838811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649239in}{0.829820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690072in}{0.799279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684728in}{0.800970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688081in}{0.804524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688248in}{0.801644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685817in}{0.801093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103265in}{0.468697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631948in}{0.814210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930671in}{0.494376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386211in}{1.512374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081370in}{0.906187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886686in}{1.254719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019492in}{0.754908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714590in}{1.452068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754592in}{0.875225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726712in}{1.370355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939080in}{1.436355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136953in}{1.326642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708907in}{1.293932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866510in}{1.384147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090241in}{1.348251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041293in}{1.389364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369028in}{0.938032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252782in}{0.701703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296314in}{0.798639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414772in}{1.069508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300894in}{0.792922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346150in}{0.939366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228885in}{0.654115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438231in}{1.102331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260642in}{0.695558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386935in}{1.012666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355353in}{0.880506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404945in}{1.052209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389987in}{0.995002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382492in}{0.937580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416518in}{1.068962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434889in}{1.100018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367759in}{0.949229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344424in}{0.881923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413405in}{1.096806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969267in}{0.923813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794618in}{1.195079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990451in}{1.302092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661041in}{0.949913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660238in}{0.949187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657475in}{0.941956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649824in}{0.947958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546389in}{0.663449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653694in}{0.964876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669950in}{0.957599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014924in}{1.192240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685241in}{0.951216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661975in}{0.953013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498126in}{1.328617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276577in}{1.305209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194433in}{0.976989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809059in}{1.080085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608267in}{0.915737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889603in}{1.126820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875193in}{1.113044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676377in}{0.947508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151497in}{1.165093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809584in}{1.086308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544617in}{0.664617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926003in}{1.181475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685123in}{0.950832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666603in}{0.629051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661419in}{0.952218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623209in}{0.926188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616371in}{0.898798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542068in}{0.667188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677438in}{0.944355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524777in}{0.666842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657373in}{0.948300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679940in}{0.952263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671378in}{0.955810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015038in}{1.192540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.613016in}{1.239278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776767in}{0.974554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271289in}{0.980319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278617in}{0.986824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185108in}{0.916229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210669in}{0.919223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211366in}{0.924273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079661in}{0.946641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346967in}{0.895968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339942in}{0.865373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527319in}{1.182815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.527601in}{1.266432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352649in}{0.733039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.327596in}{0.840294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054253in}{0.593515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679552in}{0.627710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180004in}{0.624373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937605in}{0.589462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370142in}{0.933101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348061in}{0.943557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249125in}{0.680276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242547in}{0.698519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007523in}{0.598446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340175in}{0.930092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525899in}{1.248123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324759in}{0.855132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392870in}{1.019779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249064in}{0.701804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136819in}{0.595300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481156in}{1.139987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351392in}{0.887978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237911in}{0.698683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062129in}{0.588282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268370in}{0.761382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097939in}{0.899507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281681in}{0.910806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861573in}{0.750755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013248in}{0.910999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367104in}{1.032041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289055in}{0.973452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265419in}{0.978366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099749in}{0.925389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828336in}{0.606063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054413in}{1.394043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242400in}{0.927211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290542in}{0.975663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356260in}{1.037659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889418in}{0.851717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329767in}{0.848794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974859in}{0.873278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012713in}{1.371933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097422in}{0.923201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103698in}{0.921779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997212in}{1.374786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739031in}{1.020374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734730in}{1.026863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494589in}{1.151025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787947in}{1.294339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753161in}{1.004597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867618in}{0.911395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807664in}{0.939054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837702in}{0.922714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759591in}{1.047003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942688in}{1.531376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279205in}{0.680304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310709in}{0.864714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114989in}{0.664121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522319in}{1.176881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162750in}{1.088913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426125in}{0.936576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439903in}{0.802111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378703in}{1.109547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459370in}{0.746965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407842in}{0.885842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526683in}{1.335837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415251in}{0.968084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494195in}{1.364022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417424in}{0.907524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395217in}{0.596685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498491in}{1.383346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439342in}{1.015120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422409in}{0.862814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434698in}{0.812703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429373in}{0.881963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479129in}{1.078520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344169in}{0.954268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442872in}{0.908865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530702in}{1.318100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136948in}{0.667260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432924in}{0.864952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411020in}{0.866996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493561in}{1.171019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.413895in}{1.000474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111429in}{0.637583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218600in}{0.665667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532370in}{0.678888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959290in}{0.732700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470047in}{1.417853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610183in}{1.045562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.405809in}{1.007091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412474in}{0.874685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.419714in}{0.930245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664858in}{0.630212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412318in}{1.048271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444909in}{0.900911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480001in}{0.741609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933925in}{1.462726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847135in}{1.474262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845681in}{1.474631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264379in}{0.978292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128381in}{0.897723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133007in}{0.896434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761204in}{0.968107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971118in}{0.905426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987003in}{1.407848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878339in}{1.429230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876247in}{1.440664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786276in}{1.469644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529973in}{1.459006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961177in}{1.444063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479634in}{1.215624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.676337in}{1.494552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549604in}{1.241847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.439861in}{1.016416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839457in}{0.586155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957544in}{0.936528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795067in}{0.916118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980179in}{1.387573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720027in}{1.458595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287014in}{0.962173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101799in}{0.819796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803459in}{1.114111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244125in}{0.901952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.557567in}{1.285283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696678in}{1.460858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479290in}{1.106555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036704in}{0.892146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052233in}{0.680673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106135in}{0.668651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197276in}{0.707786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068479in}{0.680223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937880in}{0.787920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097293in}{0.661264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142496in}{0.667568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876836in}{0.813068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174853in}{0.691349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023061in}{0.680221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012826in}{0.687873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174589in}{0.691545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195659in}{0.708007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941149in}{0.744397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027193in}{0.682134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100145in}{0.667067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044433in}{0.682263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199307in}{0.706366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043527in}{0.676712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991786in}{0.699654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.184812in}{0.707485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141612in}{0.681153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196465in}{0.704598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098420in}{0.667140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173768in}{0.686651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093315in}{0.647018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218521in}{0.734254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207660in}{0.711865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037883in}{0.695575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024913in}{0.671035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117093in}{0.665428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960306in}{0.938514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767095in}{1.465869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.867348in}{1.461617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697021in}{1.456090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703450in}{1.458346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835578in}{1.450521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830578in}{1.446303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943796in}{1.456544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.666182in}{1.497263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870258in}{0.935587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600044in}{1.164543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851943in}{1.292945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173837in}{0.891435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922022in}{0.930939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784204in}{0.860415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838406in}{1.443820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559284in}{1.182968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733393in}{0.763264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964758in}{0.863801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.732498in}{0.763281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191672in}{1.533352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772162in}{1.402634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928524in}{1.301525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894967in}{1.291540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740934in}{1.165240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806987in}{1.244132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819841in}{1.251817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783227in}{1.238147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853078in}{1.266470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825959in}{1.254641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824884in}{1.223926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751025in}{1.166581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805757in}{1.246280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775119in}{1.214789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810279in}{1.182036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768517in}{1.243649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794803in}{1.239580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604903in}{0.832834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981263in}{0.839386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779908in}{1.213439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779698in}{1.207051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806369in}{1.245938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803755in}{1.244424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787524in}{1.227699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809164in}{1.221303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784219in}{1.223266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805641in}{1.246311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767939in}{1.210708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825303in}{1.232442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129923in}{1.319491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936845in}{1.460533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714253in}{1.454225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818954in}{0.709244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819435in}{0.705270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846959in}{0.713086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117322in}{1.334708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947724in}{0.560135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519381in}{1.229244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989506in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.089506in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329012in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{0.329012in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329012in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{0.329012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329012in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

